Tracing the contraction of the pre-stellar core L1544 with HC$^{17}$O$^+$ $J$ = 1-0 emission

Spectral line profiles of several molecules observed towards the pre-stellar core L1544 appear double-peaked. For abundant molecular species this line morphology has been linked to self-absorption. However, the physical process behind the double-peaked morphology for less abundant species is still under debate. In order to understand the cause behind the double-peaked spectra of optically thin transitions and their link to the physical structure of pre-stellar cores, we present high-sensitivity and high-spectral resolution HC$^{17}$O$^+$ $J =$1-0 observations towards the dust peak in L1544. We observed the HC$^{17}$O$^+$ (1-0) spectrum with the Institut de Radioastronomie Millim\'etrique (IRAM) 30m telescope. By using new state-of-the-art collisional rate coefficients, a physical model for the core and the fractional abundance profile of HC$^{17}$O$^+$, the hyperfine structure of this molecular ion is modelled for the first time with the radiative transfer code LOC applied to the predicted chemical structure of a contracting pre-stellar core. We applied the same analysis to the chemically related C$^{17}$O molecule. The observed HC$^{17}$O$^+$(1-0) and C$^{17}$O(1-0) lines have been successfully reproduced with a non-local thermal equilibrium (LTE) radiative transfer model applied to chemical model predictions for a contracting pre-stellar core. An upscaled velocity profile (by 30%) is needed to reproduce the HC$^{17}$O$^+$(1-0) observations. The double peaks observed in the HC$^{17}$O$^+$(1-0) hyperfine components are due to the contraction motions at densities close to the critical density of the transition ($\sim$10$^{5}$ cm$^{-3}$) and to the fact that the HCO$^{+}$ fractional abundance decreases toward the centre.

==> (inline-0) <==
\begin{tabular}{llllll}
    \hline
    \hline
    Quantum Numbers & & &T& & \\
    \hline
    $J$, $F \rightarrow J^{'}$ ,$F^{'}$ & 10 K & 20 K & 30 K & 40 K & 50 K \\
    \hline

        0, 5/2 $\rightarrow$ 1, 3/2 & 2.390000$ \times10^{-10}$   & 2.145000$ \times10^{-10}$   & 2.037000$ \times10^{-10}$   & 1.985000$ \times10^{-10}$   & 1.962000$ \times10^{-10}$ \\  
        0, 5/2 $\rightarrow$ 1, 5/2 & 2.390000$ \times10^{-10}$   & 2.145000$ \times10^{-10}$   & 2.037000$ \times10^{-10}$   & 1.985000$ \times10^{-10}$   & 1.962000$ \times10^{-10}$ \\  
        1, 3/2 $\rightarrow$ 1, 5/2 & 3.871328$ \times10^{-11}$   & 3.444551$ \times10^{-11}$   & 3.146681$ \times10^{-11}$   & 2.914492$ \times10^{-11}$   & 2.729761$ \times10^{-11}$ \\  
        1, 7/2 $\rightarrow$ 1, 5/2 & 1.659141$ \times10^{-10}$   & 1.476236$ \times10^{-10}$   & 1.348578$ \times10^{-10}$   & 1.249068$ \times10^{-10}$   & 1.169897$ \times10^{-10}$ \\  
        0, 5/2 $\rightarrow$ 1, 7/2 & 2.390000$ \times10^{-10}$   & 2.145000$ \times10^{-10}$   & 2.037000$ \times10^{-10}$   & 1.985000$ \times10^{-10}$   & 1.962000$ \times10^{-10}$ \\  
        1, 3/2 $\rightarrow$ 1, 7/2 & 1.290443$ \times10^{-10}$   & 1.148184$ \times10^{-10}$   & 1.048894$ \times10^{-10}$   & 9.714972$ \times10^{-11}$   & 9.099203$ \times10^{-11}$ \\  
        0, 5/2 $\rightarrow$ 2, 1/2 & 1.685000$ \times10^{-10}$   & 1.456000$ \times10^{-10}$   & 1.317000$ \times10^{-10}$   & 1.215000$ \times10^{-10}$   & 1.136000$ \times10^{-10}$ \\  
        1, 3/2 $\rightarrow$ 2, 1/2 & 2.738739$ \times10^{-10}$   & 2.491296$ \times10^{-10}$   & 2.389575$ \times10^{-10}$   & 2.346329$ \times10^{-10}$   & 2.332109$ \times10^{-10}$ \\  
        1, 5/2 $\rightarrow$ 2, 1/2 & 7.906003$ \times10^{-12}$   & 6.798591$ \times10^{-12}$   & 6.092502$ \times10^{-12}$   & 5.622241$ \times10^{-12}$   & 5.285196$ \times10^{-12}$ \\  
        1, 7/2 $\rightarrow$ 2, 1/2 & 1.581201$ \times10^{-10}$   & 1.359718$ \times10^{-10}$   & 1.218500$ \times10^{-10}$   & 1.124448$ \times10^{-10}$   & 1.057039$ \times10^{-10}$ \\  
        0, 5/2 $\rightarrow$ 2, 3/2 & 1.685000$ \times10^{-10}$   & 1.456000$ \times10^{-10}$   & 1.317000$ \times10^{-10}$   & 1.215000$ \times10^{-10}$   & 1.136000$ \times10^{-10}$ \\  
        1, 3/2 $\rightarrow$ 2, 3/2 & 1.932930$ \times10^{-10}$   & 1.757504$ \times10^{-10}$   & 1.684887$ \times10^{-10}$   & 1.653675$ \times10^{-10}$   & 1.643047$ \times10^{-10}$ \\  
        1, 5/2 $\rightarrow$ 2, 3/2 & 1.110756$ \times10^{-10}$   & 9.960229$ \times10^{-11}$   & 9.396839$ \times10^{-11}$   & 9.095122$ \times10^{-11}$   & 8.929198$ \times10^{-11}$ \\  
        1, 7/2 $\rightarrow$ 2, 3/2 & 1.355315$ \times10^{-10}$   & 1.165473$ \times10^{-10}$   & 1.044429$ \times10^{-10}$   & 9.638127$ \times10^{-11}$   & 9.060336$ \times10^{-11}$ \\  
        2, 1/2 $\rightarrow$ 2, 3/2 & 2.200436$ \times10^{-11}$   & 2.004954$ \times10^{-11}$   & 1.847141$ \times10^{-11}$   & 1.718948$ \times10^{-11}$   & 1.614980$ \times10^{-11}$ \\  
        2, 9/2 $\rightarrow$ 2, 3/2 & 1.107463$ \times10^{-10}$   & 1.072935$ \times10^{-10}$   & 9.949162$ \times10^{-11}$   & 9.272650$ \times10^{-11}$   & 8.729360$ \times10^{-11}$ \\  
        0, 5/2 $\rightarrow$ 2, 5/2 & 1.685000$ \times10^{-10}$   & 1.456000$ \times10^{-10}$   & 1.317000$ \times10^{-10}$   & 1.215000$ \times10^{-10}$   & 1.136000$ \times10^{-10}$ \\  
        1, 3/2 $\rightarrow$ 2, 5/2 & 9.469243$ \times10^{-11}$   & 8.566529$ \times10^{-11}$   & 8.165332$ \times10^{-11}$   & 7.974360$ \times10^{-11}$   & 7.889673$ \times10^{-11}$ \\  
        1, 5/2 $\rightarrow$ 2, 5/2 & 2.218229$ \times10^{-10}$   & 1.990521$ \times10^{-10}$   & 1.879496$ \times10^{-10}$   & 1.820488$ \times10^{-10}$   & 1.788419$ \times10^{-10}$ \\  
        1, 7/2 $\rightarrow$ 2, 5/2 & 1.233846$ \times10^{-10}$   & 1.071826$ \times10^{-10}$   & 9.729705$ \times10^{-11}$   & 9.090762$ \times10^{-11}$   & 8.646132$ \times10^{-11}$ \\  
        2, 3/2 $\rightarrow$ 2, 5/2 & 1.807560$ \times10^{-11}$   & 1.664894$ \times10^{-11}$   & 1.535652$ \times10^{-11}$   & 1.429468$ \times10^{-11}$   & 1.343501$ \times10^{-11}$ \\  
        2, 9/2 $\rightarrow$ 2, 5/2 & 1.086164$ \times10^{-10}$   & 1.030723$ \times10^{-10}$   & 9.537286$ \times10^{-11}$   & 8.884370$ \times10^{-11}$   & 8.358296$ \times10^{-11}$ \\  
        0, 5/2 $\rightarrow$ 2, 7/2 & 1.685000$ \times10^{-10}$   & 1.456000$ \times10^{-10}$   & 1.317000$ \times10^{-10}$   & 1.215000$ \times10^{-10}$   & 1.136000$ \times10^{-10}$ \\  
        1, 3/2 $\rightarrow$ 2, 7/2 & 3.162401$ \times10^{-11}$   & 2.719436$ \times10^{-11}$   & 2.437001$ \times10^{-11}$   & 2.248896$ \times10^{-11}$   & 2.114079$ \times10^{-11}$ \\  
        1, 5/2 $\rightarrow$ 2, 7/2 & 2.483453$ \times10^{-10}$   & 2.223133$ \times10^{-10}$   & 2.093184$ \times10^{-10}$   & 2.022388$ \times10^{-10}$   & 1.982431$ \times10^{-10}$ \\  
        1, 7/2 $\rightarrow$ 2, 7/2 & 1.599307$ \times10^{-10}$   & 1.423924$ \times10^{-10}$   & 1.332116$ \times10^{-10}$   & 1.279722$ \times10^{-10}$   & 1.248161$ \times10^{-10}$ \\  
        2, 1/2 $\rightarrow$ 2, 7/2 & 2.818996$ \times10^{-12}$   & 2.731108$ \times10^{-12}$   & 2.532514$ \times10^{-12}$   & 2.360311$ \times10^{-12}$   & 2.222019$ \times10^{-12}$ \\  
        2, 3/2 $\rightarrow$ 2, 7/2 & 6.690918$ \times10^{-11}$   & 6.202664$ \times10^{-11}$   & 5.725136$ \times10^{-11}$   & 5.330129$ \times10^{-11}$   & 5.010662$ \times10^{-11}$ \\  
        2, 5/2 $\rightarrow$ 2, 7/2 & 1.076068$ \times10^{-10}$   & 1.005103$ \times10^{-10}$   & 9.284715$ \times10^{-11}$   & 8.645735$ \times10^{-11}$   & 8.129582$ \times10^{-11}$ \\  
        2, 9/2 $\rightarrow$ 2, 7/2 & 1.371902$ \times10^{-10}$   & 1.269790$ \times10^{-10}$   & 1.171834$ \times10^{-10}$   & 1.090940$ \times10^{-10}$   & 1.025500$ \times10^{-10}$ \\  
        0, 5/2 $\rightarrow$ 2, 9/5 & 1.685000$ \times10^{-10}$   & 1.456000$ \times10^{-10}$   & 1.317000$ \times10^{-10}$   & 1.215000$ \times10^{-10}$   & 1.136000$ \times10^{-10}$ \\  
        1, 3/2 $\rightarrow$ 2, 9/2 & 7.906003$ \times10^{-11}$   & 6.798591$ \times10^{-11}$   & 6.092502$ \times10^{-11}$   & 5.622241$ \times10^{-11}$   & 5.285196$ \times10^{-11}$ \\  
        1, 5/2 $\rightarrow$ 2, 9/2 & 6.211859$ \times10^{-11}$   & 5.341750$ \times10^{-11}$   & 4.786966$ \times10^{-11}$   & 4.417475$ \times10^{-11}$   & 4.152654$ \times10^{-11}$ \\  
        1, 7/2 $\rightarrow$ 2, 9/2 & 2.987214$ \times10^{-10}$   & 2.704966$ \times10^{-10}$   & 2.581053$ \times10^{-10}$   & 2.523028$ \times10^{-10}$   & 2.498215$ \times10^{-10}$ \\  
        2, 1/2 $\rightarrow$ 2, 9/2 & 2.818996$ \times10^{-11}$   & 2.731108$ \times10^{-11}$   & 2.532514$ \times10^{-11}$   & 2.360311$ \times10^{-11}$   & 2.222019$ \times10^{-11}$ \\  
        0, 5/2 $\rightarrow$ 3, 1/2 & 9.659000$ \times10^{-11}$   & 8.195000$ \times10^{-11}$   & 7.271000$ \times10^{-11}$   & 6.659000$ \times10^{-11}$   & 6.225000$ \times10^{-11}$ \\  
        1, 3/2 $\rightarrow$ 3, 1/2 & 1.724803$ \times10^{-10}$   & 1.489832$ \times10^{-10}$   & 1.361045$ \times10^{-10}$   & 1.271759$ \times10^{-10}$   & 1.202824$ \times10^{-10}$ \\  
        1, 5/2 $\rightarrow$ 3, 1/2 & 1.232002$ \times10^{-11}$   & 1.064166$ \times10^{-11}$   & 9.721750$ \times10^{-12}$   & 9.083991$ \times10^{-12}$   & 8.591597$ \times10^{-12}$ \\  
        1, 7/2 $\rightarrow$ 3, 1/2 & 9.469966$ \times10^{-11}$   & 8.697510$ \times10^{-11}$   & 7.997376$ \times10^{-11}$   & 7.484013$ \times10^{-11}$   & 7.092605$ \times10^{-11}$ \\  
        2, 1/2 $\rightarrow$ 3, 1/2 & 2.029112$ \times10^{-10}$   & 1.893532$ \times10^{-10}$   & 1.831264$ \times10^{-10}$   & 1.809263$ \times10^{-10}$   & 1.808661$ \times10^{-10}$ \\  
        2, 3/2 $\rightarrow$ 3, 1/2 & 5.797464$ \times10^{-11}$   & 5.410092$ \times10^{-11}$   & 5.232183$ \times10^{-11}$   & 5.169323$ \times10^{-11}$   & 5.167603$ \times10^{-11}$ \\  
        2, 5/2 $\rightarrow$ 3, 1/2 & 9.372001$ \times10^{-11}$   & 8.267731$ \times10^{-11}$   & 7.470437$ \times10^{-11}$   & 6.936529$ \times10^{-11}$   & 6.558273$ \times10^{-11}$ \\  
        2, 7/2 $\rightarrow$ 3, 1/2 & 1.562000$ \times10^{-11}$   & 1.377955$ \times10^{-11}$   & 1.245073$ \times10^{-11}$   & 1.156088$ \times10^{-11}$   & 1.093046$ \times10^{-11}$ \\  
        2, 9/2 $\rightarrow$ 3, 1/2 & 7.867410$ \times10^{-11}$   & 8.068898$ \times10^{-11}$   & 8.009666$ \times10^{-11}$   & 7.925428$ \times10^{-11}$   & 7.844467$ \times10^{-11}$ \\  
        0, 5/2 $\rightarrow$ 3, 3/2 & 9.659000$ \times10^{-11}$   & 8.195000$ \times10^{-11}$   & 7.271000$ \times10^{-11}$   & 6.659000$ \times10^{-11}$   & 6.225000$ \times10^{-11}$ \\  
        1, 3/2 $\rightarrow$ 3, 3/2 & 1.379843$ \times10^{-10}$   & 1.191866$ \times10^{-10}$   & 1.088836$ \times10^{-10}$   & 1.017407$ \times10^{-10}$   & 9.622588$ \times10^{-11}$ \\  
        1, 5/2 $\rightarrow$ 3, 3/2 & 5.520247$ \times10^{-11}$   & 4.823683$ \times10^{-11}$   & 4.412244$ \times10^{-11}$   & 4.124004$ \times10^{-11}$   & 3.901992$ \times10^{-11}$ \\  
        1, 7/2 $\rightarrow$ 3, 3/2 & 8.631327$ \times10^{-11}$   & 7.917658$ \times10^{-11}$   & 7.279396$ \times10^{-11}$   & 6.811926$ \times10^{-11}$   & 6.455420$ \times10^{-11}$ \\  
        2, 1/2 $\rightarrow$ 3, 3/2 & 8.116450$ \times10^{-11}$   & 7.574129$ \times10^{-11}$   & 7.325056$ \times10^{-11}$   & 7.237053$ \times10^{-11}$   & 7.234644$ \times10^{-11}$ \\  
        2, 3/2 $\rightarrow$ 3, 3/2 & 1.821543$ \times10^{-10}$   & 1.682622$ \times10^{-10}$   & 1.608375$ \times10^{-10}$   & 1.573062$ \times10^{-10}$   & 1.559004$ \times10^{-10}$ \\  
        2, 5/2 $\rightarrow$ 3, 3/2 & 5.965661$ \times10^{-11}$   & 5.422438$ \times10^{-11}$   & 5.085186$ \times10^{-11}$   & 4.889735$ \times10^{-11}$   & 4.774383$ \times10^{-11}$ \\  
        2, 7/2 $\rightarrow$ 3, 3/2 & 5.710869$ \times10^{-11}$   & 5.226057$ \times10^{-11}$   & 4.841900$ \times10^{-11}$   & 4.577220$ \times10^{-11}$   & 4.386156$ \times10^{-11}$ \\  
        2, 9/2 $\rightarrow$ 3, 3/2 & 6.881591$ \times10^{-11}$   & 7.011156$ \times10^{-11}$   & 6.934112$ \times10^{-11}$   & 6.845375$ \times10^{-11}$   & 6.764774$ \times10^{-11}$ \\  
        3, 1/2 $\rightarrow$ 3, 3/2 & 5.977317$ \times10^{-11}$   & 5.528093$ \times10^{-11}$   & 5.131498$ \times10^{-11}$   & 4.794228$ \times10^{-11}$   & 4.514606$ \times10^{-11}$ \\  
        3, 11/2$\rightarrow$ 3, 3/2  & 6.861673$ \times10^{-11}$   & 7.620402$ \times10^{-11}$   & 7.593822$ \times10^{-11}$   & 7.348592$ \times10^{-11}$   & 7.047374$ \times10^{-11}$ \\ 
        
    \end{tabular}
\begin{tabular}{llllll}
    \hline
    \hline
    Quantum Numbers & & &T& & \\
    \hline
    $J$, $F \rightarrow J^{'}$ ,$F^{'}$ & 10 K & 20 K & 30 K & 40 K & 50 K \\
    \hline
    
        0, 5/2  $\rightarrow$ 3, 5/2 & 9.659000$ \times10^{-11}$   & 8.195000$ \times10^{-11}$   & 7.271000$ \times10^{-11}$   & 6.659000$ \times10^{-11}$   & 6.225000$ \times10^{-11}$ \\ 
        1, 3/2  $\rightarrow$ 3, 5/2 & 9.045786$ \times10^{-11}$   & 7.823060$ \times10^{-11}$   & 7.147759$ \times10^{-11}$   & 6.679067$ \times10^{-11}$   & 6.317294$ \times10^{-11}$ \\ 
        1, 5/2  $\rightarrow$ 3, 5/2 & 1.095869$ \times10^{-10}$   & 9.597244$ \times10^{-11}$   & 8.780751$ \times10^{-11}$   & 8.207587$ \times10^{-11}$   & 7.766319$ \times10^{-11}$ \\ 
        1, 7/2  $\rightarrow$ 3, 5/2 & 7.945528$ \times10^{-11}$   & 7.239696$ \times10^{-11}$   & 6.651489$ \times10^{-11}$   & 6.223346$ \times10^{-11}$   & 5.896387$ \times10^{-11}$ \\ 
        2, 1/2  $\rightarrow$ 3, 5/2 & 1.457867$ \times10^{-11}$   & 1.286091$ \times10^{-11}$   & 1.162068$ \times10^{-11}$   & 1.079016$ \times10^{-11}$   & 1.020176$ \times10^{-11}$ \\ 
        2, 3/2  $\rightarrow$ 3, 5/2 & 1.553198$ \times10^{-10}$   & 1.434066$ \times10^{-10}$   & 1.370036$ \times10^{-10}$   & 1.339313$ \times10^{-10}$   & 1.326796$ \times10^{-10}$ \\ 
        2, 5/2  $\rightarrow$ 3, 5/2 & 1.255400$ \times10^{-10}$   & 1.175793$ \times10^{-10}$   & 1.138296$ \times10^{-10}$   & 1.124642$ \times10^{-10}$   & 1.123760$ \times10^{-10}$ \\ 
        2, 7/2  $\rightarrow$ 3, 5/2 & 9.020214$ \times10^{-11}$   & 8.415567$ \times10^{-11}$   & 7.935858$ \times10^{-11}$   & 7.613998$ \times10^{-11}$   & 7.389774$ \times10^{-11}$ \\ 
        2, 9/2  $\rightarrow$ 3, 5/2 & 6.325941$ \times10^{-11}$   & 6.259754$ \times10^{-11}$   & 6.088762$ \times10^{-11}$   & 5.947431$ \times10^{-11}$   & 5.834494$ \times10^{-11}$ \\ 
        3, 1/2  $\rightarrow$ 3, 5/2 & 2.656586$ \times10^{-11}$   & 2.456930$ \times10^{-11}$   & 2.280666$ \times10^{-11}$   & 2.130768$ \times10^{-11}$   & 2.006491$ \times10^{-11}$ \\ 
        3, 3/2  $\rightarrow$ 3, 5/2 & 7.945319$ \times10^{-11}$   & 7.492245$ \times10^{-11}$   & 6.969361$ \times10^{-11}$   & 6.514485$ \times10^{-11}$   & 6.138543$ \times10^{-11}$ \\ 
        3, 11/2 $\rightarrow$ 3, 5/2  & 6.140773$ \times10^{-11}$   & 6.620547$ \times10^{-11}$   & 6.501631$ \times10^{-11}$   & 6.245588$ \times10^{-11}$   & 5.968795$ \times10^{-11}$ \\
        0, 5/2  $\rightarrow$ 3, 7/2 & 9.659000$ \times10^{-11}$   & 8.195000$ \times10^{-11}$   & 7.271000$ \times10^{-11}$   & 6.659000$ \times10^{-11}$   & 6.225000$ \times10^{-11}$ \\ 
        1, 3/2  $\rightarrow$ 3, 7/2 & 4.485171$ \times10^{-11}$   & 3.917290$ \times10^{-11}$   & 3.582973$ \times10^{-11}$   & 3.348865$ \times10^{-11}$   & 3.168529$ \times10^{-11}$ \\ 
        1, 5/2  $\rightarrow$ 3, 7/2 & 1.498436$ \times10^{-10}$   & 1.314640$ \times10^{-10}$   & 1.203028$ \times10^{-10}$   & 1.124551$ \times10^{-10}$   & 1.064155$ \times10^{-10}$ \\ 
        1, 7/2  $\rightarrow$ 3, 7/2 & 8.480465$ \times10^{-11}$   & 7.596313$ \times10^{-11}$   & 6.966744$ \times10^{-11}$   & 6.515623$ \times10^{-11}$   & 6.169916$ \times10^{-11}$ \\ 
        2, 1/2  $\rightarrow$ 3, 7/2 & 2.733500$ \times10^{-11}$   & 2.411422$ \times10^{-11}$   & 2.178878$ \times10^{-11}$   & 2.023154$ \times10^{-11}$   & 1.912830$ \times10^{-11}$ \\ 
        2, 3/2  $\rightarrow$ 3, 7/2 & 3.924137$ \times10^{-12}$   & 3.837929$ \times10^{-12}$   & 3.707450$ \times10^{-12}$   & 3.605216$ \times10^{-12}$   & 3.525694$ \times10^{-12}$ \\ 
        2, 5/2  $\rightarrow$ 3, 7/2 & 2.063152$ \times10^{-10}$   & 1.927370$ \times10^{-10}$   & 1.854829$ \times10^{-10}$   & 1.821672$ \times10^{-10}$   & 1.810157$ \times10^{-10}$ \\ 
        2, 7/2  $\rightarrow$ 3, 7/2 & 1.399021$ \times10^{-10}$   & 1.325814$ \times10^{-10}$   & 1.280018$ \times10^{-10}$   & 1.256087$ \times10^{-10}$   & 1.244779$ \times10^{-10}$ \\ 
        2, 9/2  $\rightarrow$ 3, 7/2 & 7.142354$ \times10^{-11}$   & 6.732945$ \times10^{-11}$   & 6.371906$ \times10^{-11}$   & 6.118730$ \times10^{-11}$   & 5.935247$ \times10^{-11}$ \\ 
        3, 1/2  $\rightarrow$ 3, 7/2 & 1.914397$ \times10^{-11}$   & 1.882564$ \times10^{-11}$   & 1.758879$ \times10^{-11}$   & 1.645755$ \times10^{-11}$   & 1.552889$ \times10^{-11}$ \\ 
        3, 3/2  $\rightarrow$ 3, 7/2 & 3.108678$ \times10^{-11}$   & 2.907058$ \times10^{-11}$   & 2.701750$ \times10^{-11}$   & 2.524885$ \times10^{-11}$   & 2.378514$ \times10^{-11}$ \\ 
        3, 5/2  $\rightarrow$ 3, 7/2 & 7.658633$ \times10^{-11}$   & 7.218317$ \times10^{-11}$   & 6.748307$ \times10^{-11}$   & 6.327467$ \times10^{-11}$   & 5.970209$ \times10^{-11}$ \\ 
        3, 9/2  $\rightarrow$ 3, 7/2 & 1.250383$ \times10^{-10}$   & 1.221175$ \times10^{-10}$   & 1.159677$ \times10^{-10}$   & 1.096174$ \times10^{-10}$   & 1.038638$ \times10^{-10}$ \\ 
        3, 11/2 $\rightarrow$ 3, 7/2  & 7.096953$ \times10^{-11}$   & 7.224497$ \times10^{-11}$   & 6.912224$ \times10^{-11}$   & 6.552781$ \times10^{-11}$   & 6.221674$ \times10^{-11}$ \\
        0, 5/2  $\rightarrow$ 3, 9/2 & 9.659000$ \times10^{-11}$   & 8.195000$ \times10^{-11}$   & 7.271000$ \times10^{-11}$   & 6.659000$ \times10^{-11}$   & 6.225000$ \times10^{-11}$ \\ 
        1, 3/2  $\rightarrow$ 3, 9/2 & 2.209659$ \times10^{-11}$   & 2.029419$ \times10^{-11}$   & 1.866054$ \times10^{-11}$   & 1.746270$ \times10^{-11}$   & 1.654941$ \times10^{-11}$ \\ 
        1, 5/2  $\rightarrow$ 3, 9/2 & 1.400915$ \times10^{-10}$   & 1.233731$ \times10^{-10}$   & 1.129446$ \times10^{-10}$   & 1.055868$ \times10^{-10}$   & 9.992874$ \times10^{-11}$ \\ 
        1, 7/2  $\rightarrow$ 3, 9/2 & 1.173120$ \times10^{-10}$   & 1.029327$ \times10^{-10}$   & 9.419485$ \times10^{-11}$   & 8.805045$ \times10^{-11}$   & 8.332185$ \times10^{-11}$ \\ 
        2, 1/2  $\rightarrow$ 3, 9/2 & 2.002613$ \times10^{-12}$   & 2.053901$ \times10^{-12}$   & 2.038824$ \times10^{-12}$   & 2.017382$ \times10^{-12}$   & 1.996773$ \times10^{-12}$ \\ 
        2, 3/2  $\rightarrow$ 3, 9/2 & 4.084308$ \times10^{-11}$   & 3.778153$ \times10^{-11}$   & 3.525346$ \times10^{-11}$   & 3.349137$ \times10^{-11}$   & 3.220998$ \times10^{-11}$ \\ 
        2, 5/2  $\rightarrow$ 3, 9/2 & 4.853419$ \times10^{-11}$   & 4.641645$ \times10^{-11}$   & 4.423421$ \times10^{-11}$   & 4.263064$ \times10^{-11}$   & 4.142666$ \times10^{-11}$ \\ 
        2, 7/2  $\rightarrow$ 3, 9/2 & 2.398887$ \times10^{-10}$   & 2.262601$ \times10^{-10}$   & 2.194638$ \times10^{-10}$   & 2.168264$ \times10^{-10}$   & 2.164561$ \times10^{-10}$ \\ 
        2, 9/2  $\rightarrow$ 3, 9/2 & 1.176314$ \times10^{-10}$   & 1.080880$ \times10^{-10}$   & 1.017097$ \times10^{-10}$   & 9.783423$ \times10^{-11}$   & 9.541047$ \times10^{-11}$ \\ 
        3, 1/2  $\rightarrow$ 3, 9/2 & 3.480722$ \times10^{-12}$   & 3.422843$ \times10^{-12}$   & 3.197962$ \times10^{-12}$   & 2.992282$ \times10^{-12}$   & 2.823435$ \times10^{-12}$ \\ 
        3, 3/2  $\rightarrow$ 3, 9/2 & 2.335744$ \times10^{-11}$   & 2.386681$ \times10^{-11}$   & 2.278639$ \times10^{-11}$   & 2.157098$ \times10^{-11}$   & 2.047047$ \times10^{-11}$ \\ 
        3, 5/2  $\rightarrow$ 3, 9/2 & 5.524542$ \times10^{-11}$   & 5.579146$ \times10^{-11}$   & 5.337726$ \times10^{-11}$   & 5.061490$ \times10^{-11}$   & 4.805504$ \times10^{-11}$ \\ 
        3, 11/2 $\rightarrow$ 3, 9/2  & 1.163184$ \times10^{-10}$   & 1.117551$ \times10^{-10}$   & 1.046986$ \times10^{-10}$   & 9.821969$ \times10^{-11}$   & 9.273370$ \times10^{-11}$ \\
        0, 5/2 $\rightarrow$ 3, 11/2  & 9.659000$ \times10^{-11}$   & 8.195000$ \times10^{-11}$   & 7.271000$ \times10^{-11}$   & 6.659000$ \times10^{-11}$   & 6.225000$ \times10^{-11}$ \\
        1, 3/2 $\rightarrow$ 3, 11/2  & 4.910353$ \times10^{-11}$   & 4.509820$ \times10^{-11}$   & 4.146787$ \times10^{-11}$   & 3.880599$ \times10^{-11}$   & 3.677647$ \times10^{-11}$ \\
        1, 5/2 $\rightarrow$ 3, 11/2  & 3.419710$ \times10^{-11}$   & 3.140768$ \times10^{-11}$   & 2.887941$ \times10^{-11}$   & 2.702560$ \times10^{-11}$   & 2.561218$ \times10^{-11}$ \\
        1, 7/2 $\rightarrow$ 3, 11/2  & 1.961994$ \times10^{-10}$   & 1.700941$ \times10^{-10}$   & 1.554527$ \times10^{-10}$   & 1.452684$ \times10^{-10}$   & 1.374113$ \times10^{-10}$ \\
        2, 1/2 $\rightarrow$ 3, 11/2  & 1.668844$ \times10^{-11}$   & 1.711585$ \times10^{-11}$   & 1.699020$ \times10^{-11}$   & 1.681151$ \times10^{-11}$   & 1.663978$ \times10^{-11}$ \\
        2, 3/2 $\rightarrow$ 3, 11/2  & 2.479426$ \times10^{-11}$   & 2.542926$ \times10^{-11}$   & 2.524259$ \times10^{-11}$   & 2.497711$ \times10^{-11}$   & 2.472196$ \times10^{-11}$ \\
        2, 5/2 $\rightarrow$ 3, 11/2  & 3.796581$ \times10^{-11}$   & 3.660430$ \times10^{-11}$   & 3.505677$ \times10^{-11}$   & 3.389755$ \times10^{-11}$   & 3.301760$ \times10^{-11}$ \\
        2, 7/2 $\rightarrow$ 3, 11/2  & 5.905740$ \times10^{-11}$   & 5.382769$ \times10^{-11}$   & 4.973817$ \times10^{-11}$   & 4.693134$ \times10^{-11}$   & 4.491019$ \times10^{-11}$ \\
        2, 9/2 $\rightarrow$ 3, 11/2  & 3.103941$ \times10^{-10}$   & 2.876229$ \times10^{-10}$   & 2.756723$ \times10^{-10}$   & 2.701825$ \times10^{-10}$   & 2.682105$ \times10^{-10}$ \\
        3, 1/2 $\rightarrow$ 3, 11/2  & 1.348180$ \times10^{-11}$   & 1.508640$ \times10^{-11}$   & 1.508853$ \times10^{-11}$   & 1.462761$ \times10^{-11}$   & 1.403990$ \times10^{-11}$ \\
        0, 5/2 $\rightarrow$ 4, 3/2  & 6.476000$ \times10^{-11}$   & 5.950000$ \times10^{-11}$   & 5.417000$ \times10^{-11}$   & 5.005000$ \times10^{-11}$   & 4.689000$ \times10^{-11}$ \\ 
        1, 3/2 $\rightarrow$ 4, 3/2  & 1.000976$ \times10^{-10}$   & 8.654839$ \times10^{-11}$   & 7.703968$ \times10^{-11}$   & 7.068534$ \times10^{-11}$   & 6.626915$ \times10^{-11}$ \\ 
        1, 5/2 $\rightarrow$ 4, 3/2  & 1.608711$ \times10^{-11}$   & 1.390956$ \times10^{-11}$   & 1.238138$ \times10^{-11}$   & 1.136014$ \times10^{-11}$   & 1.065040$ \times10^{-11}$ \\ 
        1, 7/2 $\rightarrow$ 4, 3/2  & 5.941529$ \times10^{-11}$   & 5.964205$ \times10^{-11}$   & 5.827894$ \times10^{-11}$   & 5.695451$ \times10^{-11}$   & 5.588045$ \times10^{-11}$ \\ 
        2, 1/2 $\rightarrow$ 4, 3/2  & 1.214262$ \times10^{-10}$   & 1.065431$ \times10^{-10}$   & 9.709880$ \times10^{-11}$   & 9.043036$ \times10^{-11}$   & 8.536090$ \times10^{-11}$ \\ 
        2, 3/2 $\rightarrow$ 4, 3/2  & 6.938639$ \times10^{-11}$   & 6.088175$ \times10^{-11}$   & 5.548503$ \times10^{-11}$   & 5.167449$ \times10^{-11}$   & 4.877766$ \times10^{-11}$ \\

    \end{tabular}
\begin{tabular}{llllll}
\hline
    \hline
    Quantum Numbers & & &T& & \\
    \hline
    $J$, $F \rightarrow J^{'}$ ,$F^{'}$ & 10 K & 20 K & 30 K & 40 K & 50 K \\
    \hline
         2, 5/2 $\rightarrow$ 4, 3/2 & 6.075598$ \times10^{-11}$   & 5.606351$ \times10^{-11}$   & 5.136840$ \times10^{-11}$   & 4.790023$ \times10^{-11}$   & 4.529028$ \times10^{-11}$ \\ 
         2, 7/2 $\rightarrow$ 4, 3/2 & 2.025485$ \times10^{-11}$   & 1.887397$ \times10^{-11}$   & 1.731073$ \times10^{-11}$   & 1.614575$ \times10^{-11}$   & 1.527075$ \times10^{-11}$ \\ 
         2, 9/2 $\rightarrow$ 4, 3/2 & 5.877659$ \times10^{-11}$   & 6.223771$ \times10^{-11}$   & 6.103703$ \times10^{-11}$   & 5.894917$ \times10^{-11}$   & 5.670042$ \times10^{-11}$ \\ 
         3, 1/2 $\rightarrow$ 4, 3/2 & 1.522410$ \times10^{-10}$   & 1.454889$ \times10^{-10}$   & 1.431467$ \times10^{-10}$   & 1.429769$ \times10^{-10}$   & 1.439454$ \times10^{-10}$ \\ 
         3, 3/2 $\rightarrow$ 4, 3/2 & 1.068840$ \times10^{-10}$   & 1.005365$ \times10^{-10}$   & 9.712121$ \times10^{-11}$   & 9.547041$ \times10^{-11}$   & 9.480810$ \times10^{-11}$ \\ 
         3, 5/2 $\rightarrow$ 4, 3/2 & 5.460310$ \times10^{-11}$   & 4.977087$ \times10^{-11}$   & 4.627438$ \times10^{-11}$   & 4.391609$ \times10^{-11}$   & 4.225004$ \times10^{-11}$ \\ 
         3, 7/2 $\rightarrow$ 4, 3/2 & 4.121902$ \times10^{-11}$   & 4.128402$ \times10^{-11}$   & 4.057268$ \times10^{-11}$   & 3.988628$ \times10^{-11}$   & 3.928378$ \times10^{-11}$ \\ 
         3, 9/2 $\rightarrow$ 4, 3/2 & 1.642819$ \times10^{-11}$   & 1.714044$ \times10^{-11}$   & 1.724633$ \times10^{-11}$   & 1.721222$ \times10^{-11}$   & 1.713047$ \times10^{-11}$ \\ 
         3, 11/2 $\rightarrow$ 4, 3/2  & 5.422465$ \times10^{-11}$   & 5.527929$ \times10^{-11}$   & 5.463870$ \times10^{-11}$   & 5.313807$ \times10^{-11}$   & 5.138216$ \times10^{-11}$ \\
         4, 13/2 $\rightarrow$ 4, 3/2  & 5.037171$ \times10^{-11}$   & 5.194548$ \times10^{-11}$   & 5.215658$ \times10^{-11}$   & 5.189176$ \times10^{-11}$   & 5.137140$ \times10^{-11}$ \\
         0, 5/2 $\rightarrow$ 4, 5/2 & 6.476000$ \times10^{-11}$   & 5.950000$ \times10^{-11}$   & 5.417000$ \times10^{-11}$   & 5.005000$ \times10^{-11}$   & 4.689000$ \times10^{-11}$ \\ 
         1, 3/2 $\rightarrow$ 4, 5/2 & 7.507320$ \times10^{-11}$   & 6.491129$ \times10^{-11}$   & 5.777976$ \times10^{-11}$   & 5.301401$ \times10^{-11}$   & 4.970186$ \times10^{-11}$ \\ 
         1, 5/2 $\rightarrow$ 4, 5/2 & 4.653520$ \times10^{-11}$   & 4.141751$ \times10^{-11}$   & 3.760850$ \times10^{-11}$   & 3.500400$ \times10^{-11}$   & 3.317196$ \times10^{-11}$ \\ 
         1, 7/2 $\rightarrow$ 4, 5/2 & 5.399160$ \times10^{-11}$   & 5.377120$ \times10^{-11}$   & 5.231174$ \times10^{-11}$   & 5.098199$ \times10^{-11}$   & 4.992618$ \times10^{-11}$ \\ 
         2, 1/2 $\rightarrow$ 4, 5/2 & 4.047539$ \times10^{-11}$   & 3.551435$ \times10^{-11}$   & 3.236627$ \times10^{-11}$   & 3.014345$ \times10^{-11}$   & 2.845363$ \times10^{-11}$ \\ 
         2, 3/2 $\rightarrow$ 4, 5/2 & 1.295418$ \times10^{-10}$   & 1.149861$ \times10^{-10}$   & 1.049252$ \times10^{-10}$   & 9.774787$ \times10^{-11}$   & 9.230434$ \times10^{-11}$ \\ 
         2, 5/2 $\rightarrow$ 4, 5/2 & 5.811796$ \times10^{-11}$   & 5.143518$ \times10^{-11}$   & 4.691975$ \times10^{-11}$   & 4.370699$ \times10^{-11}$   & 4.126886$ \times10^{-11}$ \\ 
         2, 7/2 $\rightarrow$ 4, 5/2 & 5.112332$ \times10^{-11}$   & 4.901451$ \times10^{-11}$   & 4.580702$ \times10^{-11}$   & 4.316739$ \times10^{-11}$   & 4.103096$ \times10^{-11}$ \\ 
         2, 9/2 $\rightarrow$ 4, 5/2 & 5.134148$ \times10^{-11}$   & 5.364988$ \times10^{-11}$   & 5.228179$ \times10^{-11}$   & 5.033428$ \times10^{-11}$   & 4.834220$ \times10^{-11}$ \\ 
         3, 1/2 $\rightarrow$ 4, 5/2 & 2.050901$ \times10^{-11}$   & 1.852807$ \times10^{-11}$   & 1.703190$ \times10^{-11}$   & 1.598797$ \times10^{-11}$   & 1.522359$ \times10^{-11}$ \\ 
         3, 3/2 $\rightarrow$ 4, 5/2 & 1.624955$ \times10^{-10}$   & 1.547529$ \times10^{-10}$   & 1.516627$ \times10^{-10}$   & 1.509709$ \times10^{-10}$   & 1.515572$ \times10^{-10}$ \\ 
         3, 5/2 $\rightarrow$ 4, 5/2 & 1.104189$ \times10^{-10}$   & 1.063943$ \times10^{-10}$   & 1.042664$ \times10^{-10}$   & 1.034034$ \times10^{-10}$   & 1.032623$ \times10^{-10}$ \\ 
         3, 7/2 $\rightarrow$ 4, 5/2 & 4.436590$ \times10^{-11}$   & 4.055569$ \times10^{-11}$   & 3.779112$ \times10^{-11}$   & 3.592737$ \times10^{-11}$   & 3.461238$ \times10^{-11}$ \\ 
         3, 9/2 $\rightarrow$ 4, 5/2 & 4.299808$ \times10^{-11}$   & 4.345636$ \times10^{-11}$   & 4.286642$ \times10^{-11}$   & 4.203142$ \times10^{-11}$   & 4.116931$ \times10^{-11}$ \\ 
         3, 11/2 $\rightarrow$ 4, 5/2  & 4.481261$ \times10^{-11}$   & 4.581272$ \times10^{-11}$   & 4.538149$ \times10^{-11}$   & 4.427896$ \times10^{-11}$   & 4.297518$ \times10^{-11}$ \\
         4, 3/2 $\rightarrow$ 4, 5/2 & 7.774785$ \times10^{-11}$   & 7.317440$ \times10^{-11}$   & 6.830180$ \times10^{-11}$   & 6.400149$ \times10^{-11}$   & 6.039409$ \times10^{-11}$ \\ 
         4, 13/2 $\rightarrow$ 4, 5/2  & 4.207317$ \times10^{-11}$   & 4.401253$ \times10^{-11}$   & 4.416566$ \times10^{-11}$   & 4.374305$ \times10^{-11}$   & 4.307520$ \times10^{-11}$ \\
         0, 5/2 $\rightarrow$ 4, 7/2 & 6.476000$ \times10^{-11}$   & 5.950000$ \times10^{-11}$   & 5.417000$ \times10^{-11}$   & 5.005000$ \times10^{-11}$   & 4.689000$ \times10^{-11}$ \\ 
         1, 3/2 $\rightarrow$ 4, 7/2 & 4.737529$ \times10^{-11}$   & 4.117306$ \times10^{-11}$   & 3.678164$ \times10^{-11}$   & 3.383649$ \times10^{-11}$   & 3.178573$ \times10^{-11}$ \\ 
         1, 5/2 $\rightarrow$ 4, 7/2 & 7.658609$ \times10^{-11}$   & 6.869372$ \times10^{-11}$   & 6.269944$ \times10^{-11}$   & 5.856994$ \times10^{-11}$   & 5.565402$ \times10^{-11}$ \\ 
         1, 7/2 $\rightarrow$ 4, 7/2 & 5.163862$ \times10^{-11}$   & 5.023322$ \times10^{-11}$   & 4.821892$ \times10^{-11}$   & 4.659357$ \times10^{-11}$   & 4.536025$ \times10^{-11}$ \\ 
         2, 1/2 $\rightarrow$ 4, 7/2 & 1.060637$ \times10^{-11}$   & 9.895280$ \times10^{-12}$   & 9.076831$ \times10^{-12}$   & 8.466217$ \times10^{-12}$   & 8.007707$ \times10^{-12}$ \\ 
         2, 3/2 $\rightarrow$ 4, 7/2 & 8.377550$ \times10^{-11}$   & 7.437497$ \times10^{-11}$   & 6.786866$ \times10^{-11}$   & 6.322644$ \times10^{-11}$   & 5.970574$ \times10^{-11}$ \\ 
         2, 5/2 $\rightarrow$ 4, 7/2 & 1.091332$ \times10^{-10}$   & 9.674627$ \times10^{-11}$   & 8.853521$ \times10^{-11}$   & 8.262956$ \times10^{-11}$   & 7.808699$ \times10^{-11}$ \\ 
         2, 7/2 $\rightarrow$ 4, 7/2 & 7.781004$ \times10^{-11}$   & 7.378260$ \times10^{-11}$   & 6.905332$ \times10^{-11}$   & 6.515677$ \times10^{-11}$   & 6.195122$ \times10^{-11}$ \\ 
         2, 9/2 $\rightarrow$ 4, 7/2 & 4.927485$ \times10^{-11}$   & 4.980088$ \times10^{-11}$   & 4.776599$ \times10^{-11}$   & 4.562101$ \times10^{-11}$   & 4.364835$ \times10^{-11}$ \\ 
         3, 1/2 $\rightarrow$ 4, 7/2 & 1.398342$ \times10^{-11}$   & 1.263277$ \times10^{-11}$   & 1.161266$ \times10^{-11}$   & 1.090089$ \times10^{-11}$   & 1.037972$ \times10^{-11}$ \\ 
         3, 3/2 $\rightarrow$ 4, 7/2 & 2.895058$ \times10^{-11}$   & 2.794200$ \times10^{-11}$   & 2.684427$ \times10^{-11}$   & 2.599437$ \times10^{-11}$   & 2.532791$ \times10^{-11}$ \\ 
         3, 5/2 $\rightarrow$ 4, 7/2 & 1.744500$ \times10^{-10}$   & 1.666782$ \times10^{-10}$   & 1.637425$ \times10^{-10}$   & 1.632735$ \times10^{-10}$   & 1.641127$ \times10^{-10}$ \\ 
         3, 7/2 $\rightarrow$ 4, 7/2 & 1.036723$ \times10^{-10}$   & 9.887777$ \times10^{-11}$   & 9.609942$ \times10^{-11}$   & 9.462151$ \times10^{-11}$   & 9.390938$ \times10^{-11}$ \\ 
         3, 9/2 $\rightarrow$ 4, 7/2 & 6.395416$ \times10^{-11}$   & 6.193153$ \times10^{-11}$   & 5.963346$ \times10^{-11}$   & 5.756512$ \times10^{-11}$   & 5.577156$ \times10^{-11}$ \\ 
         3, 11/2 $\rightarrow$ 4, 7/2  & 4.058949$ \times10^{-11}$   & 4.143771$ \times10^{-11}$   & 4.106767$ \times10^{-11}$   & 4.024465$ \times10^{-11}$   & 3.929869$ \times10^{-11}$ \\
         4, 3/2 $\rightarrow$ 4, 7/2 & 3.162127$ \times10^{-11}$   & 3.072928$ \times10^{-11}$   & 2.878070$ \times10^{-11}$   & 2.698997$ \times10^{-11}$   & 2.549558$ \times10^{-11}$ \\ 
         4, 5/2 $\rightarrow$ 4, 7/2 & 8.317058$ \times10^{-11}$   & 8.046003$ \times10^{-11}$   & 7.622321$ \times10^{-11}$   & 7.199367$ \times10^{-11}$   & 6.820865$ \times10^{-11}$ \\ 
         4, 13/2$\rightarrow$ 4, 7/2  & 4.046700$ \times10^{-11}$   & 4.304797$ \times10^{-11}$   & 4.293278$ \times10^{-11}$   & 4.206422$ \times10^{-11}$   & 4.096794$ \times10^{-11}$ \\
         0, 5/2 $\rightarrow$ 4, 9/2 & 6.476000$ \times10^{-11}$   & 5.950000$ \times10^{-11}$   & 5.417000$ \times10^{-11}$   & 5.005000$ \times10^{-11}$   & 4.689000$ \times10^{-11}$ \\ 
         1, 3/2 $\rightarrow$ 4, 9/2 & 2.434012$ \times10^{-11}$   & 2.188740$ \times10^{-11}$   & 2.001111$ \times10^{-11}$   & 1.871514$ \times10^{-11}$   & 1.779883$ \times10^{-11}$ \\ 
         1, 5/2 $\rightarrow$ 4, 9/2 & 9.366336$ \times10^{-11}$   & 8.450327$ \times10^{-11}$   & 7.742715$ \times10^{-11}$   & 7.252250$ \times10^{-11}$   & 6.904847$ \times10^{-11}$ \\ 
         1, 7/2 $\rightarrow$ 4, 9/2 & 5.759652$ \times10^{-11}$   & 5.370934$ \times10^{-11}$   & 5.026174$ \times10^{-11}$   & 4.776236$ \times10^{-11}$   & 4.595270$ \times10^{-11}$ \\ 
         2, 1/2 $\rightarrow$ 4, 9/2 & 1.697018$ \times10^{-11}$   & 1.583245$ \times10^{-11}$   & 1.452293$ \times10^{-11}$   & 1.354595$ \times10^{-11}$   & 1.281233$ \times10^{-11}$ \\ 
         2, 3/2 $\rightarrow$ 4, 9/2 & 2.564797$ \times10^{-12}$   & 2.715827$ \times10^{-12}$   & 2.663434$ \times10^{-12}$   & 2.572327$ \times10^{-12}$   & 2.474200$ \times10^{-12}$ \\ 
         2, 5/2 $\rightarrow$ 4, 9/2 & 1.334717$ \times10^{-10}$   & 1.205431$ \times10^{-10}$   & 1.109450$ \times10^{-10}$   & 1.038291$ \times10^{-10}$   & 9.827738$ \times10^{-11}$ \\ 
         2, 7/2 $\rightarrow$ 4, 9/2 & 1.182738$ \times10^{-10}$   & 1.085921$ \times10^{-10}$   & 1.008263$ \times10^{-10}$   & 9.480074$ \times10^{-11}$   & 8.994217$ \times10^{-11}$ \\ 
         2, 9/2 $\rightarrow$ 4, 9/2 & 5.931946$ \times10^{-11}$   & 5.691655$ \times10^{-11}$   & 5.334231$ \times10^{-11}$   & 5.035192$ \times10^{-11}$   & 4.789392$ \times10^{-11}$ \\ 
         3, 1/2 $\rightarrow$ 4, 9/2 & 9.015170$ \times10^{-12}$   & 9.468645$ \times10^{-12}$   & 9.562279$ \times10^{-12}$   & 9.565409$ \times10^{-12}$   & 9.535001$ \times10^{-12}$ \\ 
        
    \end{tabular}
\begin{tabular}{llllll}
\hline
    \hline
    Quantum Numbers & & &T& & \\
    \hline
    $J$, $F \rightarrow J^{'}$ ,$F^{'}$ & 10 K & 20 K & 30 K & 40 K & 50 K \\
    \hline
    
        3, 3/2  $\rightarrow$ 4, 9/2 & 1.645436$ \times10^{-11}$   & 1.506369$ \times10^{-11}$   & 1.397602$ \times10^{-11}$   & 1.320777$ \times10^{-11}$   & 1.264035$ \times10^{-11}$ \\ 
        3, 5/2  $\rightarrow$ 4, 9/2 & 3.343967$ \times10^{-11}$   & 3.138070$ \times10^{-11}$   & 2.958240$ \times10^{-11}$   & 2.820373$ \times10^{-11}$   & 2.711973$ \times10^{-11}$ \\ 
        3, 7/2  $\rightarrow$ 4, 9/2 & 2.118848$ \times10^{-10}$   & 2.044106$ \times10^{-10}$   & 2.014471$ \times10^{-10}$   & 2.007949$ \times10^{-10}$   & 2.014263$ \times10^{-10}$ \\ 
        3, 9/2  $\rightarrow$ 4, 9/2 & 1.069472$ \times10^{-10}$   & 1.015944$ \times10^{-10}$   & 9.789043$ \times10^{-11}$   & 9.536810$ \times10^{-11}$   & 9.361765$ \times10^{-11}$ \\ 
        3, 11/2 $\rightarrow$ 4, 9/2  & 4.785886$ \times10^{-11}$   & 4.758193$ \times10^{-11}$   & 4.654179$ \times10^{-11}$   & 4.546006$ \times10^{-11}$   & 4.446093$ \times10^{-11}$ \\
        4, 3/2  $\rightarrow$ 4, 9/2 & 1.782512$ \times10^{-11}$   & 1.913040$ \times10^{-11}$   & 1.876123$ \times10^{-11}$   & 1.801811$ \times10^{-11}$   & 1.722513$ \times10^{-11}$ \\ 
        4, 5/2  $\rightarrow$ 4, 9/2 & 3.057954$ \times10^{-11}$   & 2.965202$ \times10^{-11}$   & 2.776540$ \times10^{-11}$   & 2.603647$ \times10^{-11}$   & 2.459313$ \times10^{-11}$ \\ 
        4, 7/2  $\rightarrow$ 4, 9/2 & 8.617205$ \times10^{-11}$   & 8.283720$ \times10^{-11}$   & 7.839712$ \times10^{-11}$   & 7.415826$ \times10^{-11}$   & 7.043602$ \times10^{-11}$ \\ 
        4, 11/2 $\rightarrow$ 4, 9/2  & 1.105011$ \times10^{-10}$   & 1.060641$ \times10^{-10}$   & 1.003759$ \times10^{-10}$   & 9.516387$ \times10^{-11}$   & 9.068792$ \times10^{-11}$ \\
        4, 13/2 $\rightarrow$ 4, 9/2  & 5.222774$ \times10^{-11}$   & 5.459719$ \times10^{-11}$   & 5.334134$ \times10^{-11}$   & 5.135453$ \times10^{-11}$   & 4.931816$ \times10^{-11}$ \\
        0, 5/2  $\rightarrow$ 4, 11/2 & 6.476000$ \times10^{-11}$   & 5.950000$ \times10^{-11}$   & 5.417000$ \times10^{-11}$   & 5.005000$ \times10^{-11}$   & 4.689000$ \times10^{-11}$ \\
        1, 3/2  $\rightarrow$ 4, 11/2 & 1.540001$ \times10^{-11}$   & 1.548049$ \times10^{-11}$   & 1.513843$ \times10^{-11}$   & 1.480157$ \times10^{-11}$   & 1.452724$ \times10^{-11}$ \\
        1, 5/2  $\rightarrow$ 4, 11/2 & 8.159732$ \times10^{-11}$   & 7.440125$ \times10^{-11}$   & 6.864258$ \times10^{-11}$   & 6.460179$ \times10^{-11}$   & 6.172200$ \times10^{-11}$ \\
        1, 7/2  $\rightarrow$ 4, 11/2 & 7.860267$ \times10^{-11}$   & 7.021826$ \times10^{-11}$   & 6.391899$ \times10^{-11}$   & 5.959664$ \times10^{-11}$   & 5.655076$ \times10^{-11}$ \\
        2, 1/2  $\rightarrow$ 4, 11/2 & 1.769659$ \times10^{-12}$   & 1.878760$ \times10^{-12}$   & 1.844814$ \times10^{-12}$   & 1.782809$ \times10^{-12}$   & 1.715296$ \times10^{-12}$ \\
        2, 3/2  $\rightarrow$ 4, 11/2 & 3.035187$ \times10^{-11}$   & 2.964204$ \times10^{-11}$   & 2.789693$ \times10^{-11}$   & 2.638155$ \times10^{-11}$   & 2.512175$ \times10^{-11}$ \\
        2, 5/2  $\rightarrow$ 4, 11/2 & 3.114941$ \times10^{-11}$   & 3.157659$ \times10^{-11}$   & 3.030631$ \times10^{-11}$   & 2.895346$ \times10^{-11}$   & 2.770617$ \times10^{-11}$ \\
        2, 7/2  $\rightarrow$ 4, 11/2 & 1.673581$ \times10^{-10}$   & 1.503778$ \times10^{-10}$   & 1.384354$ \times10^{-10}$   & 1.296007$ \times10^{-10}$   & 1.226752$ \times10^{-10}$ \\
        2, 9/2  $\rightarrow$ 4, 11/2 & 9.997091$ \times10^{-11}$   & 9.112478$ \times10^{-11}$   & 8.381655$ \times10^{-11}$   & 7.838148$ \times10^{-11}$   & 7.418158$ \times10^{-11}$ \\
        3, 1/2  $\rightarrow$ 4, 11/2 & 2.022634$ \times10^{-12}$   & 2.124376$ \times10^{-12}$   & 2.145383$ \times10^{-12}$   & 2.146085$ \times10^{-12}$   & 2.139263$ \times10^{-12}$ \\
        3, 3/2  $\rightarrow$ 4, 11/2 & 1.397517$ \times10^{-11}$   & 1.451269$ \times10^{-11}$   & 1.453878$ \times10^{-11}$   & 1.439336$ \times10^{-11}$   & 1.419065$ \times10^{-11}$ \\
        3, 5/2  $\rightarrow$ 4, 11/2 & 3.301015$ \times10^{-11}$   & 3.254352$ \times10^{-11}$   & 3.161445$ \times10^{-11}$   & 3.064447$ \times10^{-11}$   & 2.973871$ \times10^{-11}$ \\
        3, 7/2  $\rightarrow$ 4, 11/2 & 5.045683$ \times10^{-11}$   & 4.760824$ \times10^{-11}$   & 4.499317$ \times10^{-11}$   & 4.282620$ \times10^{-11}$   & 4.102592$ \times10^{-11}$ \\
        3, 9/2  $\rightarrow$ 4, 11/2 & 2.372040$ \times10^{-10}$   & 2.278138$ \times10^{-10}$   & 2.239830$ \times10^{-10}$   & 2.230294$ \times10^{-10}$   & 2.236558$ \times10^{-10}$ \\
        3, 11/2 $\rightarrow$ 4, 11/2  & 8.893120$ \times10^{-11}$   & 8.489735$ \times10^{-11}$   & 8.172519$ \times10^{-11}$   & 7.956047$ \times10^{-11}$   & 7.804962$ \times10^{-11}$ \\
        4, 3/2  $\rightarrow$ 4, 11/2 & 6.686128$ \times10^{-12}$   & 7.475260$ \times10^{-12}$   & 7.481734$ \times10^{-12}$   & 7.259562$ \times10^{-12}$   & 6.973930$ \times10^{-12}$ \\
        4, 5/2  $\rightarrow$ 4, 11/2 & 2.339345$ \times10^{-11}$   & 2.482134$ \times10^{-11}$   & 2.454929$ \times10^{-11}$   & 2.386395$ \times10^{-11}$   & 2.308954$ \times10^{-11}$ \\
        4, 7/2  $\rightarrow$ 4, 11/2 & 4.512494$ \times10^{-11}$   & 4.531003$ \times10^{-11}$   & 4.372919$ \times10^{-11}$   & 4.201451$ \times10^{-11}$   & 4.044192$ \times10^{-11}$ \\
        4, 13/2 $\rightarrow$ 4, 11/2  & 1.006772$ \times10^{-10}$   & 9.930827$ \times10^{-11}$   & 9.431005$ \times10^{-11}$   & 8.920331$ \times10^{-11}$   & 8.466317$ \times10^{-11}$ \\
        0, 5/2  $\rightarrow$ 4, 13/2 & 6.476000$ \times10^{-11}$   & 5.950000$ \times10^{-11}$   & 5.417000$ \times10^{-11}$   & 5.005000$ \times10^{-11}$   & 4.689000$ \times10^{-11}$ \\
        1, 3/2  $\rightarrow$ 4, 13/2 & 3.208335$ \times10^{-11}$   & 3.225102$ \times10^{-11}$   & 3.153839$ \times10^{-11}$   & 3.083660$ \times10^{-11}$   & 3.026509$ \times10^{-11}$ \\
        1, 5/2  $\rightarrow$ 4, 13/2 & 2.062501$ \times10^{-11}$   & 2.073280$ \times10^{-11}$   & 2.027468$ \times10^{-11}$   & 1.982353$ \times10^{-11}$   & 1.945613$ \times10^{-11}$ \\
        1, 7/2  $\rightarrow$ 4, 13/2 & 1.228916$ \times10^{-10}$   & 1.071162$ \times10^{-10}$   & 9.588694$ \times10^{-11}$   & 8.833987$ \times10^{-11}$   & 8.307878$ \times10^{-11}$ \\
        2, 1/2  $\rightarrow$ 4, 13/2 & 1.327245$ \times10^{-11}$   & 1.409070$ \times10^{-11}$   & 1.383611$ \times10^{-11}$   & 1.337107$ \times10^{-11}$   & 1.286472$ \times10^{-11}$ \\
        2, 3/2  $\rightarrow$ 4, 13/2 & 1.896064$ \times10^{-11}$   & 2.012957$ \times10^{-11}$   & 1.976587$ \times10^{-11}$   & 1.910152$ \times10^{-11}$   & 1.837817$ \times10^{-11}$ \\
        2, 5/2  $\rightarrow$ 4, 13/2 & 2.836945$ \times10^{-11}$   & 2.846393$ \times10^{-11}$   & 2.717429$ \times10^{-11}$   & 2.589060$ \times10^{-11}$   & 2.474300$ \times10^{-11}$ \\
        2, 7/2  $\rightarrow$ 4, 13/2 & 3.995458$ \times10^{-11}$   & 3.828152$ \times10^{-11}$   & 3.565148$ \times10^{-11}$   & 3.352735$ \times10^{-11}$   & 3.183981$ \times10^{-11}$ \\
        2, 9/2  $\rightarrow$ 4, 13/2 & 2.300429$ \times10^{-10}$   & 2.036343$ \times10^{-10}$   & 1.858723$ \times10^{-10}$   & 1.732095$ \times10^{-10}$   & 1.635743$ \times10^{-10}$ \\
        3, 1/2  $\rightarrow$ 4, 13/2 & 9.720805$ \times10^{-12}$   & 9.902501$ \times10^{-12}$   & 9.782362$ \times10^{-12}$   & 9.506653$ \times10^{-12}$   & 9.184945$ \times10^{-12}$ \\
        3, 3/2  $\rightarrow$ 4, 13/2 & 1.588861$ \times10^{-11}$   & 1.621510$ \times10^{-11}$   & 1.603996$ \times10^{-11}$   & 1.561612$ \times10^{-11}$   & 1.511804$ \times10^{-11}$ \\
        3, 5/2  $\rightarrow$ 4, 13/2 & 1.972539$ \times10^{-11}$   & 2.027114$ \times10^{-11}$   & 2.015475$ \times10^{-11}$   & 1.975609$ \times10^{-11}$   & 1.926976$ \times10^{-11}$ \\
        3, 7/2  $\rightarrow$ 4, 13/2 & 2.805861$ \times10^{-11}$   & 2.836445$ \times10^{-11}$   & 2.798417$ \times10^{-11}$   & 2.744473$ \times10^{-11}$   & 2.688762$ \times10^{-11}$ \\
        3, 9/2  $\rightarrow$ 4, 13/2 & 5.148182$ \times10^{-11}$   & 4.932415$ \times10^{-11}$   & 4.714628$ \times10^{-11}$   & 4.543729$ \times10^{-11}$   & 4.407859$ \times10^{-11}$ \\
        3, 11/2 $\rightarrow$ 4, 13/2  & 3.007248$ \times10^{-10}$   & 2.854227$ \times10^{-10}$   & 2.778925$ \times10^{-10}$   & 2.748391$ \times10^{-10}$   & 2.742610$ \times10^{-10}$ \\
        0, 5/2 $\rightarrow$ 5, 5/2 & 3.892000$ \times10^{-11}$   & 3.839000$ \times10^{-11}$   & 3.742000$ \times10^{-11}$   & 3.652000$ \times10^{-11}$   & 3.574000$ \times10^{-11}$ \\ 
        1, 3/2 $\rightarrow$ 5, 5/2 & 7.003921$ \times10^{-11}$   & 6.350285$ \times10^{-11}$   & 5.807572$ \times10^{-11}$   & 5.398829$ \times10^{-11}$   & 5.080547$ \times10^{-11}$ \\ 
        1, 5/2 $\rightarrow$ 5, 5/2 & 1.500840$ \times10^{-11}$   & 1.360775$ \times10^{-11}$   & 1.244480$ \times10^{-11}$   & 1.156892$ \times10^{-11}$   & 1.088689$ \times10^{-11}$ \\ 
        1, 7/2 $\rightarrow$ 5, 5/2 & 4.885238$ \times10^{-11}$   & 5.028940$ \times10^{-11}$   & 4.917948$ \times10^{-11}$   & 4.734279$ \times10^{-11}$   & 4.530764$ \times10^{-11}$ \\ 
        2, 1/2 $\rightarrow$ 5, 5/2 & 6.842358$ \times10^{-11}$   & 5.895339$ \times10^{-11}$   & 5.275891$ \times10^{-11}$   & 4.859136$ \times10^{-11}$   & 4.561476$ \times10^{-11}$ \\ 
        2, 3/2 $\rightarrow$ 5, 5/2 & 4.887399$ \times10^{-11}$   & 4.210956$ \times10^{-11}$   & 3.768494$ \times10^{-11}$   & 3.470812$ \times10^{-11}$   & 3.258197$ \times10^{-11}$ \\ 
        2, 5/2 $\rightarrow$ 5, 5/2 & 3.978911$ \times10^{-11}$   & 3.814448$ \times10^{-11}$   & 3.657346$ \times10^{-11}$   & 3.532602$ \times10^{-11}$   & 3.433459$ \times10^{-11}$ \\ 
        2, 7/2 $\rightarrow$ 5, 5/2 & 1.640310$ \times10^{-11}$   & 1.627860$ \times10^{-11}$   & 1.592201$ \times10^{-11}$   & 1.557629$ \times10^{-11}$   & 1.527354$ \times10^{-11}$ \\ 
        2, 9/2 $\rightarrow$ 5, 5/2 & 5.071022$ \times10^{-11}$   & 4.931396$ \times10^{-11}$   & 4.746068$ \times10^{-11}$   & 4.529821$ \times10^{-11}$   & 4.319514$ \times10^{-11}$ \\ 
        3, 1/2 $\rightarrow$ 5, 5/2 & 1.023504$ \times10^{-10}$   & 9.148680$ \times10^{-11}$   & 8.422513$ \times10^{-11}$   & 7.876190$ \times10^{-11}$   & 7.452987$ \times10^{-11}$ \\ 
        3, 3/2 $\rightarrow$ 5, 5/2 & 8.828010$ \times10^{-11}$   & 7.976820$ \times10^{-11}$   & 7.352309$ \times10^{-11}$   & 6.877289$ \times10^{-11}$   & 6.510145$ \times10^{-11}$ \\

     \end{tabular}
\end{table*}

\begin{table*}[h]
    \centering
    \caption{Continuation of Table \ref{collcoeft}.}
    \begin{tabular}{llllll}
\hline
    \hline
    Quantum Numbers & & &T& & \\
    \hline
    $J$, $F \rightarrow J^{'}$ ,$F^{'}$ & 10 K & 20 K & 30 K & 40 K & 50 K \\
    \hline
    
         3, 5/2  $\rightarrow$ 5, 5/2 & 4.862221$ \times10^{-11}$   & 4.517789$ \times10^{-11}$   & 4.176476$ \times10^{-11}$   & 3.909341$ \times10^{-11}$   & 3.704056$ \times10^{-11}$ \\ 
         3, 7/2  $\rightarrow$ 5, 5/2 & 3.407422$ \times10^{-11}$   & 3.461841$ \times10^{-11}$   & 3.332198$ \times10^{-11}$   & 3.184881$ \times10^{-11}$   & 3.049733$ \times10^{-11}$ \\ 
         3, 9/2  $\rightarrow$ 5, 5/2 & 1.652350$ \times10^{-11}$   & 1.758971$ \times10^{-11}$   & 1.731549$ \times10^{-11}$   & 1.673873$ \times10^{-11}$   & 1.611590$ \times10^{-11}$ \\ 
         3, 11/2 $\rightarrow$ 5, 5/2  & 3.614959$ \times10^{-11}$   & 3.585899$ \times10^{-11}$   & 3.554955$ \times10^{-11}$   & 3.528427$ \times10^{-11}$   & 3.501489$ \times10^{-11}$ \\
         4, 3/2  $\rightarrow$ 5, 5/2 & 1.917424$ \times10^{-10}$   & 1.839385$ \times10^{-10}$   & 1.823983$ \times10^{-10}$   & 1.831070$ \times10^{-10}$   & 1.848756$ \times10^{-10}$ \\ 
         4, 5/2  $\rightarrow$ 5, 5/2 & 8.081082$ \times10^{-11}$   & 7.644061$ \times10^{-11}$   & 7.413205$ \times10^{-11}$   & 7.284832$ \times10^{-11}$   & 7.212740$ \times10^{-11}$ \\ 
         4, 7/2  $\rightarrow$ 5, 5/2 & 3.728886$ \times10^{-11}$   & 3.655470$ \times10^{-11}$   & 3.582186$ \times10^{-11}$   & 3.522122$ \times10^{-11}$   & 3.471846$ \times10^{-11}$ \\ 
         4, 9/2  $\rightarrow$ 5, 5/2 & 2.651691$ \times10^{-11}$   & 2.730981$ \times10^{-11}$   & 2.745528$ \times10^{-11}$   & 2.723270$ \times10^{-11}$   & 2.685281$ \times10^{-11}$ \\ 
         4, 11/2 $\rightarrow$ 5, 5/2  & 1.506815$ \times10^{-11}$   & 1.554845$ \times10^{-11}$   & 1.562079$ \times10^{-11}$   & 1.540166$ \times10^{-11}$   & 1.506008$ \times10^{-11}$ \\
         4, 13/2 $\rightarrow$ 5, 5/2  & 2.257286$ \times10^{-11}$   & 2.500794$ \times10^{-11}$   & 2.637168$ \times10^{-11}$   & 2.718906$ \times10^{-11}$   & 2.766560$ \times10^{-11}$ \\
         5, 15/2 $\rightarrow$ 5, 5/2  & 3.838313$ \times10^{-11}$   & 4.438482$ \times10^{-11}$   & 4.657395$ \times10^{-11}$   & 4.770678$ \times10^{-11}$   & 4.837201$ \times10^{-11}$ \\
         0, 5/2  $\rightarrow$ 5, 7/2 & 3.892000$ \times10^{-11}$   & 3.839000$ \times10^{-11}$   & 3.742000$ \times10^{-11}$   & 3.652000$ \times10^{-11}$   & 3.574000$ \times10^{-11}$ \\ 
         1, 3/2  $\rightarrow$ 5, 7/2 & 5.042823$ \times10^{-11}$   & 4.572205$ \times10^{-11}$   & 4.181452$ \times10^{-11}$   & 3.887157$ \times10^{-11}$   & 3.657994$ \times10^{-11}$ \\ 
         1, 5/2  $\rightarrow$ 5, 7/2 & 3.942625$ \times10^{-11}$   & 3.674617$ \times10^{-11}$   & 3.413707$ \times10^{-11}$   & 3.200523$ \times10^{-11}$   & 3.024439$ \times10^{-11}$ \\ 
         1, 7/2  $\rightarrow$ 5, 7/2 & 4.404552$ \times10^{-11}$   & 4.493178$ \times10^{-11}$   & 4.374841$ \times10^{-11}$   & 4.202320$ \times10^{-11}$   & 4.017567$ \times10^{-11}$ \\ 
         2, 1/2  $\rightarrow$ 5, 7/2 & 2.052707$ \times10^{-11}$   & 1.768602$ \times10^{-11}$   & 1.582767$ \times10^{-11}$   & 1.457741$ \times10^{-11}$   & 1.368443$ \times10^{-11}$ \\ 
         2, 3/2  $\rightarrow$ 5, 7/2 & 7.799825$ \times10^{-11}$   & 6.936581$ \times10^{-11}$   & 6.344196$ \times10^{-11}$   & 5.934982$ \times10^{-11}$   & 5.637081$ \times10^{-11}$ \\ 
         2, 5/2  $\rightarrow$ 5, 7/2 & 4.206928$ \times10^{-11}$   & 3.659429$ \times10^{-11}$   & 3.296850$ \times10^{-11}$   & 3.051198$ \times10^{-11}$   & 2.874841$ \times10^{-11}$ \\ 
         2, 7/2  $\rightarrow$ 5, 7/2 & 4.072645$ \times10^{-11}$   & 3.934955$ \times10^{-11}$   & 3.784589$ \times10^{-11}$   & 3.645868$ \times10^{-11}$   & 3.525018$ \times10^{-11}$ \\ 
         2, 9/2  $\rightarrow$ 5, 7/2 & 4.287895$ \times10^{-11}$   & 4.180433$ \times10^{-11}$   & 4.031597$ \times10^{-11}$   & 3.860210$ \times10^{-11}$   & 3.694616$ \times10^{-11}$ \\ 
         3, 1/2  $\rightarrow$ 5, 7/2 & 1.180097$ \times10^{-11}$   & 1.121593$ \times10^{-11}$   & 1.039288$ \times10^{-11}$   & 9.733415$ \times10^{-12}$   & 9.228976$ \times10^{-12}$ \\ 
         3, 3/2  $\rightarrow$ 5, 7/2 & 1.084392$ \times10^{-10}$   & 9.748057$ \times10^{-11}$   & 8.979864$ \times10^{-11}$   & 8.398599$ \times10^{-11}$   & 7.948859$ \times10^{-11}$ \\ 
         3, 5/2  $\rightarrow$ 5, 7/2 & 9.594593$ \times10^{-11}$   & 8.852231$ \times10^{-11}$   & 8.254818$ \times10^{-11}$   & 7.770199$ \times10^{-11}$   & 7.378676$ \times10^{-11}$ \\ 
         3, 7/2  $\rightarrow$ 5, 7/2 & 4.227162$ \times10^{-11}$   & 3.918350$ \times10^{-11}$   & 3.621416$ \times10^{-11}$   & 3.389586$ \times10^{-11}$   & 3.211345$ \times10^{-11}$ \\ 
         3, 9/2  $\rightarrow$ 5, 7/2 & 3.658581$ \times10^{-11}$   & 3.693231$ \times10^{-11}$   & 3.589644$ \times10^{-11}$   & 3.473414$ \times10^{-11}$   & 3.365510$ \times10^{-11}$ \\ 
         3, 11/2 $\rightarrow$ 5, 7/2  & 3.095642$ \times10^{-11}$   & 3.116538$ \times10^{-11}$   & 3.084970$ \times10^{-11}$   & 3.044861$ \times10^{-11}$   & 3.002713$ \times10^{-11}$ \\
         4, 3/2  $\rightarrow$ 5, 7/2 & 3.089579$ \times10^{-11}$   & 2.879739$ \times10^{-11}$   & 2.725854$ \times10^{-11}$   & 2.614197$ \times10^{-11}$   & 2.528648$ \times10^{-11}$ \\ 
         4, 5/2  $\rightarrow$ 5, 7/2 & 1.770701$ \times10^{-10}$   & 1.716628$ \times10^{-10}$   & 1.715027$ \times10^{-10}$   & 1.730627$ \times10^{-10}$   & 1.753861$ \times10^{-10}$ \\ 
         4, 7/2  $\rightarrow$ 5, 7/2 & 8.499708$ \times10^{-11}$   & 8.103143$ \times10^{-11}$   & 7.904048$ \times10^{-11}$   & 7.786513$ \times10^{-11}$   & 7.715090$ \times10^{-11}$ \\ 
         4, 9/2  $\rightarrow$ 5, 7/2 & 3.261711$ \times10^{-11}$   & 3.166994$ \times10^{-11}$   & 3.085794$ \times10^{-11}$   & 3.022252$ \times10^{-11}$   & 2.970738$ \times10^{-11}$ \\ 
         4, 11/2 $\rightarrow$ 5, 7/2  & 2.763954$ \times10^{-11}$   & 2.909599$ \times10^{-11}$   & 2.969336$ \times10^{-11}$   & 2.982856$ \times10^{-11}$   & 2.972756$ \times10^{-11}$ \\
         4, 13/2 $\rightarrow$ 5, 7/2  & 2.078037$ \times10^{-11}$   & 2.254248$ \times10^{-11}$   & 2.344696$ \times10^{-11}$   & 2.387915$ \times10^{-11}$   & 2.404157$ \times10^{-11}$ \\
         5, 5/2  $\rightarrow$ 5, 7/2 & 7.852123$ \times10^{-11}$   & 7.580314$ \times10^{-11}$   & 7.133639$ \times10^{-11}$   & 6.715150$ \times10^{-11}$   & 6.355546$ \times10^{-11}$ \\ 
         5, 15/2 $\rightarrow$ 5, 7/2  & 3.095379$ \times10^{-11}$   & 3.501043$ \times10^{-11}$   & 3.639961$ \times10^{-11}$   & 3.703338$ \times10^{-11}$   & 3.733138$ \times10^{-11}$ \\
         0, 5/2  $\rightarrow$ 5, 9/2 & 3.892000$ \times10^{-11}$   & 3.839000$ \times10^{-11}$   & 3.742000$ \times10^{-11}$   & 3.652000$ \times10^{-11}$   & 3.574000$ \times10^{-11}$ \\ 
         1, 3/2  $\rightarrow$ 5, 9/2 & 3.127366$ \times10^{-11}$   & 2.853956$ \times10^{-11}$   & 2.619859$ \times10^{-11}$   & 2.440469$ \times10^{-11}$   & 2.298920$ \times10^{-11}$ \\ 
         1, 5/2  $\rightarrow$ 5, 9/2 & 6.043282$ \times10^{-11}$   & 5.676093$ \times10^{-11}$   & 5.295629$ \times10^{-11}$   & 4.976237$ \times10^{-11}$   & 4.707678$ \times10^{-11}$ \\ 
         1, 7/2  $\rightarrow$ 5, 9/2 & 4.219352$ \times10^{-11}$   & 4.209951$ \times10^{-11}$   & 4.054513$ \times10^{-11}$   & 3.873294$ \times10^{-11}$   & 3.693402$ \times10^{-11}$ \\ 
         2, 1/2  $\rightarrow$ 5, 9/2 & 7.125944$ \times10^{-12}$   & 7.137956$ \times10^{-12}$   & 7.017806$ \times10^{-12}$   & 6.887740$ \times10^{-12}$   & 6.768875$ \times10^{-12}$ \\ 
         2, 3/2  $\rightarrow$ 5, 9/2 & 4.389386$ \times10^{-11}$   & 3.898338$ \times10^{-11}$   & 3.562207$ \times10^{-11}$   & 3.330320$ \times10^{-11}$   & 3.161669$ \times10^{-11}$ \\ 
         2, 5/2  $\rightarrow$ 5, 9/2 & 7.322753$ \times10^{-11}$   & 6.402880$ \times10^{-11}$   & 5.787015$ \times10^{-11}$   & 5.361740$ \times10^{-11}$   & 5.051480$ \times10^{-11}$ \\ 
         2, 7/2  $\rightarrow$ 5, 9/2 & 6.028815$ \times10^{-11}$   & 5.599755$ \times10^{-11}$   & 5.257999$ \times10^{-11}$   & 4.981475$ \times10^{-11}$   & 4.756245$ \times10^{-11}$ \\ 
         2, 9/2  $\rightarrow$ 5, 9/2 & 3.966452$ \times10^{-11}$   & 3.865231$ \times10^{-11}$   & 3.730999$ \times10^{-11}$   & 3.587691$ \times10^{-11}$   & 3.453719$ \times10^{-11}$ \\ 
         3, 1/2  $\rightarrow$ 5, 9/2 & 1.016699$ \times10^{-11}$   & 9.662955$ \times10^{-12}$   & 8.953868$ \times10^{-12}$   & 8.385711$ \times10^{-12}$   & 7.951118$ \times10^{-12}$ \\ 
         3, 3/2  $\rightarrow$ 5, 9/2 & 1.781412$ \times10^{-11}$   & 1.817287$ \times10^{-11}$   & 1.750830$ \times10^{-11}$   & 1.674080$ \times10^{-11}$   & 1.603421$ \times10^{-11}$ \\ 
         3, 5/2  $\rightarrow$ 5, 9/2 & 1.190798$ \times10^{-10}$   & 1.070369$ \times10^{-10}$   & 9.865987$ \times10^{-11}$   & 9.230744$ \times10^{-11}$   & 8.737808$ \times10^{-11}$ \\ 
         3, 7/2  $\rightarrow$ 5, 9/2 & 9.408418$ \times10^{-11}$   & 8.639087$ \times10^{-11}$   & 8.047517$ \times10^{-11}$   & 7.582445$ \times10^{-11}$   & 7.213781$ \times10^{-11}$ \\ 
         3, 9/2  $\rightarrow$ 5, 9/2 & 5.370814$ \times10^{-11}$   & 5.150728$ \times10^{-11}$   & 4.894350$ \times10^{-11}$   & 4.683776$ \times10^{-11}$   & 4.514870$ \times10^{-11}$ \\ 
         3, 11/2 $\rightarrow$ 5, 9/2  & 3.114672$ \times10^{-11}$   & 3.172909$ \times10^{-11}$   & 3.115930$ \times10^{-11}$   & 3.040383$ \times10^{-11}$   & 2.965008$ \times10^{-11}$ \\
         4, 3/2  $\rightarrow$ 5, 9/2 & 1.482392$ \times10^{-11}$   & 1.486311$ \times10^{-11}$   & 1.474149$ \times10^{-11}$   & 1.459727$ \times10^{-11}$   & 1.445143$ \times10^{-11}$ \\ 
         4, 5/2  $\rightarrow$ 5, 9/2 & 3.466383$ \times10^{-11}$   & 3.260798$ \times10^{-11}$   & 3.101622$ \times10^{-11}$   & 2.972170$ \times10^{-11}$   & 2.864036$ \times10^{-11}$ \\ 
         4, 7/2  $\rightarrow$ 5, 9/2 & 1.803131$ \times10^{-10}$   & 1.746274$ \times10^{-10}$   & 1.744118$ \times10^{-10}$   & 1.759944$ \times10^{-10}$   & 1.783769$ \times10^{-10}$ \\ 
         4, 9/2  $\rightarrow$ 5, 9/2 & 8.265280$ \times10^{-11}$   & 7.915830$ \times10^{-11}$   & 7.740093$ \times10^{-11}$   & 7.639896$ \times10^{-11}$   & 7.581101$ \times10^{-11}$ \\ 
         4, 11/2 $\rightarrow$ 5, 9/2  & 3.841645$ \times10^{-11}$   & 3.909828$ \times10^{-11}$   & 3.923530$ \times10^{-11}$   & 3.918964$ \times10^{-11}$   & 3.904479$ \times10^{-11}$ \\
         4, 13/2 $\rightarrow$ 5, 9/2  & 2.312988$ \times10^{-11}$   & 2.444496$ \times10^{-11}$   & 2.499430$ \times10^{-11}$   & 2.509807$ \times10^{-11}$   & 2.497549$ \times10^{-11}$ \\

     \end{tabular}
\end{table*}

\begin{table*}[h]
    \centering
    \caption{Continuation of Table \ref{collcoeft}.}
    \begin{tabular}{llllll}
\hline
    \hline
    Quantum Numbers & & &T& & \\
    \hline
    $J$, $F \rightarrow J^{'}$ ,$F^{'}$ & 10 K & 20 K & 30 K & 40 K & 50 K \\
    \hline
         5, 5/2  $\rightarrow$  5, 9/2 & 2.945741$ \times10^{-11}$   & 3.055133$ \times10^{-11}$   & 2.953792$ \times10^{-11}$   & 2.818409$ \times10^{-11}$   & 2.686770$ \times10^{-11}$ \\ 
         5, 7/2  $\rightarrow$  5, 9/2 & 8.093865$ \times10^{-11}$   & 7.769268$ \times10^{-11}$   & 7.340331$ \times10^{-11}$   & 6.946155$ \times10^{-11}$   & 6.606866$ \times10^{-11}$ \\ 
         5, 13/2 $\rightarrow$  5, 9/2  & 5.388127$ \times10^{-11}$   & 5.804955$ \times10^{-11}$   & 5.781065$ \times10^{-11}$   & 5.665173$ \times10^{-11}$   & 5.532132$ \times10^{-11}$ \\
         5, 15/2 $\rightarrow$  5, 9/2  & 3.013817$ \times10^{-11}$   & 3.316016$ \times10^{-11}$   & 3.388155$ \times10^{-11}$   & 3.394655$ \times10^{-11}$   & 3.374718$ \times10^{-11}$ \\
          0, 5/2 $\rightarrow$ 5, 11/2 & 3.892000$ \times10^{-11}$   & 3.839000$ \times10^{-11}$   & 3.742000$ \times10^{-11}$   & 3.652000$ \times10^{-11}$   & 3.574000$ \times10^{-11}$ \\
          1, 3/2 $\rightarrow$ 5, 11/2 & 1.712017$ \times10^{-11}$   & 1.621430$ \times10^{-11}$   & 1.519642$ \times10^{-11}$   & 1.431434$ \times10^{-11}$   & 1.355767$ \times10^{-11}$ \\
          1, 5/2 $\rightarrow$ 5, 11/2 & 7.023728$ \times10^{-11}$   & 6.635104$ \times10^{-11}$   & 6.209931$ \times10^{-11}$   & 5.845174$ \times10^{-11}$   & 5.534219$ \times10^{-11}$ \\
          1, 7/2 $\rightarrow$ 5, 11/2 & 4.654256$ \times10^{-11}$   & 4.483466$ \times10^{-11}$   & 4.240427$ \times10^{-11}$   & 4.013393$ \times10^{-11}$   & 3.810014$ \times10^{-11}$ \\
          2, 1/2 $\rightarrow$ 5, 11/2 & 1.039200$ \times10^{-11}$   & 1.040952$ \times10^{-11}$   & 1.023430$ \times10^{-11}$   & 1.004462$ \times10^{-11}$   & 9.871276$ \times10^{-12}$ \\
          2, 3/2 $\rightarrow$ 5, 11/2 & 2.563167$ \times10^{-12}$   & 2.490905$ \times10^{-12}$   & 2.396066$ \times10^{-12}$   & 2.285260$ \times10^{-12}$   & 2.177409$ \times10^{-12}$ \\
          2, 5/2 $\rightarrow$ 5, 11/2 & 8.114148$ \times10^{-11}$   & 7.297245$ \times10^{-11}$   & 6.718081$ \times10^{-11}$   & 6.297096$ \times10^{-11}$   & 5.977966$ \times10^{-11}$ \\
          2, 7/2 $\rightarrow$ 5, 11/2 & 8.461991$ \times10^{-11}$   & 7.545593$ \times10^{-11}$   & 6.904151$ \times10^{-11}$   & 6.432776$ \times10^{-11}$   & 6.071870$ \times10^{-11}$ \\
          2, 9/2 $\rightarrow$ 5, 11/2 & 4.548345$ \times10^{-11}$   & 4.347119$ \times10^{-11}$   & 4.154732$ \times10^{-11}$   & 3.987140$ \times10^{-11}$   & 3.845295$ \times10^{-11}$ \\
          3, 1/2 $\rightarrow$ 5, 11/2 & 6.891422$ \times10^{-12}$   & 7.453265$ \times10^{-12}$   & 7.393029$ \times10^{-12}$   & 7.173790$ \times10^{-12}$   & 6.919146$ \times10^{-12}$ \\
          3, 3/2 $\rightarrow$ 5, 11/2 & 1.221862$ \times10^{-11}$   & 1.168797$ \times10^{-11}$   & 1.087073$ \times10^{-11}$   & 1.020171$ \times10^{-11}$   & 9.682742$ \times10^{-12}$ \\
          3, 5/2 $\rightarrow$ 5, 11/2 & 2.155173$ \times10^{-11}$   & 2.118392$ \times10^{-11}$   & 2.017013$ \times10^{-11}$   & 1.925404$ \times10^{-11}$   & 1.849430$ \times10^{-11}$ \\
          3, 7/2 $\rightarrow$ 5, 11/2 & 1.511115$ \times10^{-10}$   & 1.374420$ \times10^{-10}$   & 1.278171$ \times10^{-10}$   & 1.204064$ \times10^{-10}$   & 1.145718$ \times10^{-10}$ \\
          3, 9/2 $\rightarrow$ 5, 11/2 & 9.300039$ \times10^{-11}$   & 8.555389$ \times10^{-11}$   & 7.981015$ \times10^{-11}$   & 7.542077$ \times10^{-11}$   & 7.201469$ \times10^{-11}$ \\
          3, 11/2 $\rightarrow$ 5, 11/2 & 4.122632$ \times10^{-11}$   & 4.117896$ \times10^{-11}$   & 3.963881$ \times10^{-11}$   & 3.804332$ \times10^{-11}$   & 3.661736$ \times10^{-11}$ \\
          4, 3/2 $\rightarrow$ 5, 11/2 & 9.678520$ \times10^{-12}$   & 1.006617$ \times10^{-11}$   & 1.017026$ \times10^{-11}$   & 1.009996$ \times10^{-11}$   & 9.952982$ \times10^{-12}$ \\
          4, 5/2 $\rightarrow$ 5, 11/2 & 1.489434$ \times10^{-11}$   & 1.481052$ \times10^{-11}$   & 1.461517$ \times10^{-11}$   & 1.442225$ \times10^{-11}$   & 1.424211$ \times10^{-11}$ \\
          4, 7/2 $\rightarrow$ 5, 11/2 & 3.732205$ \times10^{-11}$   & 3.548128$ \times10^{-11}$   & 3.402887$ \times10^{-11}$   & 3.286746$ \times10^{-11}$   & 3.190253$ \times10^{-11}$ \\
          4, 9/2 $\rightarrow$ 5, 11/2 & 2.023992$ \times10^{-10}$   & 1.967517$ \times10^{-10}$   & 1.966806$ \times10^{-10}$   & 1.983928$ \times10^{-10}$   & 2.008800$ \times10^{-10}$ \\
          4, 11/2 $\rightarrow$ 5, 11/2 & 7.721934$ \times10^{-11}$   & 7.445771$ \times10^{-11}$   & 7.296747$ \times10^{-11}$   & 7.211873$ \times10^{-11}$   & 7.161330$ \times10^{-11}$ \\
          4, 13/2 $\rightarrow$ 5, 11/2 & 3.248656$ \times10^{-11}$   & 3.323258$ \times10^{-11}$   & 3.333764$ \times10^{-11}$   & 3.309878$ \times10^{-11}$   & 3.270904$ \times10^{-11}$ \\
          5, 5/2 $\rightarrow$ 5, 11/2 & 1.537522$ \times10^{-11}$   & 1.653370$ \times10^{-11}$   & 1.650740$ \times10^{-11}$   & 1.615367$ \times10^{-11}$   & 1.570066$ \times10^{-11}$ \\
          5, 7/2 $\rightarrow$ 5, 11/2 & 2.845609$ \times10^{-11}$   & 2.908035$ \times10^{-11}$   & 2.795440$ \times10^{-11}$   & 2.661493$ \times10^{-11}$   & 2.536048$ \times10^{-11}$ \\
          5, 9/2 $\rightarrow$ 5, 11/2 & 8.540356$ \times10^{-11}$   & 8.326262$ \times10^{-11}$   & 7.935329$ \times10^{-11}$   & 7.562377$ \times10^{-11}$   & 7.237858$ \times10^{-11}$ \\
          5, 13/2 $\rightarrow$ 5, 11/2 & 9.947736$ \times10^{-11}$   & 9.844476$ \times10^{-11}$   & 9.426720$ \times10^{-11}$   & 9.005967$ \times10^{-11}$   & 8.634302$ \times10^{-11}$ \\
          5, 15/2 $\rightarrow$ 5, 11/2 & 4.085486$ \times10^{-11}$   & 4.359713$ \times10^{-11}$   & 4.336733$ \times10^{-11}$   & 4.242485$ \times10^{-11}$   & 4.130587$ \times10^{-11}$ \\
          0, 5/2 $\rightarrow$ 5, 13/2 & 3.892000$ \times10^{-11}$   & 3.839000$ \times10^{-11}$   & 3.742000$ \times10^{-11}$   & 3.652000$ \times10^{-11}$   & 3.574000$ \times10^{-11}$ \\
          1, 3/2 $\rightarrow$ 5, 13/2 & 1.352232$ \times10^{-11}$   & 1.395158$ \times10^{-11}$   & 1.365840$ \times10^{-11}$   & 1.315534$ \times10^{-11}$   & 1.259298$ \times10^{-11}$ \\
          1, 5/2 $\rightarrow$ 5, 13/2 & 5.931747$ \times10^{-11}$   & 5.659308$ \times10^{-11}$   & 5.325120$ \times10^{-11}$   & 5.026505$ \times10^{-11}$   & 4.765614$ \times10^{-11}$ \\
          1, 7/2 $\rightarrow$ 5, 13/2 & 6.106020$ \times10^{-11}$   & 5.685534$ \times10^{-11}$   & 5.279040$ \times10^{-11}$   & 4.947962$ \times10^{-11}$   & 4.675088$ \times10^{-11}$ \\
          2, 1/2 $\rightarrow$ 5, 13/2 & 1.712369$ \times10^{-12}$   & 1.663633$ \times10^{-12}$   & 1.599964$ \times10^{-12}$   & 1.525553$ \times10^{-12}$   & 1.453111$ \times10^{-12}$ \\
          2, 3/2 $\rightarrow$ 5, 13/2 & 2.284875$ \times10^{-11}$   & 2.259681$ \times10^{-11}$   & 2.201579$ \times10^{-11}$   & 2.135593$ \times10^{-11}$   & 2.072792$ \times10^{-11}$ \\
          2, 5/2 $\rightarrow$ 5, 13/2 & 2.314726$ \times10^{-11}$   & 2.266551$ \times10^{-11}$   & 2.192420$ \times10^{-11}$   & 2.106636$ \times10^{-11}$   & 2.023760$ \times10^{-11}$ \\
          2, 7/2 $\rightarrow$ 5, 13/2 & 1.052369$ \times10^{-10}$   & 9.276568$ \times10^{-11}$   & 8.427316$ \times10^{-11}$   & 7.826243$ \times10^{-11}$   & 7.378969$ \times10^{-11}$ \\
          2, 9/2 $\rightarrow$ 5, 13/2 & 7.125471$ \times10^{-11}$   & 6.510836$ \times10^{-11}$   & 6.058689$ \times10^{-11}$   & 5.728973$ \times10^{-11}$   & 5.479168$ \times10^{-11}$ \\
          3, 1/2 $\rightarrow$ 5, 13/2 & 1.772080$ \times10^{-12}$   & 1.916554$ \times10^{-12}$   & 1.901065$ \times10^{-12}$   & 1.844689$ \times10^{-12}$   & 1.779209$ \times10^{-12}$ \\
          3, 3/2 $\rightarrow$ 5, 13/2 & 1.090565$ \times10^{-11}$   & 1.143233$ \times10^{-11}$   & 1.133821$ \times10^{-11}$   & 1.109075$ \times10^{-11}$   & 1.080752$ \times10^{-11}$ \\
          3, 5/2 $\rightarrow$ 5, 13/2 & 2.425725$ \times10^{-11}$   & 2.408439$ \times10^{-11}$   & 2.328979$ \times10^{-11}$   & 2.253197$ \times10^{-11}$   & 2.187477$ \times10^{-11}$ \\
          3, 7/2 $\rightarrow$ 5, 13/2 & 3.266544$ \times10^{-11}$   & 3.144951$ \times10^{-11}$   & 2.985549$ \times10^{-11}$   & 2.858946$ \times10^{-11}$   & 2.760782$ \times10^{-11}$ \\
          3, 9/2 $\rightarrow$ 5, 13/2 & 1.763320$ \times10^{-10}$   & 1.597931$ \times10^{-10}$   & 1.482103$ \times10^{-10}$   & 1.393065$ \times10^{-10}$   & 1.323099$ \times10^{-10}$ \\
          3, 11/2 $\rightarrow$ 5, 13/2 & 8.006758$ \times10^{-11}$   & 7.582410$ \times10^{-11}$   & 7.110511$ \times10^{-11}$   & 6.713660$ \times10^{-11}$   & 6.392076$ \times10^{-11}$ \\
          4, 3/2 $\rightarrow$ 5, 13/2 & 4.365597$ \times10^{-12}$   & 4.496957$ \times10^{-12}$   & 4.511548$ \times10^{-12}$   & 4.438551$ \times10^{-12}$   & 4.329152$ \times10^{-12}$ \\
          4, 5/2 $\rightarrow$ 5, 13/2 & 1.254442$ \times10^{-11}$   & 1.331417$ \times10^{-11}$   & 1.364481$ \times10^{-11}$   & 1.372503$ \times10^{-11}$   & 1.367760$ \times10^{-11}$ \\
          4, 7/2 $\rightarrow$ 5, 13/2 & 2.175601$ \times10^{-11}$   & 2.263833$ \times10^{-11}$   & 2.298858$ \times10^{-11}$   & 2.311718$ \times10^{-11}$   & 2.312349$ \times10^{-11}$ \\
          4, 9/2 $\rightarrow$ 5, 13/2 & 4.053663$ \times10^{-11}$   & 3.919347$ \times10^{-11}$   & 3.804899$ \times10^{-11}$   & 3.715155$ \times10^{-11}$   & 3.640934$ \times10^{-11}$ \\
          4, 11/2 $\rightarrow$ 5, 13/2 & 2.263889$ \times10^{-10}$   & 2.183938$ \times10^{-10}$   & 2.170472$ \times10^{-10}$   & 2.179596$ \times10^{-10}$   & 2.199256$ \times10^{-10}$ \\
          4, 13/2 $\rightarrow$ 5, 13/2 & 6.840845$ \times10^{-11}$   & 6.676325$ \times10^{-11}$   & 6.555885$ \times10^{-11}$   & 6.460813$ \times10^{-11}$   & 6.383486$ \times10^{-11}$ \\
          5, 5/2 $\rightarrow$ 5, 13/2 & 7.229668$ \times10^{-12}$   & 7.604719$ \times10^{-12}$   & 7.654261$ \times10^{-12}$   & 7.597828$ \times10^{-12}$   & 7.493179$ \times10^{-12}$ \\
          5, 7/2 $\rightarrow$ 5, 13/2 & 2.140387$ \times10^{-11}$   & 2.373856$ \times10^{-11}$   & 2.419172$ \times10^{-11}$   & 2.412723$ \times10^{-11}$   & 2.387598$ \times10^{-11}$ \\
          5, 15/2 $\rightarrow$ 5, 13/2 & 8.774371$ \times10^{-11}$   & 8.828888$ \times10^{-11}$   & 8.482177$ \times10^{-11}$   & 8.090653$ \times10^{-11}$   & 7.726682$ \times10^{-11}$ \\
          0, 5/2 $\rightarrow$ 5, 15/2 & 3.892000$ \times10^{-11}$   & 3.839000$ \times10^{-11}$   & 3.742000$ \times10^{-11}$   & 3.652000$ \times10^{-11}$   & 3.574000$ \times10^{-11}$ \\
 
     \end{tabular}
\end{table*}

\begin{table*}[h]
    \centering
    \caption{Continuation of Table \ref{collcoeft}.}
    \begin{tabular}{llllll}
    \hline
    \hline
    Quantum Numbers & & &T& & \\
    \hline
    $J$, $F \rightarrow J^{'}$ ,$F^{'}$ & 10 K & 20 K & 30 K & 40 K & 50 K \\
    \hline
         1, 3/2  $\rightarrow$ 5,  15/2& 2.704465$ \times10^{-11}$   & 2.790316$ \times10^{-11}$   & 2.731681$ \times10^{-11}$   & 2.631067$ \times10^{-11}$   & 2.518595$ \times10^{-11}$ \\ 
         1, 5/2  $\rightarrow$ 5,  15/2& 1.641996$ \times10^{-11}$   & 1.694120$ \times10^{-11}$   & 1.658521$ \times10^{-11}$   & 1.597434$ \times10^{-11}$   & 1.529147$ \times10^{-11}$ \\ 
         1, 7/2  $\rightarrow$ 5,  15/2& 9.043539$ \times10^{-11}$   & 8.255564$ \times10^{-11}$   & 7.579799$ \times10^{-11}$   & 7.061499$ \times10^{-11}$   & 6.652257$ \times10^{-11}$ \\ 
         2, 1/2  $\rightarrow$ 5,  15/2& 1.198658$ \times10^{-11}$   & 1.164543$ \times10^{-11}$   & 1.119975$ \times10^{-11}$   & 1.067887$ \times10^{-11}$   & 1.017178$ \times10^{-11}$ \\ 
         2, 3/2  $\rightarrow$ 5,  15/2& 1.663444$ \times10^{-11}$   & 1.616100$ \times10^{-11}$   & 1.554251$ \times10^{-11}$   & 1.481966$ \times10^{-11}$   & 1.411594$ \times10^{-11}$ \\ 
         2, 5/2  $\rightarrow$ 5,  15/2& 2.213228$ \times10^{-11}$   & 2.177902$ \times10^{-11}$   & 2.114258$ \times10^{-11}$   & 2.041209$ \times10^{-11}$   & 1.971093$ \times10^{-11}$ \\ 
         2, 7/2  $\rightarrow$ 5,  15/2& 2.687828$ \times10^{-11}$   & 2.674036$ \times10^{-11}$   & 2.616366$ \times10^{-11}$   & 2.551989$ \times10^{-11}$   & 2.491579$ \times10^{-11}$ \\ 
         2, 9/2  $\rightarrow$ 5,  15/2& 1.465684$ \times10^{-10}$   & 1.284742$ \times10^{-10}$   & 1.163515$ \times10^{-10}$   & 1.080695$ \times10^{-10}$   & 1.020856$ \times10^{-10}$ \\ 
         3, 1/2  $\rightarrow$ 5,  15/2& 6.680329$ \times10^{-12}$   & 6.590704$ \times10^{-12}$   & 6.534406$ \times10^{-12}$   & 6.495994$ \times10^{-12}$   & 6.458694$ \times10^{-12}$ \\ 
         3, 3/2  $\rightarrow$ 5,  15/2& 1.090653$ \times10^{-11}$   & 1.084433$ \times10^{-11}$   & 1.075214$ \times10^{-11}$   & 1.066634$ \times10^{-11}$   & 1.057765$ \times10^{-11}$ \\ 
         3, 5/2  $\rightarrow$ 5,  15/2& 1.408705$ \times10^{-11}$   & 1.437476$ \times10^{-11}$   & 1.425447$ \times10^{-11}$   & 1.404261$ \times10^{-11}$   & 1.380646$ \times10^{-11}$ \\ 
         3, 7/2  $\rightarrow$ 5,  15/2& 2.151070$ \times10^{-11}$   & 2.208223$ \times10^{-11}$   & 2.159235$ \times10^{-11}$   & 2.093365$ \times10^{-11}$   & 2.028498$ \times10^{-11}$ \\ 
         3, 9/2  $\rightarrow$ 5,  15/2& 3.808097$ \times10^{-11}$   & 3.782376$ \times10^{-11}$   & 3.602533$ \times10^{-11}$   & 3.429316$ \times10^{-11}$   & 3.281636$ \times10^{-11}$ \\ 
         3, 11/2 $\rightarrow$ 5,  15/2 & 2.347344$ \times10^{-10}$   & 2.127842$ \times10^{-10}$   & 1.965413$ \times10^{-10}$   & 1.840682$ \times10^{-10}$   & 1.743559$ \times10^{-10}$ \\
         4, 3/2  $\rightarrow$ 5,  15/2& 6.582743$ \times10^{-12}$   & 7.317127$ \times10^{-12}$   & 7.732621$ \times10^{-12}$   & 7.987438$ \times10^{-12}$   & 8.140725$ \times10^{-12}$ \\ 
         4, 5/2  $\rightarrow$ 5,  15/2& 8.765542$ \times10^{-12}$   & 9.565605$ \times10^{-12}$   & 9.988395$ \times10^{-12}$   & 1.020671$ \times10^{-11}$   & 1.030530$ \times10^{-11}$ \\ 
         4, 7/2  $\rightarrow$ 5,  15/2& 1.234994$ \times10^{-11}$   & 1.314801$ \times10^{-11}$   & 1.350255$ \times10^{-11}$   & 1.359598$ \times10^{-11}$   & 1.355404$ \times10^{-11}$ \\ 
         4, 9/2  $\rightarrow$ 5,  15/2& 2.051511$ \times10^{-11}$   & 2.125849$ \times10^{-11}$   & 2.147142$ \times10^{-11}$   & 2.138879$ \times10^{-11}$   & 2.116948$ \times10^{-11}$ \\ 
         4, 11/2 $\rightarrow$ 5,  15/2 & 4.334794$ \times10^{-11}$   & 4.264704$ \times10^{-11}$   & 4.178154$ \times10^{-11}$   & 4.092959$ \times10^{-11}$   & 4.013252$ \times10^{-11}$ \\
         4, 13/2 $\rightarrow$ 5,  15/2 & 2.824387$\times10^{-10}$   & 2.708637$ \times10^{-10}$   & 2.673235$ \times10^{-10}$   & 2.668915$ \times10^{-10}$   & 2.679979$ \times10^{-10}$ \\  
     \end {tabular}

==> (inline-1) <==
\begin{tabular}{llllllll}
    \hline
    \hline
 Quantum Numbers & & &T& & \\
    \hline
    $J$, $F \rightarrow J^{'}$ ,$F^{'}$ & 2 K & 5 K & 10 K & 20 K & 30 K & 40 K & 50 K \\ 
\hline
0, 5/2  $\rightarrow$ 1, 3/2  & 2.950$\times10^{-11}$ & 3.250$\times10^{-11}$ & 3.300$\times10^{-11}$ & 3.250$\times10^{-11}$ & 3.260$\times10^{-11}$ & 3.290$\times10^{-11}$ & 3.340$\times10^{-11}$ \\
0, 5/2  $\rightarrow$ 1, 7/2  & 2.950$\times10^{-11}$ & 3.250$\times10^{-11}$ & 3.300$\times10^{-11}$ & 3.250$\times10^{-11}$ & 3.260$\times10^{-11}$ & 3.290$\times10^{-11}$ & 3.340$\times10^{-11}$ \\
0, 5/2  $\rightarrow$ 1, 5/2  & 2.950$\times10^{-11}$ & 3.250$\times10^{-11}$ & 3.300$\times10^{-11}$ & 3.250$\times10^{-11}$ & 3.260$\times10^{-11}$ & 3.290$\times10^{-11}$ & 3.340$\times10^{-11}$ \\
0, 5/2  $\rightarrow$ 2, 1/2  & 2.870$\times10^{-11}$ & 2.880$\times10^{-11}$ & 3.020$\times10^{-11}$ & 3.090$\times10^{-11}$ & 3.110$\times10^{-11}$ & 3.120$\times10^{-11}$ & 3.130$\times10^{-11}$ \\
0, 5/2  $\rightarrow$ 2, 9/2  & 2.870$\times10^{-11}$ & 2.880$\times10^{-11}$ & 3.020$\times10^{-11}$ & 3.090$\times10^{-11}$ & 3.110$\times10^{-11}$ & 3.120$\times10^{-11}$ & 3.130$\times10^{-11}$ \\
0, 5/2  $\rightarrow$ 2, 3/2  & 2.870$\times10^{-11}$ & 2.880$\times10^{-11}$ & 3.020$\times10^{-11}$ & 3.090$\times10^{-11}$ & 3.110$\times10^{-11}$ & 3.120$\times10^{-11}$ & 3.130$\times10^{-11}$ \\
0, 5/2  $\rightarrow$ 2, 5/2  & 2.870$\times10^{-11}$ & 2.880$\times10^{-11}$ & 3.020$\times10^{-11}$ & 3.090$\times10^{-11}$ & 3.110$\times10^{-11}$ & 3.120$\times10^{-11}$ & 3.130$\times10^{-11}$ \\
0, 5/2  $\rightarrow$ 2, 7/2  & 2.870$\times10^{-11}$ & 2.880$\times10^{-11}$ & 3.020$\times10^{-11}$ & 3.090$\times10^{-11}$ & 3.110$\times10^{-11}$ & 3.120$\times10^{-11}$ & 3.130$\times10^{-11}$ \\
1, 3/2  $\rightarrow$ 2, 1/2  & 1.980$\times10^{-11}$ & 1.740$\times10^{-11}$ & 1.590$\times10^{-11}$ & 1.430$\times10^{-11}$ & 1.360$\times10^{-11}$ & 1.330$\times10^{-11}$ & 1.330$\times10^{-11}$ \\
1, 7/2  $\rightarrow$ 2, 1/2  & 3.950$\times10^{-11}$ & 3.480$\times10^{-11}$ & 3.180$\times10^{-11}$ & 2.860$\times10^{-11}$ & 2.720$\times10^{-11}$ & 2.660$\times10^{-11}$ & 2.650$\times10^{-11}$ \\
1, 5/2  $\rightarrow$ 2, 1/2  & 2.960$\times10^{-11}$ & 2.610$\times10^{-11}$ & 2.380$\times10^{-11}$ & 2.150$\times10^{-11}$ & 2.040$\times10^{-11}$ & 2.000$\times10^{-11}$ & 1.990$\times10^{-11}$ \\
1, 3/2  $\rightarrow$ 2, 9/2  & 1.980$\times10^{-11}$ & 1.740$\times10^{-11}$ & 1.590$\times10^{-11}$ & 1.430$\times10^{-11}$ & 1.360$\times10^{-11}$ & 1.330$\times10^{-11}$ & 1.330$\times10^{-11}$ \\
1, 7/2  $\rightarrow$ 2, 9/2  & 3.950$\times10^{-11}$ & 3.480$\times10^{-11}$ & 3.180$\times10^{-11}$ & 2.860$\times10^{-11}$ & 2.720$\times10^{-11}$ & 2.660$\times10^{-11}$ & 2.650$\times10^{-11}$ \\
1, 5/2  $\rightarrow$ 2, 9/2  & 2.960$\times10^{-11}$ & 2.610$\times10^{-11}$ & 2.380$\times10^{-11}$ & 2.150$\times10^{-11}$ & 2.040$\times10^{-11}$ & 2.000$\times10^{-11}$ & 1.990$\times10^{-11}$ \\
1, 3/2  $\rightarrow$ 2, 3/2  & 1.980$\times10^{-11}$ & 1.740$\times10^{-11}$ & 1.590$\times10^{-11}$ & 1.430$\times10^{-11}$ & 1.360$\times10^{-11}$ & 1.330$\times10^{-11}$ & 1.330$\times10^{-11}$ \\
1, 7/2  $\rightarrow$ 2, 3/2  & 3.950$\times10^{-11}$ & 3.480$\times10^{-11}$ & 3.180$\times10^{-11}$ & 2.860$\times10^{-11}$ & 2.720$\times10^{-11}$ & 2.660$\times10^{-11}$ & 2.650$\times10^{-11}$ \\
1, 5/2  $\rightarrow$ 2, 3/2  & 2.960$\times10^{-11}$ & 2.610$\times10^{-11}$ & 2.380$\times10^{-11}$ & 2.150$\times10^{-11}$ & 2.040$\times10^{-11}$ & 2.000$\times10^{-11}$ & 1.990$\times10^{-11}$ \\
1, 3/2  $\rightarrow$ 2, 5/2  & 1.980$\times10^{-11}$ & 1.740$\times10^{-11}$ & 1.590$\times10^{-11}$ & 1.430$\times10^{-11}$ & 1.360$\times10^{-11}$ & 1.330$\times10^{-11}$ & 1.330$\times10^{-11}$ \\
1, 7/2  $\rightarrow$ 2, 5/2  & 3.950$\times10^{-11}$ & 3.480$\times10^{-11}$ & 3.180$\times10^{-11}$ & 2.860$\times10^{-11}$ & 2.720$\times10^{-11}$ & 2.660$\times10^{-11}$ & 2.650$\times10^{-11}$ \\
1, 5/2  $\rightarrow$ 2, 5/2  & 2.960$\times10^{-11}$ & 2.610$\times10^{-11}$ & 2.380$\times10^{-11}$ & 2.150$\times10^{-11}$ & 2.040$\times10^{-11}$ & 2.000$\times10^{-11}$ & 1.990$\times10^{-11}$ \\
1, 3/2  $\rightarrow$ 2, 7/2  & 1.980$\times10^{-11}$ & 1.740$\times10^{-11}$ & 1.590$\times10^{-11}$ & 1.430$\times10^{-11}$ & 1.360$\times10^{-11}$ & 1.330$\times10^{-11}$ & 1.330$\times10^{-11}$ \\
1, 7/2  $\rightarrow$ 2, 7/2  & 3.950$\times10^{-11}$ & 3.480$\times10^{-11}$ & 3.180$\times10^{-11}$ & 2.860$\times10^{-11}$ & 2.720$\times10^{-11}$ & 2.660$\times10^{-11}$ & 2.650$\times10^{-11}$ \\
1, 5/2  $\rightarrow$ 2, 7/2  & 2.960$\times10^{-11}$ & 2.610$\times10^{-11}$ & 2.380$\times10^{-11}$ & 2.150$\times10^{-11}$ & 2.040$\times10^{-11}$ & 2.000$\times10^{-11}$ & 1.990$\times10^{-11}$ \\
0, 5/2  $\rightarrow$ 3, 11/2 & 4.650$\times10^{-12}$ & 4.820$\times10^{-12}$ & 5.160$\times10^{-12}$ & 5.520$\times10^{-12}$ & 6.000$\times10^{-12}$ & 6.590$\times10^{-12}$ & 7.220$\times10^{-12}$ \\
0, 5/2  $\rightarrow$ 3, 1/2  & 4.650$\times10^{-12}$ & 4.820$\times10^{-12}$ & 5.160$\times10^{-12}$ & 5.520$\times10^{-12}$ & 6.000$\times10^{-12}$ & 6.590$\times10^{-12}$ & 7.220$\times10^{-12}$ \\
0, 5/2  $\rightarrow$ 3, 3/2  & 4.650$\times10^{-12}$ & 4.820$\times10^{-12}$ & 5.160$\times10^{-12}$ & 5.520$\times10^{-12}$ & 6.000$\times10^{-12}$ & 6.590$\times10^{-12}$ & 7.220$\times10^{-12}$ \\
0, 5/2  $\rightarrow$ 3, 5/2  & 4.650$\times10^{-12}$ & 4.820$\times10^{-12}$ & 5.160$\times10^{-12}$ & 5.520$\times10^{-12}$ & 6.000$\times10^{-12}$ & 6.590$\times10^{-12}$ & 7.220$\times10^{-12}$ \\
0, 5/2  $\rightarrow$ 3, 9/2  & 4.650$\times10^{-12}$ & 4.820$\times10^{-12}$ & 5.160$\times10^{-12}$ & 5.520$\times10^{-12}$ & 6.000$\times10^{-12}$ & 6.590$\times10^{-12}$ & 7.220$\times10^{-12}$ \\
0, 5/2  $\rightarrow$ 3, 7/2  & 4.650$\times10^{-12}$ & 4.820$\times10^{-12}$ & 5.160$\times10^{-12}$ & 5.520$\times10^{-12}$ & 6.000$\times10^{-12}$ & 6.590$\times10^{-12}$ & 7.220$\times10^{-12}$ \\
1, 3/2  $\rightarrow$ 3, 11/2 & 1.050$\times10^{-11}$ & 1.060$\times10^{-11}$ & 1.110$\times10^{-11}$ & 1.130$\times10^{-11}$ & 1.130$\times10^{-11}$ & 1.130$\times10^{-11}$ & 1.120$\times10^{-11}$ \\
1, 7/2  $\rightarrow$ 3, 11/2 & 2.100$\times10^{-11}$ & 2.110$\times10^{-11}$ & 2.230$\times10^{-11}$ & 2.260$\times10^{-11}$ & 2.260$\times10^{-11}$ & 2.250$\times10^{-11}$ & 2.250$\times10^{-11}$ \\
1, 5/2  $\rightarrow$ 3, 11/2 & 1.580$\times10^{-11}$ & 1.590$\times10^{-11}$ & 1.670$\times10^{-11}$ & 1.700$\times10^{-11}$ & 1.690$\times10^{-11}$ & 1.690$\times10^{-11}$ & 1.690$\times10^{-11}$ \\
1, 3/2  $\rightarrow$ 3, 1/2  & 1.050$\times10^{-11}$ & 1.060$\times10^{-11}$ & 1.110$\times10^{-11}$ & 1.130$\times10^{-11}$ & 1.130$\times10^{-11}$ & 1.130$\times10^{-11}$ & 1.120$\times10^{-11}$ \\
1, 7/2  $\rightarrow$ 3, 1/2  & 2.100$\times10^{-11}$ & 2.110$\times10^{-11}$ & 2.230$\times10^{-11}$ & 2.260$\times10^{-11}$ & 2.260$\times10^{-11}$ & 2.250$\times10^{-11}$ & 2.250$\times10^{-11}$ \\
1, 5/2  $\rightarrow$ 3, 1/2  & 1.580$\times10^{-11}$ & 1.590$\times10^{-11}$ & 1.670$\times10^{-11}$ & 1.700$\times10^{-11}$ & 1.690$\times10^{-11}$ & 1.690$\times10^{-11}$ & 1.690$\times10^{-11}$ \\
1, 3/2  $\rightarrow$ 3, 3/2  & 1.050$\times10^{-11}$ & 1.060$\times10^{-11}$ & 1.110$\times10^{-11}$ & 1.130$\times10^{-11}$ & 1.130$\times10^{-11}$ & 1.130$\times10^{-11}$ & 1.120$\times10^{-11}$ \\
1, 7/2  $\rightarrow$ 3, 3/2  & 2.100$\times10^{-11}$ & 2.110$\times10^{-11}$ & 2.230$\times10^{-11}$ & 2.260$\times10^{-11}$ & 2.260$\times10^{-11}$ & 2.250$\times10^{-11}$ & 2.250$\times10^{-11}$ \\
1, 5/2  $\rightarrow$ 3, 3/2  & 1.580$\times10^{-11}$ & 1.590$\times10^{-11}$ & 1.670$\times10^{-11}$ & 1.700$\times10^{-11}$ & 1.690$\times10^{-11}$ & 1.690$\times10^{-11}$ & 1.690$\times10^{-11}$ \\
1, 3/2  $\rightarrow$ 3, 5/2  & 1.050$\times10^{-11}$ & 1.060$\times10^{-11}$ & 1.110$\times10^{-11}$ & 1.130$\times10^{-11}$ & 1.130$\times10^{-11}$ & 1.130$\times10^{-11}$ & 1.120$\times10^{-11}$ \\
1, 7/2  $\rightarrow$ 3, 5/2  & 2.100$\times10^{-11}$ & 2.110$\times10^{-11}$ & 2.230$\times10^{-11}$ & 2.260$\times10^{-11}$ & 2.260$\times10^{-11}$ & 2.250$\times10^{-11}$ & 2.250$\times10^{-11}$ \\
1, 5/2  $\rightarrow$ 3, 5/2  & 1.580$\times10^{-11}$ & 1.590$\times10^{-11}$ & 1.670$\times10^{-11}$ & 1.700$\times10^{-11}$ & 1.690$\times10^{-11}$ & 1.690$\times10^{-11}$ & 1.690$\times10^{-11}$ \\
1, 3/2  $\rightarrow$ 3, 9/2  & 1.050$\times10^{-11}$ & 1.060$\times10^{-11}$ & 1.110$\times10^{-11}$ & 1.130$\times10^{-11}$ & 1.130$\times10^{-11}$ & 1.130$\times10^{-11}$ & 1.120$\times10^{-11}$ \\
1, 7/2  $\rightarrow$ 3, 9/2  & 2.100$\times10^{-11}$ & 2.110$\times10^{-11}$ & 2.230$\times10^{-11}$ & 2.260$\times10^{-11}$ & 2.260$\times10^{-11}$ & 2.250$\times10^{-11}$ & 2.250$\times10^{-11}$ \\
1, 5/2  $\rightarrow$ 3, 9/2  & 1.580$\times10^{-11}$ & 1.590$\times10^{-11}$ & 1.670$\times10^{-11}$ & 1.700$\times10^{-11}$ & 1.690$\times10^{-11}$ & 1.690$\times10^{-11}$ & 1.690$\times10^{-11}$ \\
1, 3/2  $\rightarrow$ 3, 7/2  & 1.050$\times10^{-11}$ & 1.060$\times10^{-11}$ & 1.110$\times10^{-11}$ & 1.130$\times10^{-11}$ & 1.130$\times10^{-11}$ & 1.130$\times10^{-11}$ & 1.120$\times10^{-11}$ \\
1, 7/2  $\rightarrow$ 3, 7/2  & 2.100$\times10^{-11}$ & 2.110$\times10^{-11}$ & 2.230$\times10^{-11}$ & 2.260$\times10^{-11}$ & 2.260$\times10^{-11}$ & 2.250$\times10^{-11}$ & 2.250$\times10^{-11}$ \\
1, 5/2  $\rightarrow$ 3, 7/2  & 1.580$\times10^{-11}$ & 1.590$\times10^{-11}$ & 1.670$\times10^{-11}$ & 1.700$\times10^{-11}$ & 1.690$\times10^{-11}$ & 1.690$\times10^{-11}$ & 1.690$\times10^{-11}$ \\
2, 1/2  $\rightarrow$ 3, 11/2 & 7.390$\times10^{-12}$ & 6.030$\times10^{-12}$ & 5.300$\times10^{-12}$ & 4.700$\times10^{-12}$ & 4.460$\times10^{-12}$ & 4.370$\times10^{-12}$ & 4.350$\times10^{-12}$ \\
2, 9/2  $\rightarrow$ 3, 11/2 & 3.690$\times10^{-11}$ & 3.020$\times10^{-11}$ & 2.650$\times10^{-11}$ & 2.350$\times10^{-11}$ & 2.230$\times10^{-11}$ & 2.190$\times10^{-11}$ & 2.180$\times10^{-11}$ \\
2, 3/2  $\rightarrow$ 3, 11/2 & 1.480$\times10^{-11}$ & 1.210$\times10^{-11}$ & 1.060$\times10^{-11}$ & 9.400$\times10^{-12}$ & 8.920$\times10^{-12}$ & 8.740$\times10^{-12}$ & 8.710$\times10^{-12}$ \\
2, 5/2  $\rightarrow$ 3, 11/2 & 2.220$\times10^{-11}$ & 1.810$\times10^{-11}$ & 1.590$\times10^{-11}$ & 1.410$\times10^{-11}$ & 1.340$\times10^{-11}$ & 1.310$\times10^{-11}$ & 1.310$\times10^{-11}$ \\
2, 7/2  $\rightarrow$ 3, 11/2 & 2.950$\times10^{-11}$ & 2.410$\times10^{-11}$ & 2.120$\times10^{-11}$ & 1.880$\times10^{-11}$ & 1.780$\times10^{-11}$ & 1.750$\times10^{-11}$ & 1.740$\times10^{-11}$ \\
2, 1/2  $\rightarrow$ 3, 1/2  & 7.390$\times10^{-12}$ & 6.030$\times10^{-12}$ & 5.300$\times10^{-12}$ & 4.700$\times10^{-12}$ & 4.460$\times10^{-12}$ & 4.370$\times10^{-12}$ & 4.350$\times10^{-12}$ \\
2, 9/2  $\rightarrow$ 3, 1/2  & 3.690$\times10^{-11}$ & 3.020$\times10^{-11}$ & 2.650$\times10^{-11}$ & 2.350$\times10^{-11}$ & 2.230$\times10^{-11}$ & 2.190$\times10^{-11}$ & 2.180$\times10^{-11}$ \\
2, 3/2  $\rightarrow$ 3, 1/2  & 1.480$\times10^{-11}$ & 1.210$\times10^{-11}$ & 1.060$\times10^{-11}$ & 9.400$\times10^{-12}$ & 8.920$\times10^{-12}$ & 8.740$\times10^{-12}$ & 8.710$\times10^{-12}$ \\
\end{tabular}
\begin{tabular}{llllllll}
    \hline
    \hline
 Quantum Numbers & & &T& & \\
    \hline
    $J$, $F \rightarrow J^{'}$ ,$F^{'}$ & 2 K & 5 K & 10 K & 20 K & 30 K & 40 K & 50 K \\ 
\hline
2, 5/2  $\rightarrow$ 3, 1/2  & 2.220$\times10^{-11}$ & 1.810$\times10^{-11}$ & 1.590$\times10^{-11}$ & 1.410$\times10^{-11}$ & 1.340$\times10^{-11}$ & 1.310$\times10^{-11}$ & 1.310$\times10^{-11}$ \\
2, 7/2  $\rightarrow$ 3, 1/2  & 2.950$\times10^{-11}$ & 2.410$\times10^{-11}$ & 2.120$\times10^{-11}$ & 1.880$\times10^{-11}$ & 1.780$\times10^{-11}$ & 1.750$\times10^{-11}$ & 1.740$\times10^{-11}$ \\
2, 1/2  $\rightarrow$ 3, 3/2  & 7.390$\times10^{-12}$ & 6.030$\times10^{-12}$ & 5.300$\times10^{-12}$ & 4.700$\times10^{-12}$ & 4.460$\times10^{-12}$ & 4.370$\times10^{-12}$ & 4.350$\times10^{-12}$ \\
2, 9/2  $\rightarrow$ 3, 3/2  & 3.690$\times10^{-11}$ & 3.020$\times10^{-11}$ & 2.650$\times10^{-11}$ & 2.350$\times10^{-11}$ & 2.230$\times10^{-11}$ & 2.190$\times10^{-11}$ & 2.180$\times10^{-11}$ \\
2, 3/2  $\rightarrow$ 3, 3/2  & 1.480$\times10^{-11}$ & 1.210$\times10^{-11}$ & 1.060$\times10^{-11}$ & 9.400$\times10^{-12}$ & 8.920$\times10^{-12}$ & 8.740$\times10^{-12}$ & 8.710$\times10^{-12}$ \\
2, 5/2  $\rightarrow$ 3, 3/2  & 2.220$\times10^{-11}$ & 1.810$\times10^{-11}$ & 1.590$\times10^{-11}$ & 1.410$\times10^{-11}$ & 1.340$\times10^{-11}$ & 1.310$\times10^{-11}$ & 1.310$\times10^{-11}$ \\
2, 7/2  $\rightarrow$ 3, 3/2  & 2.950$\times10^{-11}$ & 2.410$\times10^{-11}$ & 2.120$\times10^{-11}$ & 1.880$\times10^{-11}$ & 1.780$\times10^{-11}$ & 1.750$\times10^{-11}$ & 1.740$\times10^{-11}$ \\
2, 1/2  $\rightarrow$ 3, 5/2  & 7.390$\times10^{-12}$ & 6.030$\times10^{-12}$ & 5.300$\times10^{-12}$ & 4.700$\times10^{-12}$ & 4.460$\times10^{-12}$ & 4.370$\times10^{-12}$ & 4.350$\times10^{-12}$ \\
2, 9/2  $\rightarrow$ 3, 5/2  & 3.690$\times10^{-11}$ & 3.020$\times10^{-11}$ & 2.650$\times10^{-11}$ & 2.350$\times10^{-11}$ & 2.230$\times10^{-11}$ & 2.190$\times10^{-11}$ & 2.180$\times10^{-11}$ \\
2, 3/2  $\rightarrow$ 3, 5/2  & 1.480$\times10^{-11}$ & 1.210$\times10^{-11}$ & 1.060$\times10^{-11}$ & 9.400$\times10^{-12}$ & 8.920$\times10^{-12}$ & 8.740$\times10^{-12}$ & 8.710$\times10^{-12}$ \\
2, 5/2  $\rightarrow$ 3, 5/2  & 2.220$\times10^{-11}$ & 1.810$\times10^{-11}$ & 1.590$\times10^{-11}$ & 1.410$\times10^{-11}$ & 1.340$\times10^{-11}$ & 1.310$\times10^{-11}$ & 1.310$\times10^{-11}$ \\
2, 7/2  $\rightarrow$ 3, 5/2  & 2.950$\times10^{-11}$ & 2.410$\times10^{-11}$ & 2.120$\times10^{-11}$ & 1.880$\times10^{-11}$ & 1.780$\times10^{-11}$ & 1.750$\times10^{-11}$ & 1.740$\times10^{-11}$ \\
2, 1/2  $\rightarrow$ 3, 9/2  & 7.390$\times10^{-12}$ & 6.030$\times10^{-12}$ & 5.300$\times10^{-12}$ & 4.700$\times10^{-12}$ & 4.460$\times10^{-12}$ & 4.370$\times10^{-12}$ & 4.350$\times10^{-12}$ \\
2, 9/2  $\rightarrow$ 3, 9/2  & 3.690$\times10^{-11}$ & 3.020$\times10^{-11}$ & 2.650$\times10^{-11}$ & 2.350$\times10^{-11}$ & 2.230$\times10^{-11}$ & 2.190$\times10^{-11}$ & 2.180$\times10^{-11}$ \\
2, 3/2  $\rightarrow$ 3, 9/2  & 1.480$\times10^{-11}$ & 1.210$\times10^{-11}$ & 1.060$\times10^{-11}$ & 9.400$\times10^{-12}$ & 8.920$\times10^{-12}$ & 8.740$\times10^{-12}$ & 8.710$\times10^{-12}$ \\
2, 5/2  $\rightarrow$ 3, 9/2  & 2.220$\times10^{-11}$ & 1.810$\times10^{-11}$ & 1.590$\times10^{-11}$ & 1.410$\times10^{-11}$ & 1.340$\times10^{-11}$ & 1.310$\times10^{-11}$ & 1.310$\times10^{-11}$ \\
2, 7/2  $\rightarrow$ 3, 9/2  & 2.950$\times10^{-11}$ & 2.410$\times10^{-11}$ & 2.120$\times10^{-11}$ & 1.880$\times10^{-11}$ & 1.780$\times10^{-11}$ & 1.750$\times10^{-11}$ & 1.740$\times10^{-11}$ \\
2, 1/2  $\rightarrow$ 3, 7/2  & 7.390$\times10^{-12}$ & 6.030$\times10^{-12}$ & 5.300$\times10^{-12}$ & 4.700$\times10^{-12}$ & 4.460$\times10^{-12}$ & 4.370$\times10^{-12}$ & 4.350$\times10^{-12}$ \\
2, 9/2  $\rightarrow$ 3, 7/2  & 3.690$\times10^{-11}$ & 3.020$\times10^{-11}$ & 2.650$\times10^{-11}$ & 2.350$\times10^{-11}$ & 2.230$\times10^{-11}$ & 2.190$\times10^{-11}$ & 2.180$\times10^{-11}$ \\
2, 3/2  $\rightarrow$ 3, 7/2  & 1.480$\times10^{-11}$ & 1.210$\times10^{-11}$ & 1.060$\times10^{-11}$ & 9.400$\times10^{-12}$ & 8.920$\times10^{-12}$ & 8.740$\times10^{-12}$ & 8.710$\times10^{-12}$ \\
2, 5/2  $\rightarrow$ 3, 7/2  & 2.220$\times10^{-11}$ & 1.810$\times10^{-11}$ & 1.590$\times10^{-11}$ & 1.410$\times10^{-11}$ & 1.340$\times10^{-11}$ & 1.310$\times10^{-11}$ & 1.310$\times10^{-11}$ \\
2, 7/2  $\rightarrow$ 3, 7/2  & 2.950$\times10^{-11}$ & 2.410$\times10^{-11}$ & 2.120$\times10^{-11}$ & 1.880$\times10^{-11}$ & 1.780$\times10^{-11}$ & 1.750$\times10^{-11}$ & 1.740$\times10^{-11}$ \\
0, 5/2  $\rightarrow$ 4, 13/2 & 2.820$\times10^{-12}$ & 2.830$\times10^{-12}$ & 3.110$\times10^{-12}$ & 3.420$\times10^{-12}$ & 3.640$\times10^{-12}$ & 3.850$\times10^{-12}$ & 4.040$\times10^{-12}$ \\
0, 5/2  $\rightarrow$ 4,  3/2 & 2.820$\times10^{-12}$ & 2.830$\times10^{-12}$ & 3.110$\times10^{-12}$ & 3.420$\times10^{-12}$ & 3.640$\times10^{-12}$ & 3.850$\times10^{-12}$ & 4.040$\times10^{-12}$ \\
0, 5/2  $\rightarrow$ 4, 5/2  & 2.820$\times10^{-12}$ & 2.830$\times10^{-12}$ & 3.110$\times10^{-12}$ & 3.420$\times10^{-12}$ & 3.640$\times10^{-12}$ & 3.850$\times10^{-12}$ & 4.040$\times10^{-12}$ \\
0, 5/2  $\rightarrow$ 4, 11/2 & 2.820$\times10^{-12}$ & 2.830$\times10^{-12}$ & 3.110$\times10^{-12}$ & 3.420$\times10^{-12}$ & 3.640$\times10^{-12}$ & 3.850$\times10^{-12}$ & 4.040$\times10^{-12}$ \\
0, 5/2  $\rightarrow$ 4, 7/2  & 2.820$\times10^{-12}$ & 2.830$\times10^{-12}$ & 3.110$\times10^{-12}$ & 3.420$\times10^{-12}$ & 3.640$\times10^{-12}$ & 3.850$\times10^{-12}$ & 4.040$\times10^{-12}$ \\
0, 5/2  $\rightarrow$ 4, 9/2  & 2.820$\times10^{-12}$ & 2.830$\times10^{-12}$ & 3.110$\times10^{-12}$ & 3.420$\times10^{-12}$ & 3.640$\times10^{-12}$ & 3.850$\times10^{-12}$ & 4.040$\times10^{-12}$ \\
1, 3/2  $\rightarrow$ 4, 13/2 & 1.370$\times10^{-12}$ & 1.770$\times10^{-12}$ & 2.120$\times10^{-12}$ & 2.390$\times10^{-12}$ & 2.600$\times10^{-12}$ & 2.830$\times10^{-12}$ & 3.070$\times10^{-12}$ \\
1, 7/2  $\rightarrow$ 4, 13/2 & 2.730$\times10^{-12}$ & 3.550$\times10^{-12}$ & 4.250$\times10^{-12}$ & 4.780$\times10^{-12}$ & 5.200$\times10^{-12}$ & 5.660$\times10^{-12}$ & 6.150$\times10^{-12}$ \\
1, 5/2  $\rightarrow$ 4, 13/2 & 2.050$\times10^{-12}$ & 2.660$\times10^{-12}$ & 3.180$\times10^{-12}$ & 3.590$\times10^{-12}$ & 3.900$\times10^{-12}$ & 4.240$\times10^{-12}$ & 4.610$\times10^{-12}$ \\
1, 3/2  $\rightarrow$ 4,  3/2 & 1.370$\times10^{-12}$ & 1.770$\times10^{-12}$ & 2.120$\times10^{-12}$ & 2.390$\times10^{-12}$ & 2.600$\times10^{-12}$ & 2.830$\times10^{-12}$ & 3.070$\times10^{-12}$ \\
1, 7/2  $\rightarrow$ 4,  3/2 & 2.730$\times10^{-12}$ & 3.550$\times10^{-12}$ & 4.250$\times10^{-12}$ & 4.780$\times10^{-12}$ & 5.200$\times10^{-12}$ & 5.660$\times10^{-12}$ & 6.150$\times10^{-12}$ \\
1, 5/2  $\rightarrow$ 4,  3/2 & 2.050$\times10^{-12}$ & 2.660$\times10^{-12}$ & 3.180$\times10^{-12}$ & 3.590$\times10^{-12}$ & 3.900$\times10^{-12}$ & 4.240$\times10^{-12}$ & 4.610$\times10^{-12}$ \\
1, 3/2  $\rightarrow$ 4, 5/2  & 1.370$\times10^{-12}$ & 1.770$\times10^{-12}$ & 2.120$\times10^{-12}$ & 2.390$\times10^{-12}$ & 2.600$\times10^{-12}$ & 2.830$\times10^{-12}$ & 3.070$\times10^{-12}$ \\
1, 7/2  $\rightarrow$ 4, 5/2  & 2.730$\times10^{-12}$ & 3.550$\times10^{-12}$ & 4.250$\times10^{-12}$ & 4.780$\times10^{-12}$ & 5.200$\times10^{-12}$ & 5.660$\times10^{-12}$ & 6.150$\times10^{-12}$ \\
1, 5/2  $\rightarrow$ 4, 5/2  & 2.050$\times10^{-12}$ & 2.660$\times10^{-12}$ & 3.180$\times10^{-12}$ & 3.590$\times10^{-12}$ & 3.900$\times10^{-12}$ & 4.240$\times10^{-12}$ & 4.610$\times10^{-12}$ \\
1, 3/2  $\rightarrow$ 4, 11/2 & 1.370$\times10^{-12}$ & 1.770$\times10^{-12}$ & 2.120$\times10^{-12}$ & 2.390$\times10^{-12}$ & 2.600$\times10^{-12}$ & 2.830$\times10^{-12}$ & 3.070$\times10^{-12}$ \\
1, 7/2  $\rightarrow$ 4, 11/2 & 2.730$\times10^{-12}$ & 3.550$\times10^{-12}$ & 4.250$\times10^{-12}$ & 4.780$\times10^{-12}$ & 5.200$\times10^{-12}$ & 5.660$\times10^{-12}$ & 6.150$\times10^{-12}$ \\
1, 5/2  $\rightarrow$ 4, 11/2 & 2.050$\times10^{-12}$ & 2.660$\times10^{-12}$ & 3.180$\times10^{-12}$ & 3.590$\times10^{-12}$ & 3.900$\times10^{-12}$ & 4.240$\times10^{-12}$ & 4.610$\times10^{-12}$ \\
1, 3/2  $\rightarrow$ 4, 7/2  & 1.370$\times10^{-12}$ & 1.770$\times10^{-12}$ & 2.120$\times10^{-12}$ & 2.390$\times10^{-12}$ & 2.600$\times10^{-12}$ & 2.830$\times10^{-12}$ & 3.070$\times10^{-12}$ \\
1, 7/2  $\rightarrow$ 4, 7/2  & 2.730$\times10^{-12}$ & 3.550$\times10^{-12}$ & 4.250$\times10^{-12}$ & 4.780$\times10^{-12}$ & 5.200$\times10^{-12}$ & 5.660$\times10^{-12}$ & 6.150$\times10^{-12}$ \\
1, 5/2  $\rightarrow$ 4, 7/2  & 2.050$\times10^{-12}$ & 2.660$\times10^{-12}$ & 3.180$\times10^{-12}$ & 3.590$\times10^{-12}$ & 3.900$\times10^{-12}$ & 4.240$\times10^{-12}$ & 4.610$\times10^{-12}$ \\
1, 3/2  $\rightarrow$ 4, 9/2  & 1.370$\times10^{-12}$ & 1.770$\times10^{-12}$ & 2.120$\times10^{-12}$ & 2.390$\times10^{-12}$ & 2.600$\times10^{-12}$ & 2.830$\times10^{-12}$ & 3.070$\times10^{-12}$ \\
1, 7/2  $\rightarrow$ 4, 9/2  & 2.730$\times10^{-12}$ & 3.550$\times10^{-12}$ & 4.250$\times10^{-12}$ & 4.780$\times10^{-12}$ & 5.200$\times10^{-12}$ & 5.660$\times10^{-12}$ & 6.150$\times10^{-12}$ \\
1, 5/2  $\rightarrow$ 4, 9/2  & 2.050$\times10^{-12}$ & 2.660$\times10^{-12}$ & 3.180$\times10^{-12}$ & 3.590$\times10^{-12}$ & 3.900$\times10^{-12}$ & 4.240$\times10^{-12}$ & 4.610$\times10^{-12}$ \\
2, 1/2  $\rightarrow$ 4, 13/2 & 4.040$\times10^{-12}$ & 3.970$\times10^{-12}$ & 4.150$\times10^{-12}$ & 4.160$\times10^{-12}$ & 4.080$\times10^{-12}$ & 4.020$\times10^{-12}$ & 3.980$\times10^{-12}$ \\
2, 9/2  $\rightarrow$ 4, 13/2 & 2.020$\times10^{-11}$ & 1.980$\times10^{-11}$ & 2.080$\times10^{-11}$ & 2.080$\times10^{-11}$ & 2.040$\times10^{-11}$ & 2.010$\times10^{-11}$ & 1.990$\times10^{-11}$ \\
2, 3/2  $\rightarrow$ 4, 13/2 & 8.080$\times10^{-12}$ & 7.940$\times10^{-12}$ & 8.310$\times10^{-12}$ & 8.320$\times10^{-12}$ & 8.160$\times10^{-12}$ & 8.040$\times10^{-12}$ & 7.960$\times10^{-12}$ \\
2, 5/2  $\rightarrow$ 4, 13/2 & 1.210$\times10^{-11}$ & 1.190$\times10^{-11}$ & 1.250$\times10^{-11}$ & 1.250$\times10^{-11}$ & 1.220$\times10^{-11}$ & 1.210$\times10^{-11}$ & 1.190$\times10^{-11}$ \\
2, 7/2  $\rightarrow$ 4, 13/2 & 1.620$\times10^{-11}$ & 1.590$\times10^{-11}$ & 1.660$\times10^{-11}$ & 1.660$\times10^{-11}$ & 1.630$\times10^{-11}$ & 1.610$\times10^{-11}$ & 1.590$\times10^{-11}$ \\
2, 1/2  $\rightarrow$ 4,  3/2 & 4.040$\times10^{-12}$ & 3.970$\times10^{-12}$ & 4.150$\times10^{-12}$ & 4.160$\times10^{-12}$ & 4.080$\times10^{-12}$ & 4.020$\times10^{-12}$ & 3.980$\times10^{-12}$ \\
2, 9/2  $\rightarrow$ 4,  3/2 & 2.020$\times10^{-11}$ & 1.980$\times10^{-11}$ & 2.080$\times10^{-11}$ & 2.080$\times10^{-11}$ & 2.040$\times10^{-11}$ & 2.010$\times10^{-11}$ & 1.990$\times10^{-11}$ \\
2, 3/2  $\rightarrow$ 4,  3/2 & 8.080$\times10^{-12}$ & 7.940$\times10^{-12}$ & 8.310$\times10^{-12}$ & 8.320$\times10^{-12}$ & 8.160$\times10^{-12}$ & 8.040$\times10^{-12}$ & 7.960$\times10^{-12}$ \\
2, 5/2  $\rightarrow$ 4,  3/2 & 1.210$\times10^{-11}$ & 1.190$\times10^{-11}$ & 1.250$\times10^{-11}$ & 1.250$\times10^{-11}$ & 1.220$\times10^{-11}$ & 1.210$\times10^{-11}$ & 1.190$\times10^{-11}$ \\
\end{tabular}
\begin{tabular}{llllllll}
    \hline
    \hline
 Quantum Numbers & & &T& & \\
    \hline
    $J$, $F \rightarrow J^{'}$ ,$F^{'}$ & 2 K & 5 K & 10 K & 20 K & 30 K & 40 K & 50 K \\ 
\hline
2, 7/2  $\rightarrow$ 4,  3/2 & 1.620$\times10^{-11}$ & 1.590$\times10^{-11}$ & 1.660$\times10^{-11}$ & 1.660$\times10^{-11}$ & 1.630$\times10^{-11}$ & 1.610$\times10^{-11}$ & 1.590$\times10^{-11}$ \\
2, 1/2  $\rightarrow$ 4, 5/2  & 4.040$\times10^{-12}$ & 3.970$\times10^{-12}$ & 4.150$\times10^{-12}$ & 4.160$\times10^{-12}$ & 4.080$\times10^{-12}$ & 4.020$\times10^{-12}$ & 3.980$\times10^{-12}$ \\
2, 9/2  $\rightarrow$ 4, 5/2  & 2.020$\times10^{-11}$ & 1.980$\times10^{-11}$ & 2.080$\times10^{-11}$ & 2.080$\times10^{-11}$ & 2.040$\times10^{-11}$ & 2.010$\times10^{-11}$ & 1.990$\times10^{-11}$ \\
2, 3/2  $\rightarrow$ 4, 5/2  & 8.080$\times10^{-12}$ & 7.940$\times10^{-12}$ & 8.310$\times10^{-12}$ & 8.320$\times10^{-12}$ & 8.160$\times10^{-12}$ & 8.040$\times10^{-12}$ & 7.960$\times10^{-12}$ \\
2, 5/2  $\rightarrow$ 4, 5/2  & 1.210$\times10^{-11}$ & 1.190$\times10^{-11}$ & 1.250$\times10^{-11}$ & 1.250$\times10^{-11}$ & 1.220$\times10^{-11}$ & 1.210$\times10^{-11}$ & 1.190$\times10^{-11}$ \\
2, 7/2  $\rightarrow$ 4, 5/2  & 1.620$\times10^{-11}$ & 1.590$\times10^{-11}$ & 1.660$\times10^{-11}$ & 1.660$\times10^{-11}$ & 1.630$\times10^{-11}$ & 1.610$\times10^{-11}$ & 1.590$\times10^{-11}$ \\
2, 1/2  $\rightarrow$ 4, 11/2 & 4.040$\times10^{-12}$ & 3.970$\times10^{-12}$ & 4.150$\times10^{-12}$ & 4.160$\times10^{-12}$ & 4.080$\times10^{-12}$ & 4.020$\times10^{-12}$ & 3.980$\times10^{-12}$ \\
2, 9/2  $\rightarrow$ 4, 11/2 & 2.020$\times10^{-11}$ & 1.980$\times10^{-11}$ & 2.080$\times10^{-11}$ & 2.080$\times10^{-11}$ & 2.040$\times10^{-11}$ & 2.010$\times10^{-11}$ & 1.990$\times10^{-11}$ \\
2, 3/2  $\rightarrow$ 4, 11/2 & 8.080$\times10^{-12}$ & 7.940$\times10^{-12}$ & 8.310$\times10^{-12}$ & 8.320$\times10^{-12}$ & 8.160$\times10^{-12}$ & 8.040$\times10^{-12}$ & 7.960$\times10^{-12}$ \\
2, 5/2  $\rightarrow$ 4, 11/2 & 1.210$\times10^{-11}$ & 1.190$\times10^{-11}$ & 1.250$\times10^{-11}$ & 1.250$\times10^{-11}$ & 1.220$\times10^{-11}$ & 1.210$\times10^{-11}$ & 1.190$\times10^{-11}$ \\
2, 7/2  $\rightarrow$ 4, 11/2 & 1.620$\times10^{-11}$ & 1.590$\times10^{-11}$ & 1.660$\times10^{-11}$ & 1.660$\times10^{-11}$ & 1.630$\times10^{-11}$ & 1.610$\times10^{-11}$ & 1.590$\times10^{-11}$ \\
2, 1/2  $\rightarrow$ 4, 7/2  & 4.040$\times10^{-12}$ & 3.970$\times10^{-12}$ & 4.150$\times10^{-12}$ & 4.160$\times10^{-12}$ & 4.080$\times10^{-12}$ & 4.020$\times10^{-12}$ & 3.980$\times10^{-12}$ \\
2, 9/2  $\rightarrow$ 4, 7/2  & 2.020$\times10^{-11}$ & 1.980$\times10^{-11}$ & 2.080$\times10^{-11}$ & 2.080$\times10^{-11}$ & 2.040$\times10^{-11}$ & 2.010$\times10^{-11}$ & 1.990$\times10^{-11}$ \\
2, 3/2  $\rightarrow$ 4, 7/2  & 8.080$\times10^{-12}$ & 7.940$\times10^{-12}$ & 8.310$\times10^{-12}$ & 8.320$\times10^{-12}$ & 8.160$\times10^{-12}$ & 8.040$\times10^{-12}$ & 7.960$\times10^{-12}$ \\
2, 5/2  $\rightarrow$ 4, 7/2  & 1.210$\times10^{-11}$ & 1.190$\times10^{-11}$ & 1.250$\times10^{-11}$ & 1.250$\times10^{-11}$ & 1.220$\times10^{-11}$ & 1.210$\times10^{-11}$ & 1.190$\times10^{-11}$ \\
2, 7/2  $\rightarrow$ 4, 7/2  & 1.620$\times10^{-11}$ & 1.590$\times10^{-11}$ & 1.660$\times10^{-11}$ & 1.660$\times10^{-11}$ & 1.630$\times10^{-11}$ & 1.610$\times10^{-11}$ & 1.590$\times10^{-11}$ \\
2, 1/2  $\rightarrow$ 4, 9/2  & 4.040$\times10^{-12}$ & 3.970$\times10^{-12}$ & 4.150$\times10^{-12}$ & 4.160$\times10^{-12}$ & 4.080$\times10^{-12}$ & 4.020$\times10^{-12}$ & 3.980$\times10^{-12}$ \\
2, 9/2  $\rightarrow$ 4, 9/2  & 2.020$\times10^{-11}$ & 1.980$\times10^{-11}$ & 2.080$\times10^{-11}$ & 2.080$\times10^{-11}$ & 2.040$\times10^{-11}$ & 2.010$\times10^{-11}$ & 1.990$\times10^{-11}$ \\
2, 3/2  $\rightarrow$ 4, 9/2  & 8.080$\times10^{-12}$ & 7.940$\times10^{-12}$ & 8.310$\times10^{-12}$ & 8.320$\times10^{-12}$ & 8.160$\times10^{-12}$ & 8.040$\times10^{-12}$ & 7.960$\times10^{-12}$ \\
2, 5/2  $\rightarrow$ 4, 9/2  & 1.210$\times10^{-11}$ & 1.190$\times10^{-11}$ & 1.250$\times10^{-11}$ & 1.250$\times10^{-11}$ & 1.220$\times10^{-11}$ & 1.210$\times10^{-11}$ & 1.190$\times10^{-11}$ \\
2, 7/2  $\rightarrow$ 4, 9/2  & 1.620$\times10^{-11}$ & 1.590$\times10^{-11}$ & 1.660$\times10^{-11}$ & 1.660$\times10^{-11}$ & 1.630$\times10^{-11}$ & 1.610$\times10^{-11}$ & 1.590$\times10^{-11}$ \\
3, 11/2 $\rightarrow$ 4, 13/2 & 2.360$\times10^{-11}$ & 2.430$\times10^{-11}$ & 2.320$\times10^{-11}$ & 2.100$\times10^{-11}$ & 1.990$\times10^{-11}$ & 1.940$\times10^{-11}$ & 1.930$\times10^{-11}$ \\
3, 1/2  $\rightarrow$ 4, 13/2 & 3.930$\times10^{-12}$ & 4.050$\times10^{-12}$ & 3.860$\times10^{-12}$ & 3.490$\times10^{-12}$ & 3.320$\times10^{-12}$ & 3.240$\times10^{-12}$ & 3.220$\times10^{-12}$ \\
3, 3/2  $\rightarrow$ 4, 13/2 & 7.850$\times10^{-12}$ & 8.090$\times10^{-12}$ & 7.730$\times10^{-12}$ & 6.990$\times10^{-12}$ & 6.630$\times10^{-12}$ & 6.480$\times10^{-12}$ & 6.440$\times10^{-12}$ \\
3, 5/2  $\rightarrow$ 4, 13/2 & 1.180$\times10^{-11}$ & 1.210$\times10^{-11}$ & 1.160$\times10^{-11}$ & 1.050$\times10^{-11}$ & 9.950$\times10^{-12}$ & 9.720$\times10^{-12}$ & 9.650$\times10^{-12}$ \\
3, 9/2  $\rightarrow$ 4, 13/2 & 1.960$\times10^{-11}$ & 2.020$\times10^{-11}$ & 1.930$\times10^{-11}$ & 1.750$\times10^{-11}$ & 1.660$\times10^{-11}$ & 1.620$\times10^{-11}$ & 1.610$\times10^{-11}$ \\
3, 7/2  $\rightarrow$ 4, 13/2 & 1.570$\times10^{-11}$ & 1.620$\times10^{-11}$ & 1.550$\times10^{-11}$ & 1.400$\times10^{-11}$ & 1.330$\times10^{-11}$ & 1.300$\times10^{-11}$ & 1.290$\times10^{-11}$ \\
3, 11/2 $\rightarrow$ 4,  3/2 & 2.360$\times10^{-11}$ & 2.430$\times10^{-11}$ & 2.320$\times10^{-11}$ & 2.100$\times10^{-11}$ & 1.990$\times10^{-11}$ & 1.940$\times10^{-11}$ & 1.930$\times10^{-11}$ \\
3, 1/2  $\rightarrow$ 4,  3/2 & 3.930$\times10^{-12}$ & 4.050$\times10^{-12}$ & 3.860$\times10^{-12}$ & 3.490$\times10^{-12}$ & 3.320$\times10^{-12}$ & 3.240$\times10^{-12}$ & 3.220$\times10^{-12}$ \\
3, 3/2  $\rightarrow$ 4,  3/2 & 7.850$\times10^{-12}$ & 8.090$\times10^{-12}$ & 7.730$\times10^{-12}$ & 6.990$\times10^{-12}$ & 6.630$\times10^{-12}$ & 6.480$\times10^{-12}$ & 6.440$\times10^{-12}$ \\
3, 5/2  $\rightarrow$ 4,  3/2 & 1.180$\times10^{-11}$ & 1.210$\times10^{-11}$ & 1.160$\times10^{-11}$ & 1.050$\times10^{-11}$ & 9.950$\times10^{-12}$ & 9.720$\times10^{-12}$ & 9.650$\times10^{-12}$ \\
3, 9/2  $\rightarrow$ 4,  3/2 & 1.960$\times10^{-11}$ & 2.020$\times10^{-11}$ & 1.930$\times10^{-11}$ & 1.750$\times10^{-11}$ & 1.660$\times10^{-11}$ & 1.620$\times10^{-11}$ & 1.610$\times10^{-11}$ \\
3, 7/2  $\rightarrow$ 4,  3/2 & 1.570$\times10^{-11}$ & 1.620$\times10^{-11}$ & 1.550$\times10^{-11}$ & 1.400$\times10^{-11}$ & 1.330$\times10^{-11}$ & 1.300$\times10^{-11}$ & 1.290$\times10^{-11}$ \\
3, 11/2 $\rightarrow$ 4, 5/2  & 2.360$\times10^{-11}$ & 2.430$\times10^{-11}$ & 2.320$\times10^{-11}$ & 2.100$\times10^{-11}$ & 1.990$\times10^{-11}$ & 1.940$\times10^{-11}$ & 1.930$\times10^{-11}$ \\
3, 1/2  $\rightarrow$ 4, 5/2  & 3.930$\times10^{-12}$ & 4.050$\times10^{-12}$ & 3.860$\times10^{-12}$ & 3.490$\times10^{-12}$ & 3.320$\times10^{-12}$ & 3.240$\times10^{-12}$ & 3.220$\times10^{-12}$ \\
3, 3/2  $\rightarrow$ 4, 5/2  & 7.850$\times10^{-12}$ & 8.090$\times10^{-12}$ & 7.730$\times10^{-12}$ & 6.990$\times10^{-12}$ & 6.630$\times10^{-12}$ & 6.480$\times10^{-12}$ & 6.440$\times10^{-12}$ \\
3, 5/2  $\rightarrow$ 4, 5/2  & 1.180$\times10^{-11}$ & 1.210$\times10^{-11}$ & 1.160$\times10^{-11}$ & 1.050$\times10^{-11}$ & 9.950$\times10^{-12}$ & 9.720$\times10^{-12}$ & 9.650$\times10^{-12}$ \\
3, 9/2  $\rightarrow$ 4, 5/2  & 1.960$\times10^{-11}$ & 2.020$\times10^{-11}$ & 1.930$\times10^{-11}$ & 1.750$\times10^{-11}$ & 1.660$\times10^{-11}$ & 1.620$\times10^{-11}$ & 1.610$\times10^{-11}$ \\
3, 7/2  $\rightarrow$ 4, 5/2  & 1.570$\times10^{-11}$ & 1.620$\times10^{-11}$ & 1.550$\times10^{-11}$ & 1.400$\times10^{-11}$ & 1.330$\times10^{-11}$ & 1.300$\times10^{-11}$ & 1.290$\times10^{-11}$ \\
3, 11/2 $\rightarrow$ 4, 11/2 & 2.360$\times10^{-11}$ & 2.430$\times10^{-11}$ & 2.320$\times10^{-11}$ & 2.100$\times10^{-11}$ & 1.990$\times10^{-11}$ & 1.940$\times10^{-11}$ & 1.930$\times10^{-11}$ \\
3, 1/2  $\rightarrow$ 4, 11/2 & 3.930$\times10^{-12}$ & 4.050$\times10^{-12}$ & 3.860$\times10^{-12}$ & 3.490$\times10^{-12}$ & 3.320$\times10^{-12}$ & 3.240$\times10^{-12}$ & 3.220$\times10^{-12}$ \\
3, 3/2  $\rightarrow$ 4, 11/2 & 7.850$\times10^{-12}$ & 8.090$\times10^{-12}$ & 7.730$\times10^{-12}$ & 6.990$\times10^{-12}$ & 6.630$\times10^{-12}$ & 6.480$\times10^{-12}$ & 6.440$\times10^{-12}$ \\
3, 5/2  $\rightarrow$ 4, 11/2 & 1.180$\times10^{-11}$ & 1.210$\times10^{-11}$ & 1.160$\times10^{-11}$ & 1.050$\times10^{-11}$ & 9.950$\times10^{-12}$ & 9.720$\times10^{-12}$ & 9.650$\times10^{-12}$ \\
3, 9/2  $\rightarrow$ 4, 11/2 & 1.960$\times10^{-11}$ & 2.020$\times10^{-11}$ & 1.930$\times10^{-11}$ & 1.750$\times10^{-11}$ & 1.660$\times10^{-11}$ & 1.620$\times10^{-11}$ & 1.610$\times10^{-11}$ \\
3, 7/2  $\rightarrow$ 4, 11/2 & 1.570$\times10^{-11}$ & 1.620$\times10^{-11}$ & 1.550$\times10^{-11}$ & 1.400$\times10^{-11}$ & 1.330$\times10^{-11}$ & 1.300$\times10^{-11}$ & 1.290$\times10^{-11}$ \\
3, 11/2 $\rightarrow$ 4, 7/2  & 2.360$\times10^{-11}$ & 2.430$\times10^{-11}$ & 2.320$\times10^{-11}$ & 2.100$\times10^{-11}$ & 1.990$\times10^{-11}$ & 1.940$\times10^{-11}$ & 1.930$\times10^{-11}$ \\
3, 1/2  $\rightarrow$ 4, 7/2  & 3.930$\times10^{-12}$ & 4.050$\times10^{-12}$ & 3.860$\times10^{-12}$ & 3.490$\times10^{-12}$ & 3.320$\times10^{-12}$ & 3.240$\times10^{-12}$ & 3.220$\times10^{-12}$ \\
3, 3/2  $\rightarrow$ 4, 7/2  & 7.850$\times10^{-12}$ & 8.090$\times10^{-12}$ & 7.730$\times10^{-12}$ & 6.990$\times10^{-12}$ & 6.630$\times10^{-12}$ & 6.480$\times10^{-12}$ & 6.440$\times10^{-12}$ \\
3, 5/2  $\rightarrow$ 4, 7/2  & 1.180$\times10^{-11}$ & 1.210$\times10^{-11}$ & 1.160$\times10^{-11}$ & 1.050$\times10^{-11}$ & 9.950$\times10^{-12}$ & 9.720$\times10^{-12}$ & 9.650$\times10^{-12}$ \\
3, 9/2  $\rightarrow$ 4, 7/2  & 1.960$\times10^{-11}$ & 2.020$\times10^{-11}$ & 1.930$\times10^{-11}$ & 1.750$\times10^{-11}$ & 1.660$\times10^{-11}$ & 1.620$\times10^{-11}$ & 1.610$\times10^{-11}$ \\
3, 7/2  $\rightarrow$ 4, 7/2  & 1.570$\times10^{-11}$ & 1.620$\times10^{-11}$ & 1.550$\times10^{-11}$ & 1.400$\times10^{-11}$ & 1.330$\times10^{-11}$ & 1.300$\times10^{-11}$ & 1.290$\times10^{-11}$ \\
3, 11/2 $\rightarrow$ 4, 9/2  & 2.360$\times10^{-11}$ & 2.430$\times10^{-11}$ & 2.320$\times10^{-11}$ & 2.100$\times10^{-11}$ & 1.990$\times10^{-11}$ & 1.940$\times10^{-11}$ & 1.930$\times10^{-11}$ \\
3, 1/2  $\rightarrow$ 4, 9/2  & 3.930$\times10^{-12}$ & 4.050$\times10^{-12}$ & 3.860$\times10^{-12}$ & 3.490$\times10^{-12}$ & 3.320$\times10^{-12}$ & 3.240$\times10^{-12}$ & 3.220$\times10^{-12}$ \\
3, 3/2  $\rightarrow$ 4, 9/2  & 7.850$\times10^{-12}$ & 8.090$\times10^{-12}$ & 7.730$\times10^{-12}$ & 6.990$\times10^{-12}$ & 6.630$\times10^{-12}$ & 6.480$\times10^{-12}$ & 6.440$\times10^{-12}$ \\
3, 5/2  $\rightarrow$ 4, 9/2  & 1.180$\times10^{-11}$ & 1.210$\times10^{-11}$ & 1.160$\times10^{-11}$ & 1.050$\times10^{-11}$ & 9.950$\times10^{-12}$ & 9.720$\times10^{-12}$ & 9.650$\times10^{-12}$ \\
\end{tabular}
\begin{tabular}{llllllll}
    \hline
    \hline
 Quantum Numbers & & &T& & \\
    \hline
    $J$, $F \rightarrow J^{'}$ ,$F^{'}$ & 2 K & 5 K & 10 K & 20 K & 30 K & 40 K & 50 K \\ 
    \hline
3, 9/2  $\rightarrow$ 4, 9/2  & 1.960$\times10^{-11}$ & 2.020$\times10^{-11}$ & 1.930$\times10^{-11}$ & 1.750$\times10^{-11}$ & 1.660$\times10^{-11}$ & 1.620$\times10^{-11}$ & 1.610$\times10^{-11}$ \\
3, 7/2  $\rightarrow$ 4, 9/2  & 1.570$\times10^{-11}$ & 1.620$\times10^{-11}$ & 1.550$\times10^{-11}$ & 1.400$\times10^{-11}$ & 1.330$\times10^{-11}$ & 1.300$\times10^{-11}$ & 1.290$\times10^{-11}$ \\
0, 5/2  $\rightarrow$ 5, 15/2 & 7.920$\times10^{-13}$ & 8.220$\times10^{-13}$ & 9.700$\times10^{-13}$ & 1.180$\times10^{-12}$ & 1.380$\times10^{-12}$ & 1.590$\times10^{-12}$ & 1.830$\times10^{-12}$ \\
0, 5/2  $\rightarrow$ 5, 5/2  & 7.920$\times10^{-13}$ & 8.220$\times10^{-13}$ & 9.700$\times10^{-13}$ & 1.180$\times10^{-12}$ & 1.380$\times10^{-12}$ & 1.590$\times10^{-12}$ & 1.830$\times10^{-12}$ \\
0, 5/2  $\rightarrow$ 5, 7/2  & 7.920$\times10^{-13}$ & 8.220$\times10^{-13}$ & 9.700$\times10^{-13}$ & 1.180$\times10^{-12}$ & 1.380$\times10^{-12}$ & 1.590$\times10^{-12}$ & 1.830$\times10^{-12}$ \\
0, 5/2  $\rightarrow$ 5, 13/2 & 7.920$\times10^{-13}$ & 8.220$\times10^{-13}$ & 9.700$\times10^{-13}$ & 1.180$\times10^{-12}$ & 1.380$\times10^{-12}$ & 1.590$\times10^{-12}$ & 1.830$\times10^{-12}$ \\
0, 5/2  $\rightarrow$ 5, 9/2  & 7.920$\times10^{-13}$ & 8.220$\times10^{-13}$ & 9.700$\times10^{-13}$ & 1.180$\times10^{-12}$ & 1.380$\times10^{-12}$ & 1.590$\times10^{-12}$ & 1.830$\times10^{-12}$ \\
0, 5/2  $\rightarrow$ 5, 11/2 & 7.920$\times10^{-13}$ & 8.220$\times10^{-13}$ & 9.700$\times10^{-13}$ & 1.180$\times10^{-12}$ & 1.380$\times10^{-12}$ & 1.590$\times10^{-12}$ & 1.830$\times10^{-12}$ \\
1, 3/2  $\rightarrow$ 5, 15/2 & 1.530$\times10^{-12}$ & 1.380$\times10^{-12}$ & 1.380$\times10^{-12}$ & 1.440$\times10^{-12}$ & 1.510$\times10^{-12}$ & 1.570$\times10^{-12}$ & 1.640$\times10^{-12}$ \\
1, 7/2  $\rightarrow$ 5, 15/2 & 3.050$\times10^{-12}$ & 2.760$\times10^{-12}$ & 2.760$\times10^{-12}$ & 2.890$\times10^{-12}$ & 3.010$\times10^{-12}$ & 3.140$\times10^{-12}$ & 3.270$\times10^{-12}$ \\
1, 5/2  $\rightarrow$ 5, 15/2 & 2.290$\times10^{-12}$ & 2.070$\times10^{-12}$ & 2.070$\times10^{-12}$ & 2.170$\times10^{-12}$ & 2.260$\times10^{-12}$ & 2.350$\times10^{-12}$ & 2.450$\times10^{-12}$ \\
1, 3/2  $\rightarrow$ 5, 5/2  & 1.530$\times10^{-12}$ & 1.380$\times10^{-12}$ & 1.380$\times10^{-12}$ & 1.440$\times10^{-12}$ & 1.510$\times10^{-12}$ & 1.570$\times10^{-12}$ & 1.640$\times10^{-12}$ \\
1, 7/2  $\rightarrow$ 5, 5/2  & 3.050$\times10^{-12}$ & 2.760$\times10^{-12}$ & 2.760$\times10^{-12}$ & 2.890$\times10^{-12}$ & 3.010$\times10^{-12}$ & 3.140$\times10^{-12}$ & 3.270$\times10^{-12}$ \\
1, 5/2  $\rightarrow$ 5, 5/2  & 2.290$\times10^{-12}$ & 2.070$\times10^{-12}$ & 2.070$\times10^{-12}$ & 2.170$\times10^{-12}$ & 2.260$\times10^{-12}$ & 2.350$\times10^{-12}$ & 2.450$\times10^{-12}$ \\
1, 3/2  $\rightarrow$ 5, 7/2  & 1.530$\times10^{-12}$ & 1.380$\times10^{-12}$ & 1.380$\times10^{-12}$ & 1.440$\times10^{-12}$ & 1.510$\times10^{-12}$ & 1.570$\times10^{-12}$ & 1.640$\times10^{-12}$ \\
1, 7/2  $\rightarrow$ 5, 7/2  & 3.050$\times10^{-12}$ & 2.760$\times10^{-12}$ & 2.760$\times10^{-12}$ & 2.890$\times10^{-12}$ & 3.010$\times10^{-12}$ & 3.140$\times10^{-12}$ & 3.270$\times10^{-12}$ \\
1, 5/2  $\rightarrow$ 5, 7/2  & 2.290$\times10^{-12}$ & 2.070$\times10^{-12}$ & 2.070$\times10^{-12}$ & 2.170$\times10^{-12}$ & 2.260$\times10^{-12}$ & 2.350$\times10^{-12}$ & 2.450$\times10^{-12}$ \\
1, 3/2  $\rightarrow$ 5, 13/2 & 1.530$\times10^{-12}$ & 1.380$\times10^{-12}$ & 1.380$\times10^{-12}$ & 1.440$\times10^{-12}$ & 1.510$\times10^{-12}$ & 1.570$\times10^{-12}$ & 1.640$\times10^{-12}$ \\
1, 7/2  $\rightarrow$ 5, 13/2 & 3.050$\times10^{-12}$ & 2.760$\times10^{-12}$ & 2.760$\times10^{-12}$ & 2.890$\times10^{-12}$ & 3.010$\times10^{-12}$ & 3.140$\times10^{-12}$ & 3.270$\times10^{-12}$ \\
1, 5/2  $\rightarrow$ 5, 13/2 & 2.290$\times10^{-12}$ & 2.070$\times10^{-12}$ & 2.070$\times10^{-12}$ & 2.170$\times10^{-12}$ & 2.260$\times10^{-12}$ & 2.350$\times10^{-12}$ & 2.450$\times10^{-12}$ \\
1, 3/2  $\rightarrow$ 5, 9/2  & 1.530$\times10^{-12}$ & 1.380$\times10^{-12}$ & 1.380$\times10^{-12}$ & 1.440$\times10^{-12}$ & 1.510$\times10^{-12}$ & 1.570$\times10^{-12}$ & 1.640$\times10^{-12}$ \\
1, 7/2  $\rightarrow$ 5, 9/2  & 3.050$\times10^{-12}$ & 2.760$\times10^{-12}$ & 2.760$\times10^{-12}$ & 2.890$\times10^{-12}$ & 3.010$\times10^{-12}$ & 3.140$\times10^{-12}$ & 3.270$\times10^{-12}$ \\
1, 5/2  $\rightarrow$ 5, 9/2  & 2.290$\times10^{-12}$ & 2.070$\times10^{-12}$ & 2.070$\times10^{-12}$ & 2.170$\times10^{-12}$ & 2.260$\times10^{-12}$ & 2.350$\times10^{-12}$ & 2.450$\times10^{-12}$ \\
1, 3/2  $\rightarrow$ 5, 11/2 & 1.530$\times10^{-12}$ & 1.380$\times10^{-12}$ & 1.380$\times10^{-12}$ & 1.440$\times10^{-12}$ & 1.510$\times10^{-12}$ & 1.570$\times10^{-12}$ & 1.640$\times10^{-12}$ \\
1, 7/2  $\rightarrow$ 5, 11/2 & 3.050$\times10^{-12}$ & 2.760$\times10^{-12}$ & 2.760$\times10^{-12}$ & 2.890$\times10^{-12}$ & 3.010$\times10^{-12}$ & 3.140$\times10^{-12}$ & 3.270$\times10^{-12}$ \\
1, 5/2  $\rightarrow$ 5, 11/2 & 2.290$\times10^{-12}$ & 2.070$\times10^{-12}$ & 2.070$\times10^{-12}$ & 2.170$\times10^{-12}$ & 2.260$\times10^{-12}$ & 2.350$\times10^{-12}$ & 2.450$\times10^{-12}$ \\
2, 1/2  $\rightarrow$ 5, 15/2 & 5.410$\times10^{-13}$ & 6.600$\times10^{-13}$ & 8.340$\times10^{-13}$ & 9.750$\times10^{-13}$ & 1.050$\times10^{-12}$ & 1.130$\times10^{-12}$ & 1.210$\times10^{-12}$ \\
2, 9/2  $\rightarrow$ 5, 15/2 & 2.700$\times10^{-12}$ & 3.300$\times10^{-12}$ & 4.170$\times10^{-12}$ & 4.870$\times10^{-12}$ & 5.270$\times10^{-12}$ & 5.650$\times10^{-12}$ & 6.030$\times10^{-12}$ \\
2, 3/2  $\rightarrow$ 5, 15/2 & 1.080$\times10^{-12}$ & 1.320$\times10^{-12}$ & 1.670$\times10^{-12}$ & 1.950$\times10^{-12}$ & 2.110$\times10^{-12}$ & 2.260$\times10^{-12}$ & 2.410$\times10^{-12}$ \\
2, 5/2  $\rightarrow$ 5, 15/2 & 1.620$\times10^{-12}$ & 1.980$\times10^{-12}$ & 2.500$\times10^{-12}$ & 2.920$\times10^{-12}$ & 3.160$\times10^{-12}$ & 3.390$\times10^{-12}$ & 3.620$\times10^{-12}$ \\
2, 7/2  $\rightarrow$ 5, 15/2 & 2.160$\times10^{-12}$ & 2.640$\times10^{-12}$ & 3.340$\times10^{-12}$ & 3.900$\times10^{-12}$ & 4.220$\times10^{-12}$ & 4.520$\times10^{-12}$ & 4.830$\times10^{-12}$ \\
2, 1/2  $\rightarrow$ 5, 5/2  & 5.410$\times10^{-13}$ & 6.600$\times10^{-13}$ & 8.340$\times10^{-13}$ & 9.750$\times10^{-13}$ & 1.050$\times10^{-12}$ & 1.130$\times10^{-12}$ & 1.210$\times10^{-12}$ \\
2, 9/2  $\rightarrow$ 5, 5/2  & 2.700$\times10^{-12}$ & 3.300$\times10^{-12}$ & 4.170$\times10^{-12}$ & 4.870$\times10^{-12}$ & 5.270$\times10^{-12}$ & 5.650$\times10^{-12}$ & 6.030$\times10^{-12}$ \\
2, 3/2  $\rightarrow$ 5, 5/2  & 1.080$\times10^{-12}$ & 1.320$\times10^{-12}$ & 1.670$\times10^{-12}$ & 1.950$\times10^{-12}$ & 2.110$\times10^{-12}$ & 2.260$\times10^{-12}$ & 2.410$\times10^{-12}$ \\
2, 5/2  $\rightarrow$ 5, 5/2  & 1.620$\times10^{-12}$ & 1.980$\times10^{-12}$ & 2.500$\times10^{-12}$ & 2.920$\times10^{-12}$ & 3.160$\times10^{-12}$ & 3.390$\times10^{-12}$ & 3.620$\times10^{-12}$ \\
2, 7/2  $\rightarrow$ 5, 5/2  & 2.160$\times10^{-12}$ & 2.640$\times10^{-12}$ & 3.340$\times10^{-12}$ & 3.900$\times10^{-12}$ & 4.220$\times10^{-12}$ & 4.520$\times10^{-12}$ & 4.830$\times10^{-12}$ \\
2, 1/2  $\rightarrow$ 5, 7/2  & 5.410$\times10^{-13}$ & 6.600$\times10^{-13}$ & 8.340$\times10^{-13}$ & 9.750$\times10^{-13}$ & 1.050$\times10^{-12}$ & 1.130$\times10^{-12}$ & 1.210$\times10^{-12}$ \\
2, 9/2  $\rightarrow$ 5, 7/2  & 2.700$\times10^{-12}$ & 3.300$\times10^{-12}$ & 4.170$\times10^{-12}$ & 4.870$\times10^{-12}$ & 5.270$\times10^{-12}$ & 5.650$\times10^{-12}$ & 6.030$\times10^{-12}$ \\
2, 3/2  $\rightarrow$ 5, 7/2  & 1.080$\times10^{-12}$ & 1.320$\times10^{-12}$ & 1.670$\times10^{-12}$ & 1.950$\times10^{-12}$ & 2.110$\times10^{-12}$ & 2.260$\times10^{-12}$ & 2.410$\times10^{-12}$ \\
2, 5/2  $\rightarrow$ 5, 7/2  & 1.620$\times10^{-12}$ & 1.980$\times10^{-12}$ & 2.500$\times10^{-12}$ & 2.920$\times10^{-12}$ & 3.160$\times10^{-12}$ & 3.390$\times10^{-12}$ & 3.620$\times10^{-12}$ \\
2, 7/2  $\rightarrow$ 5, 7/2  & 2.160$\times10^{-12}$ & 2.640$\times10^{-12}$ & 3.340$\times10^{-12}$ & 3.900$\times10^{-12}$ & 4.220$\times10^{-12}$ & 4.520$\times10^{-12}$ & 4.830$\times10^{-12}$ \\
2, 1/2  $\rightarrow$ 5, 13/2 & 5.410$\times10^{-13}$ & 6.600$\times10^{-13}$ & 8.340$\times10^{-13}$ & 9.750$\times10^{-13}$ & 1.050$\times10^{-12}$ & 1.130$\times10^{-12}$ & 1.210$\times10^{-12}$ \\
2, 9/2  $\rightarrow$ 5, 13/2 & 2.700$\times10^{-12}$ & 3.300$\times10^{-12}$ & 4.170$\times10^{-12}$ & 4.870$\times10^{-12}$ & 5.270$\times10^{-12}$ & 5.650$\times10^{-12}$ & 6.030$\times10^{-12}$ \\
2, 3/2  $\rightarrow$ 5, 13/2 & 1.080$\times10^{-12}$ & 1.320$\times10^{-12}$ & 1.670$\times10^{-12}$ & 1.950$\times10^{-12}$ & 2.110$\times10^{-12}$ & 2.260$\times10^{-12}$ & 2.410$\times10^{-12}$ \\
2, 5/2  $\rightarrow$ 5, 13/2 & 1.620$\times10^{-12}$ & 1.980$\times10^{-12}$ & 2.500$\times10^{-12}$ & 2.920$\times10^{-12}$ & 3.160$\times10^{-12}$ & 3.390$\times10^{-12}$ & 3.620$\times10^{-12}$ \\
2, 7/2  $\rightarrow$ 5, 13/2 & 2.160$\times10^{-12}$ & 2.640$\times10^{-12}$ & 3.340$\times10^{-12}$ & 3.900$\times10^{-12}$ & 4.220$\times10^{-12}$ & 4.520$\times10^{-12}$ & 4.830$\times10^{-12}$ \\
2, 1/2  $\rightarrow$ 5, 9/2  & 5.410$\times10^{-13}$ & 6.600$\times10^{-13}$ & 8.340$\times10^{-13}$ & 9.750$\times10^{-13}$ & 1.050$\times10^{-12}$ & 1.130$\times10^{-12}$ & 1.210$\times10^{-12}$ \\
2, 9/2  $\rightarrow$ 5, 9/2  & 2.700$\times10^{-12}$ & 3.300$\times10^{-12}$ & 4.170$\times10^{-12}$ & 4.870$\times10^{-12}$ & 5.270$\times10^{-12}$ & 5.650$\times10^{-12}$ & 6.030$\times10^{-12}$ \\
2, 3/2  $\rightarrow$ 5, 9/2  & 1.080$\times10^{-12}$ & 1.320$\times10^{-12}$ & 1.670$\times10^{-12}$ & 1.950$\times10^{-12}$ & 2.110$\times10^{-12}$ & 2.260$\times10^{-12}$ & 2.410$\times10^{-12}$ \\
2, 5/2  $\rightarrow$ 5, 9/2  & 1.620$\times10^{-12}$ & 1.980$\times10^{-12}$ & 2.500$\times10^{-12}$ & 2.920$\times10^{-12}$ & 3.160$\times10^{-12}$ & 3.390$\times10^{-12}$ & 3.620$\times10^{-12}$ \\
2, 7/2  $\rightarrow$ 5, 9/2  & 2.160$\times10^{-12}$ & 2.640$\times10^{-12}$ & 3.340$\times10^{-12}$ & 3.900$\times10^{-12}$ & 4.220$\times10^{-12}$ & 4.520$\times10^{-12}$ & 4.830$\times10^{-12}$ \\
2, 1/2  $\rightarrow$ 5, 11/2 & 5.410$\times10^{-13}$ & 6.600$\times10^{-13}$ & 8.340$\times10^{-13}$ & 9.750$\times10^{-13}$ & 1.050$\times10^{-12}$ & 1.130$\times10^{-12}$ & 1.210$\times10^{-12}$ \\
2, 9/2  $\rightarrow$ 5, 11/2 & 2.700$\times10^{-12}$ & 3.300$\times10^{-12}$ & 4.170$\times10^{-12}$ & 4.870$\times10^{-12}$ & 5.270$\times10^{-12}$ & 5.650$\times10^{-12}$ & 6.030$\times10^{-12}$ \\
2, 3/2  $\rightarrow$ 5, 11/2 & 1.080$\times10^{-12}$ & 1.320$\times10^{-12}$ & 1.670$\times10^{-12}$ & 1.950$\times10^{-12}$ & 2.110$\times10^{-12}$ & 2.260$\times10^{-12}$ & 2.410$\times10^{-12}$ \\
2, 5/2  $\rightarrow$ 5, 11/2 & 1.620$\times10^{-12}$ & 1.980$\times10^{-12}$ & 2.500$\times10^{-12}$ & 2.920$\times10^{-12}$ & 3.160$\times10^{-12}$ & 3.390$\times10^{-12}$ & 3.620$\times10^{-12}$ \\
\end{tabular}
\end{table*}

\begin{table*}[h]
\footnotesize
    \centering
    \caption{Continuation of Table \ref{c17ocollta}.}
    \begin{tabular}{llllllll}
    \hline
    \hline
 Quantum Numbers & & &T& & \\
    \hline
    $J$, $F \rightarrow J^{'}$ ,$F^{'}$ & 2 K & 5 K & 10 K & 20 K & 30 K & 40 K & 50 K \\ 
\hline
2, 7/2  $\rightarrow$ 5, 11/2 & 2.160$\times10^{-12}$ & 2.640$\times10^{-12}$ & 3.340$\times10^{-12}$ & 3.900$\times10^{-12}$ & 4.220$\times10^{-12}$ & 4.520$\times10^{-12}$ & 4.830$\times10^{-12}$ \\
3, 11/2 $\rightarrow$ 5, 15/2 & 2.360$\times10^{-11}$ & 2.210$\times10^{-11}$ & 2.180$\times10^{-11}$ & 2.090$\times10^{-11}$ & 2.020$\times10^{-11}$ & 1.960$\times10^{-11}$ & 1.910$\times10^{-11}$ \\
3, 1/2  $\rightarrow$ 5, 15/2 & 3.940$\times10^{-12}$ & 3.680$\times10^{-12}$ & 3.630$\times10^{-12}$ & 3.490$\times10^{-12}$ & 3.360$\times10^{-12}$ & 3.260$\times10^{-12}$ & 3.190$\times10^{-12}$ \\
3, 3/2  $\rightarrow$ 5, 15/2 & 7.880$\times10^{-12}$ & 7.360$\times10^{-12}$ & 7.250$\times10^{-12}$ & 6.980$\times10^{-12}$ & 6.720$\times10^{-12}$ & 6.520$\times10^{-12}$ & 6.380$\times10^{-12}$ \\
3, 5/2  $\rightarrow$ 5, 15/2 & 1.180$\times10^{-11}$ & 1.100$\times10^{-11}$ & 1.090$\times10^{-11}$ & 1.050$\times10^{-11}$ & 1.010$\times10^{-11}$ & 9.780$\times10^{-12}$ & 9.570$\times10^{-12}$ \\
3, 9/2  $\rightarrow$ 5, 15/2 & 1.970$\times10^{-11}$ & 1.840$\times10^{-11}$ & 1.810$\times10^{-11}$ & 1.740$\times10^{-11}$ & 1.680$\times10^{-11}$ & 1.630$\times10^{-11}$ & 1.600$\times10^{-11}$ \\
3, 7/2  $\rightarrow$ 5, 15/2 & 1.580$\times10^{-11}$ & 1.470$\times10^{-11}$ & 1.450$\times10^{-11}$ & 1.400$\times10^{-11}$ & 1.340$\times10^{-11}$ & 1.300$\times10^{-11}$ & 1.280$\times10^{-11}$ \\
3, 11/2 $\rightarrow$ 5, 5/2  & 2.360$\times10^{-11}$ & 2.210$\times10^{-11}$ & 2.180$\times10^{-11}$ & 2.090$\times10^{-11}$ & 2.020$\times10^{-11}$ & 1.960$\times10^{-11}$ & 1.910$\times10^{-11}$ \\
3, 1/2  $\rightarrow$ 5, 5/2  & 3.940$\times10^{-12}$ & 3.680$\times10^{-12}$ & 3.630$\times10^{-12}$ & 3.490$\times10^{-12}$ & 3.360$\times10^{-12}$ & 3.260$\times10^{-12}$ & 3.190$\times10^{-12}$ \\
3, 3/2  $\rightarrow$ 5, 5/2  & 7.880$\times10^{-12}$ & 7.360$\times10^{-12}$ & 7.250$\times10^{-12}$ & 6.980$\times10^{-12}$ & 6.720$\times10^{-12}$ & 6.520$\times10^{-12}$ & 6.380$\times10^{-12}$ \\
3, 5/2  $\rightarrow$ 5, 5/2  & 1.180$\times10^{-11}$ & 1.100$\times10^{-11}$ & 1.090$\times10^{-11}$ & 1.050$\times10^{-11}$ & 1.010$\times10^{-11}$ & 9.780$\times10^{-12}$ & 9.570$\times10^{-12}$ \\
3, 9/2  $\rightarrow$ 5, 5/2  & 1.970$\times10^{-11}$ & 1.840$\times10^{-11}$ & 1.810$\times10^{-11}$ & 1.740$\times10^{-11}$ & 1.680$\times10^{-11}$ & 1.630$\times10^{-11}$ & 1.600$\times10^{-11}$ \\
3, 7/2  $\rightarrow$ 5, 5/2  & 1.580$\times10^{-11}$ & 1.470$\times10^{-11}$ & 1.450$\times10^{-11}$ & 1.400$\times10^{-11}$ & 1.340$\times10^{-11}$ & 1.300$\times10^{-11}$ & 1.280$\times10^{-11}$ \\
3, 11/2 $\rightarrow$ 5, 7/2  & 2.360$\times10^{-11}$ & 2.210$\times10^{-11}$ & 2.180$\times10^{-11}$ & 2.090$\times10^{-11}$ & 2.020$\times10^{-11}$ & 1.960$\times10^{-11}$ & 1.910$\times10^{-11}$ \\
3, 1/2  $\rightarrow$ 5, 7/2  & 3.940$\times10^{-12}$ & 3.680$\times10^{-12}$ & 3.630$\times10^{-12}$ & 3.490$\times10^{-12}$ & 3.360$\times10^{-12}$ & 3.260$\times10^{-12}$ & 3.190$\times10^{-12}$ \\
3, 3/2  $\rightarrow$ 5, 7/2  & 7.880$\times10^{-12}$ & 7.360$\times10^{-12}$ & 7.250$\times10^{-12}$ & 6.980$\times10^{-12}$ & 6.720$\times10^{-12}$ & 6.520$\times10^{-12}$ & 6.380$\times10^{-12}$ \\
3, 5/2  $\rightarrow$ 5, 7/2  & 1.180$\times10^{-11}$ & 1.100$\times10^{-11}$ & 1.090$\times10^{-11}$ & 1.050$\times10^{-11}$ & 1.010$\times10^{-11}$ & 9.780$\times10^{-12}$ & 9.570$\times10^{-12}$ \\
3, 9/2  $\rightarrow$ 5, 7/2  & 1.970$\times10^{-11}$ & 1.840$\times10^{-11}$ & 1.810$\times10^{-11}$ & 1.740$\times10^{-11}$ & 1.680$\times10^{-11}$ & 1.630$\times10^{-11}$ & 1.600$\times10^{-11}$ \\
3, 7/2  $\rightarrow$ 5, 7/2  & 1.580$\times10^{-11}$ & 1.470$\times10^{-11}$ & 1.450$\times10^{-11}$ & 1.400$\times10^{-11}$ & 1.340$\times10^{-11}$ & 1.300$\times10^{-11}$ & 1.280$\times10^{-11}$ \\
3, 11/2 $\rightarrow$ 5, 13/2 & 2.360$\times10^{-11}$ & 2.210$\times10^{-11}$ & 2.180$\times10^{-11}$ & 2.090$\times10^{-11}$ & 2.020$\times10^{-11}$ & 1.960$\times10^{-11}$ & 1.910$\times10^{-11}$ \\
3, 1/2  $\rightarrow$ 5, 13/2 & 3.940$\times10^{-12}$ & 3.680$\times10^{-12}$ & 3.630$\times10^{-12}$ & 3.490$\times10^{-12}$ & 3.360$\times10^{-12}$ & 3.260$\times10^{-12}$ & 3.190$\times10^{-12}$ \\
3, 3/2  $\rightarrow$ 5, 13/2 & 7.880$\times10^{-12}$ & 7.360$\times10^{-12}$ & 7.250$\times10^{-12}$ & 6.980$\times10^{-12}$ & 6.720$\times10^{-12}$ & 6.520$\times10^{-12}$ & 6.380$\times10^{-12}$ \\
3, 5/2  $\rightarrow$ 5, 13/2 & 1.180$\times10^{-11}$ & 1.100$\times10^{-11}$ & 1.090$\times10^{-11}$ & 1.050$\times10^{-11}$ & 1.010$\times10^{-11}$ & 9.780$\times10^{-12}$ & 9.570$\times10^{-12}$ \\
3, 9/2  $\rightarrow$ 5, 13/2 & 1.970$\times10^{-11}$ & 1.840$\times10^{-11}$ & 1.810$\times10^{-11}$ & 1.740$\times10^{-11}$ & 1.680$\times10^{-11}$ & 1.630$\times10^{-11}$ & 1.600$\times10^{-11}$ \\
3, 7/2  $\rightarrow$ 5, 13/2 & 1.580$\times10^{-11}$ & 1.470$\times10^{-11}$ & 1.450$\times10^{-11}$ & 1.400$\times10^{-11}$ & 1.340$\times10^{-11}$ & 1.300$\times10^{-11}$ & 1.280$\times10^{-11}$ \\
3, 11/2 $\rightarrow$ 5, 9/2  & 2.360$\times10^{-11}$ & 2.210$\times10^{-11}$ & 2.180$\times10^{-11}$ & 2.090$\times10^{-11}$ & 2.020$\times10^{-11}$ & 1.960$\times10^{-11}$ & 1.910$\times10^{-11}$ \\
3, 1/2  $\rightarrow$ 5, 9/2  & 3.940$\times10^{-12}$ & 3.680$\times10^{-12}$ & 3.630$\times10^{-12}$ & 3.490$\times10^{-12}$ & 3.360$\times10^{-12}$ & 3.260$\times10^{-12}$ & 3.190$\times10^{-12}$ \\
3, 3/2  $\rightarrow$ 5, 9/2  & 7.880$\times10^{-12}$ & 7.360$\times10^{-12}$ & 7.250$\times10^{-12}$ & 6.980$\times10^{-12}$ & 6.720$\times10^{-12}$ & 6.520$\times10^{-12}$ & 6.380$\times10^{-12}$ \\
3, 5/2  $\rightarrow$ 5, 9/2  & 1.180$\times10^{-11}$ & 1.100$\times10^{-11}$ & 1.090$\times10^{-11}$ & 1.050$\times10^{-11}$ & 1.010$\times10^{-11}$ & 9.780$\times10^{-12}$ & 9.570$\times10^{-12}$ \\
3, 9/2  $\rightarrow$ 5, 9/2  & 1.970$\times10^{-11}$ & 1.840$\times10^{-11}$ & 1.810$\times10^{-11}$ & 1.740$\times10^{-11}$ & 1.680$\times10^{-11}$ & 1.630$\times10^{-11}$ & 1.600$\times10^{-11}$ \\
3, 7/2  $\rightarrow$ 5, 9/2  & 1.580$\times10^{-11}$ & 1.470$\times10^{-11}$ & 1.450$\times10^{-11}$ & 1.400$\times10^{-11}$ & 1.340$\times10^{-11}$ & 1.300$\times10^{-11}$ & 1.280$\times10^{-11}$ \\
3, 11/2 $\rightarrow$ 5, 11/2 & 2.360$\times10^{-11}$ & 2.210$\times10^{-11}$ & 2.180$\times10^{-11}$ & 2.090$\times10^{-11}$ & 2.020$\times10^{-11}$ & 1.960$\times10^{-11}$ & 1.910$\times10^{-11}$ \\
3, 1/2  $\rightarrow$ 5, 11/2 & 3.940$\times10^{-12}$ & 3.680$\times10^{-12}$ & 3.630$\times10^{-12}$ & 3.490$\times10^{-12}$ & 3.360$\times10^{-12}$ & 3.260$\times10^{-12}$ & 3.190$\times10^{-12}$ \\
3, 3/2  $\rightarrow$ 5, 11/2 & 7.880$\times10^{-12}$ & 7.360$\times10^{-12}$ & 7.250$\times10^{-12}$ & 6.980$\times10^{-12}$ & 6.720$\times10^{-12}$ & 6.520$\times10^{-12}$ & 6.380$\times10^{-12}$ \\
3, 5/2  $\rightarrow$ 5, 11/2 & 1.180$\times10^{-11}$ & 1.100$\times10^{-11}$ & 1.090$\times10^{-11}$ & 1.050$\times10^{-11}$ & 1.010$\times10^{-11}$ & 9.780$\times10^{-12}$ & 9.570$\times10^{-12}$ \\
3, 9/2  $\rightarrow$ 5, 11/2 & 1.970$\times10^{-11}$ & 1.840$\times10^{-11}$ & 1.810$\times10^{-11}$ & 1.740$\times10^{-11}$ & 1.680$\times10^{-11}$ & 1.630$\times10^{-11}$ & 1.600$\times10^{-11}$ \\
3, 7/2  $\rightarrow$ 5, 11/2 & 1.580$\times10^{-11}$ & 1.470$\times10^{-11}$ & 1.450$\times10^{-11}$ & 1.400$\times10^{-11}$ & 1.340$\times10^{-11}$ & 1.300$\times10^{-11}$ & 1.280$\times10^{-11}$ \\
4, 13/2 $\rightarrow$ 5, 15/2 & 6.120$\times10^{-12}$ & 1.260$\times10^{-11}$ & 1.700$\times10^{-11}$ & 1.820$\times10^{-11}$ & 1.810$\times10^{-11}$ & 1.800$\times10^{-11}$ & 1.800$\times10^{-11}$ \\
4,  3/2 $\rightarrow$ 5, 15/2 & 1.750$\times10^{-12}$ & 3.590$\times10^{-12}$ & 4.850$\times10^{-12}$ & 5.210$\times10^{-12}$ & 5.170$\times10^{-12}$ & 5.140$\times10^{-12}$ & 5.130$\times10^{-12}$ \\
4, 5/2  $\rightarrow$ 5, 15/2 & 2.620$\times10^{-12}$ & 5.390$\times10^{-12}$ & 7.280$\times10^{-12}$ & 7.820$\times10^{-12}$ & 7.760$\times10^{-12}$ & 7.700$\times10^{-12}$ & 7.700$\times10^{-12}$ \\
4, 11/2 $\rightarrow$ 5, 15/2 & 5.240$\times10^{-12}$ & 1.080$\times10^{-11}$ & 1.460$\times10^{-11}$ & 1.560$\times10^{-11}$ & 1.550$\times10^{-11}$ & 1.540$\times10^{-11}$ & 1.540$\times10^{-11}$ \\
4, 7/2  $\rightarrow$ 5, 15/2 & 3.490$\times10^{-12}$ & 7.180$\times10^{-12}$ & 9.710$\times10^{-12}$ & 1.040$\times10^{-11}$ & 1.030$\times10^{-11}$ & 1.030$\times10^{-11}$ & 1.030$\times10^{-11}$ \\
4, 9/2  $\rightarrow$ 5, 15/2 & 4.370$\times10^{-12}$ & 8.980$\times10^{-12}$ & 1.210$\times10^{-11}$ & 1.300$\times10^{-11}$ & 1.290$\times10^{-11}$ & 1.280$\times10^{-11}$ & 1.280$\times10^{-11}$ \\
4, 13/2 $\rightarrow$ 5, 5/2  & 6.120$\times10^{-12}$ & 1.260$\times10^{-11}$ & 1.700$\times10^{-11}$ & 1.820$\times10^{-11}$ & 1.810$\times10^{-11}$ & 1.800$\times10^{-11}$ & 1.800$\times10^{-11}$ \\
4,  3/2 $\rightarrow$ 5, 5/2  & 1.750$\times10^{-12}$ & 3.590$\times10^{-12}$ & 4.850$\times10^{-12}$ & 5.210$\times10^{-12}$ & 5.170$\times10^{-12}$ & 5.140$\times10^{-12}$ & 5.130$\times10^{-12}$ \\
4, 5/2  $\rightarrow$ 5, 5/2  & 2.620$\times10^{-12}$ & 5.390$\times10^{-12}$ & 7.280$\times10^{-12}$ & 7.820$\times10^{-12}$ & 7.760$\times10^{-12}$ & 7.700$\times10^{-12}$ & 7.700$\times10^{-12}$ \\
4, 11/2 $\rightarrow$ 5, 5/2  & 5.240$\times10^{-12}$ & 1.080$\times10^{-11}$ & 1.460$\times10^{-11}$ & 1.560$\times10^{-11}$ & 1.550$\times10^{-11}$ & 1.540$\times10^{-11}$ & 1.540$\times10^{-11}$ \\
4, 7/2  $\rightarrow$ 5, 5/2  & 3.490$\times10^{-12}$ & 7.180$\times10^{-12}$ & 9.710$\times10^{-12}$ & 1.040$\times10^{-11}$ & 1.030$\times10^{-11}$ & 1.030$\times10^{-11}$ & 1.030$\times10^{-11}$ \\
4, 9/2  $\rightarrow$ 5, 5/2  & 4.370$\times10^{-12}$ & 8.980$\times10^{-12}$ & 1.210$\times10^{-11}$ & 1.300$\times10^{-11}$ & 1.290$\times10^{-11}$ & 1.280$\times10^{-11}$ & 1.280$\times10^{-11}$ \\
4, 13/2 $\rightarrow$ 5, 7/2  & 6.120$\times10^{-12}$ & 1.260$\times10^{-11}$ & 1.700$\times10^{-11}$ & 1.820$\times10^{-11}$ & 1.810$\times10^{-11}$ & 1.800$\times10^{-11}$ & 1.800$\times10^{-11}$ \\
4,  3/2 $\rightarrow$ 5, 7/2  & 1.750$\times10^{-12}$ & 3.590$\times10^{-12}$ & 4.850$\times10^{-12}$ & 5.210$\times10^{-12}$ & 5.170$\times10^{-12}$ & 5.140$\times10^{-12}$ & 5.130$\times10^{-12}$ \\
4, 5/2  $\rightarrow$ 5, 7/2  & 2.620$\times10^{-12}$ & 5.390$\times10^{-12}$ & 7.280$\times10^{-12}$ & 7.820$\times10^{-12}$ & 7.760$\times10^{-12}$ & 7.700$\times10^{-12}$ & 7.700$\times10^{-12}$ \\
4, 11/2 $\rightarrow$ 5, 7/2  & 5.240$\times10^{-12}$ & 1.080$\times10^{-11}$ & 1.460$\times10^{-11}$ & 1.560$\times10^{-11}$ & 1.550$\times10^{-11}$ & 1.540$\times10^{-11}$ & 1.540$\times10^{-11}$ \\
4, 7/2  $\rightarrow$ 5, 7/2  & 3.490$\times10^{-12}$ & 7.180$\times10^{-12}$ & 9.710$\times10^{-12}$ & 1.040$\times10^{-11}$ & 1.030$\times10^{-11}$ & 1.030$\times10^{-11}$ & 1.030$\times10^{-11}$ \\
4, 9/2  $\rightarrow$ 5, 7/2  & 4.370$\times10^{-12}$ & 8.980$\times10^{-12}$ & 1.210$\times10^{-11}$ & 1.300$\times10^{-11}$ & 1.290$\times10^{-11}$ & 1.280$\times10^{-11}$ & 1.280$\times10^{-11}$ \\
\end{tabular}
\end{table*}

\begin{table*}[h]
\footnotesize
    \centering
    \caption{Continuation of Table \ref{c17ocollta}.}
    \begin{tabular}{llllllll}
    \hline
    \hline
 Quantum Numbers & & &T& & \\
    \hline
    $J$, $F \rightarrow J^{'}$ ,$F^{'}$ & 2 K & 5 K & 10 K & 20 K & 30 K & 40 K & 50 K \\ 
\hline
4, 13/2 $\rightarrow$ 5, 13/2 & 6.120$\times10^{-12}$ & 1.260$\times10^{-11}$ & 1.700$\times10^{-11}$ & 1.820$\times10^{-11}$ & 1.810$\times10^{-11}$ & 1.800$\times10^{-11}$ & 1.800$\times10^{-11}$ \\
4,  3/2 $\rightarrow$ 5, 13/2 & 1.750$\times10^{-12}$ & 3.590$\times10^{-12}$ & 4.850$\times10^{-12}$ & 5.210$\times10^{-12}$ & 5.170$\times10^{-12}$ & 5.140$\times10^{-12}$ & 5.130$\times10^{-12}$ \\
4, 5/2  $\rightarrow$ 5, 13/2 & 2.620$\times10^{-12}$ & 5.390$\times10^{-12}$ & 7.280$\times10^{-12}$ & 7.820$\times10^{-12}$ & 7.760$\times10^{-12}$ & 7.700$\times10^{-12}$ & 7.700$\times10^{-12}$ \\
4, 11/2 $\rightarrow$ 5, 13/2 & 5.240$\times10^{-12}$ & 1.080$\times10^{-11}$ & 1.460$\times10^{-11}$ & 1.560$\times10^{-11}$ & 1.550$\times10^{-11}$ & 1.540$\times10^{-11}$ & 1.540$\times10^{-11}$ \\
4, 7/2  $\rightarrow$ 5, 13/2 & 3.490$\times10^{-12}$ & 7.180$\times10^{-12}$ & 9.710$\times10^{-12}$ & 1.040$\times10^{-11}$ & 1.030$\times10^{-11}$ & 1.030$\times10^{-11}$ & 1.030$\times10^{-11}$ \\
4, 9/2  $\rightarrow$ 5, 13/2 & 4.370$\times10^{-12}$ & 8.980$\times10^{-12}$ & 1.210$\times10^{-11}$ & 1.300$\times10^{-11}$ & 1.290$\times10^{-11}$ & 1.280$\times10^{-11}$ & 1.280$\times10^{-11}$ \\
4, 13/2 $\rightarrow$ 5, 9/2  & 6.120$\times10^{-12}$ & 1.260$\times10^{-11}$ & 1.700$\times10^{-11}$ & 1.820$\times10^{-11}$ & 1.810$\times10^{-11}$ & 1.800$\times10^{-11}$ & 1.800$\times10^{-11}$ \\
4,  3/2 $\rightarrow$ 5, 9/2  & 1.750$\times10^{-12}$ & 3.590$\times10^{-12}$ & 4.850$\times10^{-12}$ & 5.210$\times10^{-12}$ & 5.170$\times10^{-12}$ & 5.140$\times10^{-12}$ & 5.130$\times10^{-12}$ \\
4, 5/2  $\rightarrow$ 5, 9/2  & 2.620$\times10^{-12}$ & 5.390$\times10^{-12}$ & 7.280$\times10^{-12}$ & 7.820$\times10^{-12}$ & 7.760$\times10^{-12}$ & 7.700$\times10^{-12}$ & 7.700$\times10^{-12}$ \\
4, 11/2 $\rightarrow$ 5, 9/2  & 5.240$\times10^{-12}$ & 1.080$\times10^{-11}$ & 1.460$\times10^{-11}$ & 1.560$\times10^{-11}$ & 1.550$\times10^{-11}$ & 1.540$\times10^{-11}$ & 1.540$\times10^{-11}$ \\
4, 7/2  $\rightarrow$ 5, 9/2  & 3.490$\times10^{-12}$ & 7.180$\times10^{-12}$ & 9.710$\times10^{-12}$ & 1.040$\times10^{-11}$ & 1.030$\times10^{-11}$ & 1.030$\times10^{-11}$ & 1.030$\times10^{-11}$ \\
4, 9/2  $\rightarrow$ 5, 9/2  & 4.370$\times10^{-12}$ & 8.980$\times10^{-12}$ & 1.210$\times10^{-11}$ & 1.300$\times10^{-11}$ & 1.290$\times10^{-11}$ & 1.280$\times10^{-11}$ & 1.280$\times10^{-11}$ \\
4, 13/2 $\rightarrow$ 5, 11/2 & 6.120$\times10^{-12}$ & 1.260$\times10^{-11}$ & 1.700$\times10^{-11}$ & 1.820$\times10^{-11}$ & 1.810$\times10^{-11}$ & 1.800$\times10^{-11}$ & 1.800$\times10^{-11}$ \\
4,  3/2 $\rightarrow$ 5, 11/2 & 1.750$\times10^{-12}$ & 3.590$\times10^{-12}$ & 4.850$\times10^{-12}$ & 5.210$\times10^{-12}$ & 5.170$\times10^{-12}$ & 5.140$\times10^{-12}$ & 5.130$\times10^{-12}$ \\
4, 5/2  $\rightarrow$ 5, 11/2 & 2.620$\times10^{-12}$ & 5.390$\times10^{-12}$ & 7.280$\times10^{-12}$ & 7.820$\times10^{-12}$ & 7.760$\times10^{-12}$ & 7.700$\times10^{-12}$ & 7.700$\times10^{-12}$ \\
4, 11/2 $\rightarrow$ 5, 11/2 & 5.240$\times10^{-12}$ & 1.080$\times10^{-11}$ & 1.460$\times10^{-11}$ & 1.560$\times10^{-11}$ & 1.550$\times10^{-11}$ & 1.540$\times10^{-11}$ & 1.540$\times10^{-11}$ \\
4, 7/2  $\rightarrow$ 5, 11/2 & 3.490$\times10^{-12}$ & 7.180$\times10^{-12}$ & 9.710$\times10^{-12}$ & 1.040$\times10^{-11}$ & 1.030$\times10^{-11}$ & 1.030$\times10^{-11}$ & 1.030$\times10^{-11}$ \\
4, 9/2  $\rightarrow$ 5, 11/2 & 4.370$\times10^{-12}$ & 8.980$\times10^{-12}$ & 1.210$\times10^{-11}$ & 1.300$\times10^{-11}$ & 1.290$\times10^{-11}$ & 1.280$\times10^{-11}$ & 1.280$\times10^{-11}$ \\
0, 5/2  $\rightarrow$ 6, 17/2 & 5.350$\times10^{-13}$ & 4.960$\times10^{-13}$ & 5.020$\times10^{-13}$ & 5.520$\times10^{-13}$ & 6.150$\times10^{-13}$ & 6.870$\times10^{-13}$ & 7.650$\times10^{-13}$ \\
0, 5/2  $\rightarrow$ 6, 7/2  & 5.350$\times10^{-13}$ & 4.960$\times10^{-13}$ & 5.020$\times10^{-13}$ & 5.520$\times10^{-13}$ & 6.150$\times10^{-13}$ & 6.870$\times10^{-13}$ & 7.650$\times10^{-13}$ \\
0, 5/2  $\rightarrow$ 6, 15/2 & 5.350$\times10^{-13}$ & 4.960$\times10^{-13}$ & 5.020$\times10^{-13}$ & 5.520$\times10^{-13}$ & 6.150$\times10^{-13}$ & 6.870$\times10^{-13}$ & 7.650$\times10^{-13}$ \\
0, 5/2  $\rightarrow$ 6, 9/2  & 5.350$\times10^{-13}$ & 4.960$\times10^{-13}$ & 5.020$\times10^{-13}$ & 5.520$\times10^{-13}$ & 6.150$\times10^{-13}$ & 6.870$\times10^{-13}$ & 7.650$\times10^{-13}$ \\
0, 5/2  $\rightarrow$ 6, 11/2 & 5.350$\times10^{-13}$ & 4.960$\times10^{-13}$ & 5.020$\times10^{-13}$ & 5.520$\times10^{-13}$ & 6.150$\times10^{-13}$ & 6.870$\times10^{-13}$ & 7.650$\times10^{-13}$ \\
0, 5/2  $\rightarrow$ 6, 13/2 & 5.350$\times10^{-13}$ & 4.960$\times10^{-13}$ & 5.020$\times10^{-13}$ & 5.520$\times10^{-13}$ & 6.150$\times10^{-13}$ & 6.870$\times10^{-13}$ & 7.650$\times10^{-13}$ \\
1, 3/2  $\rightarrow$ 6, 17/2 & 4.770$\times10^{-13}$ & 4.600$\times10^{-13}$ & 4.960$\times10^{-13}$ & 5.730$\times10^{-13}$ & 6.500$\times10^{-13}$ & 7.360$\times10^{-13}$ & 8.310$\times10^{-13}$ \\
1, 7/2  $\rightarrow$ 6, 17/2 & 9.540$\times10^{-13}$ & 9.200$\times10^{-13}$ & 9.920$\times10^{-13}$ & 1.150$\times10^{-12}$ & 1.300$\times10^{-12}$ & 1.470$\times10^{-12}$ & 1.660$\times10^{-12}$ \\
1, 5/2  $\rightarrow$ 6, 17/2 & 7.150$\times10^{-13}$ & 6.900$\times10^{-13}$ & 7.440$\times10^{-13}$ & 8.600$\times10^{-13}$ & 9.750$\times10^{-13}$ & 1.100$\times10^{-12}$ & 1.250$\times10^{-12}$ \\
1, 3/2  $\rightarrow$ 6, 7/2  & 4.770$\times10^{-13}$ & 4.600$\times10^{-13}$ & 4.960$\times10^{-13}$ & 5.730$\times10^{-13}$ & 6.500$\times10^{-13}$ & 7.360$\times10^{-13}$ & 8.310$\times10^{-13}$ \\
1, 7/2  $\rightarrow$ 6, 7/2  & 9.540$\times10^{-13}$ & 9.200$\times10^{-13}$ & 9.920$\times10^{-13}$ & 1.150$\times10^{-12}$ & 1.300$\times10^{-12}$ & 1.470$\times10^{-12}$ & 1.660$\times10^{-12}$ \\
1, 5/2  $\rightarrow$ 6, 7/2  & 7.150$\times10^{-13}$ & 6.900$\times10^{-13}$ & 7.440$\times10^{-13}$ & 8.600$\times10^{-13}$ & 9.750$\times10^{-13}$ & 1.100$\times10^{-12}$ & 1.250$\times10^{-12}$ \\
1, 3/2  $\rightarrow$ 6, 15/2 & 4.770$\times10^{-13}$ & 4.600$\times10^{-13}$ & 4.960$\times10^{-13}$ & 5.730$\times10^{-13}$ & 6.500$\times10^{-13}$ & 7.360$\times10^{-13}$ & 8.310$\times10^{-13}$ \\
1, 7/2  $\rightarrow$ 6, 15/2 & 9.540$\times10^{-13}$ & 9.200$\times10^{-13}$ & 9.920$\times10^{-13}$ & 1.150$\times10^{-12}$ & 1.300$\times10^{-12}$ & 1.470$\times10^{-12}$ & 1.660$\times10^{-12}$ \\
1, 5/2  $\rightarrow$ 6, 15/2 & 7.150$\times10^{-13}$ & 6.900$\times10^{-13}$ & 7.440$\times10^{-13}$ & 8.600$\times10^{-13}$ & 9.750$\times10^{-13}$ & 1.100$\times10^{-12}$ & 1.250$\times10^{-12}$ \\
1, 3/2  $\rightarrow$ 6, 9/2  & 4.770$\times10^{-13}$ & 4.600$\times10^{-13}$ & 4.960$\times10^{-13}$ & 5.730$\times10^{-13}$ & 6.500$\times10^{-13}$ & 7.360$\times10^{-13}$ & 8.310$\times10^{-13}$ \\
1, 7/2  $\rightarrow$ 6, 9/2  & 9.540$\times10^{-13}$ & 9.200$\times10^{-13}$ & 9.920$\times10^{-13}$ & 1.150$\times10^{-12}$ & 1.300$\times10^{-12}$ & 1.470$\times10^{-12}$ & 1.660$\times10^{-12}$ \\
1, 5/2  $\rightarrow$ 6, 9/2  & 7.150$\times10^{-13}$ & 6.900$\times10^{-13}$ & 7.440$\times10^{-13}$ & 8.600$\times10^{-13}$ & 9.750$\times10^{-13}$ & 1.100$\times10^{-12}$ & 1.250$\times10^{-12}$ \\
1, 3/2  $\rightarrow$ 6, 11/2 & 4.770$\times10^{-13}$ & 4.600$\times10^{-13}$ & 4.960$\times10^{-13}$ & 5.730$\times10^{-13}$ & 6.500$\times10^{-13}$ & 7.360$\times10^{-13}$ & 8.310$\times10^{-13}$ \\
1, 7/2  $\rightarrow$ 6, 11/2 & 9.540$\times10^{-13}$ & 9.200$\times10^{-13}$ & 9.920$\times10^{-13}$ & 1.150$\times10^{-12}$ & 1.300$\times10^{-12}$ & 1.470$\times10^{-12}$ & 1.660$\times10^{-12}$ \\
1, 5/2  $\rightarrow$ 6, 11/2 & 7.150$\times10^{-13}$ & 6.900$\times10^{-13}$ & 7.440$\times10^{-13}$ & 8.600$\times10^{-13}$ & 9.750$\times10^{-13}$ & 1.100$\times10^{-12}$ & 1.250$\times10^{-12}$ \\
1, 3/2  $\rightarrow$ 6, 13/2 & 4.770$\times10^{-13}$ & 4.600$\times10^{-13}$ & 4.960$\times10^{-13}$ & 5.730$\times10^{-13}$ & 6.500$\times10^{-13}$ & 7.360$\times10^{-13}$ & 8.310$\times10^{-13}$ \\
1, 7/2  $\rightarrow$ 6, 13/2 & 9.540$\times10^{-13}$ & 9.200$\times10^{-13}$ & 9.920$\times10^{-13}$ & 1.150$\times10^{-12}$ & 1.300$\times10^{-12}$ & 1.470$\times10^{-12}$ & 1.660$\times10^{-12}$ \\
1, 5/2  $\rightarrow$ 6, 13/2 & 7.150$\times10^{-13}$ & 6.900$\times10^{-13}$ & 7.440$\times10^{-13}$ & 8.600$\times10^{-13}$ & 9.750$\times10^{-13}$ & 1.100$\times10^{-12}$ & 1.250$\times10^{-12}$ \\
2, 1/2  $\rightarrow$ 6, 17/2 & 6.590$\times10^{-13}$ & 6.100$\times10^{-13}$ & 5.950$\times10^{-13}$ & 5.950$\times10^{-13}$ & 6.040$\times10^{-13}$ & 6.170$\times10^{-13}$ & 6.320$\times10^{-13}$ \\
2, 9/2  $\rightarrow$ 6, 17/2 & 3.290$\times10^{-12}$ & 3.050$\times10^{-12}$ & 2.970$\times10^{-12}$ & 2.970$\times10^{-12}$ & 3.020$\times10^{-12}$ & 3.080$\times10^{-12}$ & 3.160$\times10^{-12}$ \\
2, 3/2  $\rightarrow$ 6, 17/2 & 1.320$\times10^{-12}$ & 1.220$\times10^{-12}$ & 1.190$\times10^{-12}$ & 1.190$\times10^{-12}$ & 1.210$\times10^{-12}$ & 1.230$\times10^{-12}$ & 1.260$\times10^{-12}$ \\
2, 5/2  $\rightarrow$ 6, 17/2 & 1.980$\times10^{-12}$ & 1.830$\times10^{-12}$ & 1.780$\times10^{-12}$ & 1.780$\times10^{-12}$ & 1.810$\times10^{-12}$ & 1.850$\times10^{-12}$ & 1.900$\times10^{-12}$ \\
2, 7/2  $\rightarrow$ 6, 17/2 & 2.640$\times10^{-12}$ & 2.440$\times10^{-12}$ & 2.380$\times10^{-12}$ & 2.380$\times10^{-12}$ & 2.410$\times10^{-12}$ & 2.470$\times10^{-12}$ & 2.530$\times10^{-12}$ \\
2, 1/2  $\rightarrow$ 6, 7/2  & 6.590$\times10^{-13}$ & 6.100$\times10^{-13}$ & 5.950$\times10^{-13}$ & 5.950$\times10^{-13}$ & 6.040$\times10^{-13}$ & 6.170$\times10^{-13}$ & 6.320$\times10^{-13}$ \\
2, 9/2  $\rightarrow$ 6, 7/2  & 3.290$\times10^{-12}$ & 3.050$\times10^{-12}$ & 2.970$\times10^{-12}$ & 2.970$\times10^{-12}$ & 3.020$\times10^{-12}$ & 3.080$\times10^{-12}$ & 3.160$\times10^{-12}$ \\
2, 3/2  $\rightarrow$ 6, 7/2  & 1.320$\times10^{-12}$ & 1.220$\times10^{-12}$ & 1.190$\times10^{-12}$ & 1.190$\times10^{-12}$ & 1.210$\times10^{-12}$ & 1.230$\times10^{-12}$ & 1.260$\times10^{-12}$ \\
2, 5/2  $\rightarrow$ 6, 7/2  & 1.980$\times10^{-12}$ & 1.830$\times10^{-12}$ & 1.780$\times10^{-12}$ & 1.780$\times10^{-12}$ & 1.810$\times10^{-12}$ & 1.850$\times10^{-12}$ & 1.900$\times10^{-12}$ \\
2, 7/2  $\rightarrow$ 6, 7/2  & 2.640$\times10^{-12}$ & 2.440$\times10^{-12}$ & 2.380$\times10^{-12}$ & 2.380$\times10^{-12}$ & 2.410$\times10^{-12}$ & 2.470$\times10^{-12}$ & 2.530$\times10^{-12}$ \\
2, 1/2  $\rightarrow$ 6, 15/2 & 6.590$\times10^{-13}$ & 6.100$\times10^{-13}$ & 5.950$\times10^{-13}$ & 5.950$\times10^{-13}$ & 6.040$\times10^{-13}$ & 6.170$\times10^{-13}$ & 6.320$\times10^{-13}$ \\
2, 9/2  $\rightarrow$ 6, 15/2 & 3.290$\times10^{-12}$ & 3.050$\times10^{-12}$ & 2.970$\times10^{-12}$ & 2.970$\times10^{-12}$ & 3.020$\times10^{-12}$ & 3.080$\times10^{-12}$ & 3.160$\times10^{-12}$ \\
2, 3/2  $\rightarrow$ 6, 15/2 & 1.320$\times10^{-12}$ & 1.220$\times10^{-12}$ & 1.190$\times10^{-12}$ & 1.190$\times10^{-12}$ & 1.210$\times10^{-12}$ & 1.230$\times10^{-12}$ & 1.260$\times10^{-12}$ \\
\end{tabular}
\end{table*}

\begin{table*}[h]
\footnotesize
    \centering
    \caption{Continuation of Table \ref{c17ocollta}.}
    \begin{tabular}{llllllll}
    \hline
    \hline
 Quantum Numbers & & &T& & \\
    \hline
    $J$, $F \rightarrow J^{'}$ ,$F^{'}$ & 2 K & 5 K & 10 K & 20 K & 30 K & 40 K & 50 K \\ 
\hline
2, 5/2  $\rightarrow$ 6, 15/2 & 1.980$\times10^{-12}$ & 1.830$\times10^{-12}$ & 1.780$\times10^{-12}$ & 1.780$\times10^{-12}$ & 1.810$\times10^{-12}$ & 1.850$\times10^{-12}$ & 1.900$\times10^{-12}$ \\
2, 7/2  $\rightarrow$ 6, 15/2 & 2.640$\times10^{-12}$ & 2.440$\times10^{-12}$ & 2.380$\times10^{-12}$ & 2.380$\times10^{-12}$ & 2.410$\times10^{-12}$ & 2.470$\times10^{-12}$ & 2.530$\times10^{-12}$ \\
2, 1/2  $\rightarrow$ 6, 9/2  & 6.590$\times10^{-13}$ & 6.100$\times10^{-13}$ & 5.950$\times10^{-13}$ & 5.950$\times10^{-13}$ & 6.040$\times10^{-13}$ & 6.170$\times10^{-13}$ & 6.320$\times10^{-13}$ \\
2, 9/2  $\rightarrow$ 6, 9/2  & 3.290$\times10^{-12}$ & 3.050$\times10^{-12}$ & 2.970$\times10^{-12}$ & 2.970$\times10^{-12}$ & 3.020$\times10^{-12}$ & 3.080$\times10^{-12}$ & 3.160$\times10^{-12}$ \\
2, 3/2  $\rightarrow$ 6, 9/2  & 1.320$\times10^{-12}$ & 1.220$\times10^{-12}$ & 1.190$\times10^{-12}$ & 1.190$\times10^{-12}$ & 1.210$\times10^{-12}$ & 1.230$\times10^{-12}$ & 1.260$\times10^{-12}$ \\
2, 5/2  $\rightarrow$ 6, 9/2  & 1.980$\times10^{-12}$ & 1.830$\times10^{-12}$ & 1.780$\times10^{-12}$ & 1.780$\times10^{-12}$ & 1.810$\times10^{-12}$ & 1.850$\times10^{-12}$ & 1.900$\times10^{-12}$ \\
2, 7/2  $\rightarrow$ 6, 9/2  & 2.640$\times10^{-12}$ & 2.440$\times10^{-12}$ & 2.380$\times10^{-12}$ & 2.380$\times10^{-12}$ & 2.410$\times10^{-12}$ & 2.470$\times10^{-12}$ & 2.530$\times10^{-12}$ \\
2, 1/2  $\rightarrow$ 6, 11/2 & 6.590$\times10^{-13}$ & 6.100$\times10^{-13}$ & 5.950$\times10^{-13}$ & 5.950$\times10^{-13}$ & 6.040$\times10^{-13}$ & 6.170$\times10^{-13}$ & 6.320$\times10^{-13}$ \\
2, 9/2  $\rightarrow$ 6, 11/2 & 3.290$\times10^{-12}$ & 3.050$\times10^{-12}$ & 2.970$\times10^{-12}$ & 2.970$\times10^{-12}$ & 3.020$\times10^{-12}$ & 3.080$\times10^{-12}$ & 3.160$\times10^{-12}$ \\
2, 3/2  $\rightarrow$ 6, 11/2 & 1.320$\times10^{-12}$ & 1.220$\times10^{-12}$ & 1.190$\times10^{-12}$ & 1.190$\times10^{-12}$ & 1.210$\times10^{-12}$ & 1.230$\times10^{-12}$ & 1.260$\times10^{-12}$ \\
2, 5/2  $\rightarrow$ 6, 11/2 & 1.980$\times10^{-12}$ & 1.830$\times10^{-12}$ & 1.780$\times10^{-12}$ & 1.780$\times10^{-12}$ & 1.810$\times10^{-12}$ & 1.850$\times10^{-12}$ & 1.900$\times10^{-12}$ \\
2, 7/2  $\rightarrow$ 6, 11/2 & 2.640$\times10^{-12}$ & 2.440$\times10^{-12}$ & 2.380$\times10^{-12}$ & 2.380$\times10^{-12}$ & 2.410$\times10^{-12}$ & 2.470$\times10^{-12}$ & 2.530$\times10^{-12}$ \\
2, 1/2  $\rightarrow$ 6, 13/2 & 6.590$\times10^{-13}$ & 6.100$\times10^{-13}$ & 5.950$\times10^{-13}$ & 5.950$\times10^{-13}$ & 6.040$\times10^{-13}$ & 6.170$\times10^{-13}$ & 6.320$\times10^{-13}$ \\
2, 9/2  $\rightarrow$ 6, 13/2 & 3.290$\times10^{-12}$ & 3.050$\times10^{-12}$ & 2.970$\times10^{-12}$ & 2.970$\times10^{-12}$ & 3.020$\times10^{-12}$ & 3.080$\times10^{-12}$ & 3.160$\times10^{-12}$ \\
2, 3/2  $\rightarrow$ 6, 13/2 & 1.320$\times10^{-12}$ & 1.220$\times10^{-12}$ & 1.190$\times10^{-12}$ & 1.190$\times10^{-12}$ & 1.210$\times10^{-12}$ & 1.230$\times10^{-12}$ & 1.260$\times10^{-12}$ \\
2, 5/2  $\rightarrow$ 6, 13/2 & 1.980$\times10^{-12}$ & 1.830$\times10^{-12}$ & 1.780$\times10^{-12}$ & 1.780$\times10^{-12}$ & 1.810$\times10^{-12}$ & 1.850$\times10^{-12}$ & 1.900$\times10^{-12}$ \\
2, 7/2  $\rightarrow$ 6, 13/2 & 2.640$\times10^{-12}$ & 2.440$\times10^{-12}$ & 2.380$\times10^{-12}$ & 2.380$\times10^{-12}$ & 2.410$\times10^{-12}$ & 2.470$\times10^{-12}$ & 2.530$\times10^{-12}$ \\
3, 11/2 $\rightarrow$ 6, 17/2 & 4.130$\times10^{-12}$ & 4.180$\times10^{-12}$ & 4.770$\times10^{-12}$ & 5.420$\times10^{-12}$ & 5.780$\times10^{-12}$ & 6.100$\times10^{-12}$ & 6.420$\times10^{-12}$ \\
3, 1/2  $\rightarrow$ 6, 17/2 & 6.880$\times10^{-13}$ & 6.960$\times10^{-13}$ & 7.950$\times10^{-13}$ & 9.040$\times10^{-13}$ & 9.630$\times10^{-13}$ & 1.020$\times10^{-12}$ & 1.070$\times10^{-12}$ \\
3, 3/2  $\rightarrow$ 6, 17/2 & 1.380$\times10^{-12}$ & 1.390$\times10^{-12}$ & 1.590$\times10^{-12}$ & 1.810$\times10^{-12}$ & 1.930$\times10^{-12}$ & 2.030$\times10^{-12}$ & 2.140$\times10^{-12}$ \\
3, 5/2  $\rightarrow$ 6, 17/2 & 2.060$\times10^{-12}$ & 2.090$\times10^{-12}$ & 2.380$\times10^{-12}$ & 2.710$\times10^{-12}$ & 2.890$\times10^{-12}$ & 3.050$\times10^{-12}$ & 3.210$\times10^{-12}$ \\
3, 9/2  $\rightarrow$ 6, 17/2 & 3.440$\times10^{-12}$ & 3.480$\times10^{-12}$ & 3.970$\times10^{-12}$ & 4.520$\times10^{-12}$ & 4.820$\times10^{-12}$ & 5.080$\times10^{-12}$ & 5.350$\times10^{-12}$ \\
3, 7/2  $\rightarrow$ 6, 17/2 & 2.750$\times10^{-12}$ & 2.780$\times10^{-12}$ & 3.180$\times10^{-12}$ & 3.620$\times10^{-12}$ & 3.850$\times10^{-12}$ & 4.060$\times10^{-12}$ & 4.280$\times10^{-12}$ \\
3, 11/2 $\rightarrow$ 6, 7/2  & 4.130$\times10^{-12}$ & 4.180$\times10^{-12}$ & 4.770$\times10^{-12}$ & 5.420$\times10^{-12}$ & 5.780$\times10^{-12}$ & 6.100$\times10^{-12}$ & 6.420$\times10^{-12}$ \\
3, 1/2  $\rightarrow$ 6, 7/2  & 6.880$\times10^{-13}$ & 6.960$\times10^{-13}$ & 7.950$\times10^{-13}$ & 9.040$\times10^{-13}$ & 9.630$\times10^{-13}$ & 1.020$\times10^{-12}$ & 1.070$\times10^{-12}$ \\
3, 3/2  $\rightarrow$ 6, 7/2  & 1.380$\times10^{-12}$ & 1.390$\times10^{-12}$ & 1.590$\times10^{-12}$ & 1.810$\times10^{-12}$ & 1.930$\times10^{-12}$ & 2.030$\times10^{-12}$ & 2.140$\times10^{-12}$ \\
3, 5/2  $\rightarrow$ 6, 7/2  & 2.060$\times10^{-12}$ & 2.090$\times10^{-12}$ & 2.380$\times10^{-12}$ & 2.710$\times10^{-12}$ & 2.890$\times10^{-12}$ & 3.050$\times10^{-12}$ & 3.210$\times10^{-12}$ \\
3, 9/2  $\rightarrow$ 6, 7/2  & 3.440$\times10^{-12}$ & 3.480$\times10^{-12}$ & 3.970$\times10^{-12}$ & 4.520$\times10^{-12}$ & 4.820$\times10^{-12}$ & 5.080$\times10^{-12}$ & 5.350$\times10^{-12}$ \\
3, 7/2  $\rightarrow$ 6, 7/2  & 2.750$\times10^{-12}$ & 2.780$\times10^{-12}$ & 3.180$\times10^{-12}$ & 3.620$\times10^{-12}$ & 3.850$\times10^{-12}$ & 4.060$\times10^{-12}$ & 4.280$\times10^{-12}$ \\
3, 11/2 $\rightarrow$ 6, 15/2 & 4.130$\times10^{-12}$ & 4.180$\times10^{-12}$ & 4.770$\times10^{-12}$ & 5.420$\times10^{-12}$ & 5.780$\times10^{-12}$ & 6.100$\times10^{-12}$ & 6.420$\times10^{-12}$ \\
3, 1/2  $\rightarrow$ 6, 15/2 & 6.880$\times10^{-13}$ & 6.960$\times10^{-13}$ & 7.950$\times10^{-13}$ & 9.040$\times10^{-13}$ & 9.630$\times10^{-13}$ & 1.020$\times10^{-12}$ & 1.070$\times10^{-12}$ \\
3, 3/2  $\rightarrow$ 6, 15/2 & 1.380$\times10^{-12}$ & 1.390$\times10^{-12}$ & 1.590$\times10^{-12}$ & 1.810$\times10^{-12}$ & 1.930$\times10^{-12}$ & 2.030$\times10^{-12}$ & 2.140$\times10^{-12}$ \\
3, 5/2  $\rightarrow$ 6, 15/2 & 2.060$\times10^{-12}$ & 2.090$\times10^{-12}$ & 2.380$\times10^{-12}$ & 2.710$\times10^{-12}$ & 2.890$\times10^{-12}$ & 3.050$\times10^{-12}$ & 3.210$\times10^{-12}$ \\
3, 9/2  $\rightarrow$ 6, 15/2 & 3.440$\times10^{-12}$ & 3.480$\times10^{-12}$ & 3.970$\times10^{-12}$ & 4.520$\times10^{-12}$ & 4.820$\times10^{-12}$ & 5.080$\times10^{-12}$ & 5.350$\times10^{-12}$ \\
3, 7/2  $\rightarrow$ 6, 15/2 & 2.750$\times10^{-12}$ & 2.780$\times10^{-12}$ & 3.180$\times10^{-12}$ & 3.620$\times10^{-12}$ & 3.850$\times10^{-12}$ & 4.060$\times10^{-12}$ & 4.280$\times10^{-12}$ \\
3, 11/2 $\rightarrow$ 6, 9/2  & 4.130$\times10^{-12}$ & 4.180$\times10^{-12}$ & 4.770$\times10^{-12}$ & 5.420$\times10^{-12}$ & 5.780$\times10^{-12}$ & 6.100$\times10^{-12}$ & 6.420$\times10^{-12}$ \\
3, 1/2  $\rightarrow$ 6, 9/2  & 6.880$\times10^{-13}$ & 6.960$\times10^{-13}$ & 7.950$\times10^{-13}$ & 9.040$\times10^{-13}$ & 9.630$\times10^{-13}$ & 1.020$\times10^{-12}$ & 1.070$\times10^{-12}$ \\
3, 3/2  $\rightarrow$ 6, 9/2  & 1.380$\times10^{-12}$ & 1.390$\times10^{-12}$ & 1.590$\times10^{-12}$ & 1.810$\times10^{-12}$ & 1.930$\times10^{-12}$ & 2.030$\times10^{-12}$ & 2.140$\times10^{-12}$ \\
3, 5/2  $\rightarrow$ 6, 9/2  & 2.060$\times10^{-12}$ & 2.090$\times10^{-12}$ & 2.380$\times10^{-12}$ & 2.710$\times10^{-12}$ & 2.890$\times10^{-12}$ & 3.050$\times10^{-12}$ & 3.210$\times10^{-12}$ \\
3, 9/2  $\rightarrow$ 6, 9/2  & 3.440$\times10^{-12}$ & 3.480$\times10^{-12}$ & 3.970$\times10^{-12}$ & 4.520$\times10^{-12}$ & 4.820$\times10^{-12}$ & 5.080$\times10^{-12}$ & 5.350$\times10^{-12}$ \\
3, 7/2  $\rightarrow$ 6, 9/2  & 2.750$\times10^{-12}$ & 2.780$\times10^{-12}$ & 3.180$\times10^{-12}$ & 3.620$\times10^{-12}$ & 3.850$\times10^{-12}$ & 4.060$\times10^{-12}$ & 4.280$\times10^{-12}$ \\
3, 11/2 $\rightarrow$ 6, 11/2 & 4.130$\times10^{-12}$ & 4.180$\times10^{-12}$ & 4.770$\times10^{-12}$ & 5.420$\times10^{-12}$ & 5.780$\times10^{-12}$ & 6.100$\times10^{-12}$ & 6.420$\times10^{-12}$ \\
3, 1/2  $\rightarrow$ 6, 11/2 & 6.880$\times10^{-13}$ & 6.960$\times10^{-13}$ & 7.950$\times10^{-13}$ & 9.040$\times10^{-13}$ & 9.630$\times10^{-13}$ & 1.020$\times10^{-12}$ & 1.070$\times10^{-12}$ \\
3, 3/2  $\rightarrow$ 6, 11/2 & 1.380$\times10^{-12}$ & 1.390$\times10^{-12}$ & 1.590$\times10^{-12}$ & 1.810$\times10^{-12}$ & 1.930$\times10^{-12}$ & 2.030$\times10^{-12}$ & 2.140$\times10^{-12}$ \\
3, 5/2  $\rightarrow$ 6, 11/2 & 2.060$\times10^{-12}$ & 2.090$\times10^{-12}$ & 2.380$\times10^{-12}$ & 2.710$\times10^{-12}$ & 2.890$\times10^{-12}$ & 3.050$\times10^{-12}$ & 3.210$\times10^{-12}$ \\
3, 9/2  $\rightarrow$ 6, 11/2 & 3.440$\times10^{-12}$ & 3.480$\times10^{-12}$ & 3.970$\times10^{-12}$ & 4.520$\times10^{-12}$ & 4.820$\times10^{-12}$ & 5.080$\times10^{-12}$ & 5.350$\times10^{-12}$ \\
3, 7/2  $\rightarrow$ 6, 11/2 & 2.750$\times10^{-12}$ & 2.780$\times10^{-12}$ & 3.180$\times10^{-12}$ & 3.620$\times10^{-12}$ & 3.850$\times10^{-12}$ & 4.060$\times10^{-12}$ & 4.280$\times10^{-12}$ \\
3, 11/2 $\rightarrow$ 6, 13/2 & 4.130$\times10^{-12}$ & 4.180$\times10^{-12}$ & 4.770$\times10^{-12}$ & 5.420$\times10^{-12}$ & 5.780$\times10^{-12}$ & 6.100$\times10^{-12}$ & 6.420$\times10^{-12}$ \\
3, 1/2  $\rightarrow$ 6, 13/2 & 6.880$\times10^{-13}$ & 6.960$\times10^{-13}$ & 7.950$\times10^{-13}$ & 9.040$\times10^{-13}$ & 9.630$\times10^{-13}$ & 1.020$\times10^{-12}$ & 1.070$\times10^{-12}$ \\
3, 3/2  $\rightarrow$ 6, 13/2 & 1.380$\times10^{-12}$ & 1.390$\times10^{-12}$ & 1.590$\times10^{-12}$ & 1.810$\times10^{-12}$ & 1.930$\times10^{-12}$ & 2.030$\times10^{-12}$ & 2.140$\times10^{-12}$ \\
3, 5/2  $\rightarrow$ 6, 13/2 & 2.060$\times10^{-12}$ & 2.090$\times10^{-12}$ & 2.380$\times10^{-12}$ & 2.710$\times10^{-12}$ & 2.890$\times10^{-12}$ & 3.050$\times10^{-12}$ & 3.210$\times10^{-12}$ \\
3, 9/2  $\rightarrow$ 6, 13/2 & 3.440$\times10^{-12}$ & 3.480$\times10^{-12}$ & 3.970$\times10^{-12}$ & 4.520$\times10^{-12}$ & 4.820$\times10^{-12}$ & 5.080$\times10^{-12}$ & 5.350$\times10^{-12}$ \\
3, 7/2  $\rightarrow$ 6, 13/2 & 2.750$\times10^{-12}$ & 2.780$\times10^{-12}$ & 3.180$\times10^{-12}$ & 3.620$\times10^{-12}$ & 3.850$\times10^{-12}$ & 4.060$\times10^{-12}$ & 4.280$\times10^{-12}$ \\
4, 13/2 $\rightarrow$ 6, 17/2 & 2.270$\times10^{-11}$ & 2.230$\times10^{-11}$ & 2.220$\times10^{-11}$ & 2.110$\times10^{-11}$ & 2.020$\times10^{-11}$ & 1.940$\times10^{-11}$ & 1.890$\times10^{-11}$ \\
\end{tabular}
\end{table*}

\begin{table*}[h]
\footnotesize
    \centering
    \caption{Continuation of Table \ref{c17ocollta}.}
    \begin{tabular}{llllllll}
    \hline
    \hline
 Quantum Numbers & & &T& & \\
    \hline
    $J$, $F \rightarrow J^{'}$ ,$F^{'}$ & 2 K & 5 K & 10 K & 20 K & 30 K & 40 K & 50 K \\ 
    \hline
4,  3/2 $\rightarrow$ 6, 17/2 & 6.470$\times10^{-12}$ & 6.370$\times10^{-12}$ & 6.330$\times10^{-12}$ & 6.040$\times10^{-12}$ & 5.760$\times10^{-12}$ & 5.550$\times10^{-12}$ & 5.390$\times10^{-12}$ \\
4, 5/2  $\rightarrow$ 6, 17/2 & 9.710$\times10^{-12}$ & 9.550$\times10^{-12}$ & 9.500$\times10^{-12}$ & 9.060$\times10^{-12}$ & 8.640$\times10^{-12}$ & 8.320$\times10^{-12}$ & 8.090$\times10^{-12}$ \\
4, 11/2 $\rightarrow$ 6, 17/2 & 1.940$\times10^{-11}$ & 1.910$\times10^{-11}$ & 1.900$\times10^{-11}$ & 1.810$\times10^{-11}$ & 1.730$\times10^{-11}$ & 1.660$\times10^{-11}$ & 1.620$\times10^{-11}$ \\
4, 7/2  $\rightarrow$ 6, 17/2 & 1.290$\times10^{-11}$ & 1.270$\times10^{-11}$ & 1.270$\times10^{-11}$ & 1.210$\times10^{-11}$ & 1.150$\times10^{-11}$ & 1.110$\times10^{-11}$ & 1.080$\times10^{-11}$ \\
4, 9/2  $\rightarrow$ 6, 17/2 & 1.620$\times10^{-11}$ & 1.590$\times10^{-11}$ & 1.580$\times10^{-11}$ & 1.510$\times10^{-11}$ & 1.440$\times10^{-11}$ & 1.390$\times10^{-11}$ & 1.350$\times10^{-11}$ \\
4, 13/2 $\rightarrow$ 6, 7/2  & 2.270$\times10^{-11}$ & 2.230$\times10^{-11}$ & 2.220$\times10^{-11}$ & 2.110$\times10^{-11}$ & 2.020$\times10^{-11}$ & 1.940$\times10^{-11}$ & 1.890$\times10^{-11}$ \\
4,  3/2 $\rightarrow$ 6, 7/2  & 6.470$\times10^{-12}$ & 6.370$\times10^{-12}$ & 6.330$\times10^{-12}$ & 6.040$\times10^{-12}$ & 5.760$\times10^{-12}$ & 5.550$\times10^{-12}$ & 5.390$\times10^{-12}$ \\
4, 5/2  $\rightarrow$ 6, 7/2  & 9.710$\times10^{-12}$ & 9.550$\times10^{-12}$ & 9.500$\times10^{-12}$ & 9.060$\times10^{-12}$ & 8.640$\times10^{-12}$ & 8.320$\times10^{-12}$ & 8.090$\times10^{-12}$ \\
4, 11/2 $\rightarrow$ 6, 7/2  & 1.940$\times10^{-11}$ & 1.910$\times10^{-11}$ & 1.900$\times10^{-11}$ & 1.810$\times10^{-11}$ & 1.730$\times10^{-11}$ & 1.660$\times10^{-11}$ & 1.620$\times10^{-11}$ \\
4, 7/2  $\rightarrow$ 6, 7/2  & 1.290$\times10^{-11}$ & 1.270$\times10^{-11}$ & 1.270$\times10^{-11}$ & 1.210$\times10^{-11}$ & 1.150$\times10^{-11}$ & 1.110$\times10^{-11}$ & 1.080$\times10^{-11}$ \\
4, 9/2  $\rightarrow$ 6, 7/2  & 1.620$\times10^{-11}$ & 1.590$\times10^{-11}$ & 1.580$\times10^{-11}$ & 1.510$\times10^{-11}$ & 1.440$\times10^{-11}$ & 1.390$\times10^{-11}$ & 1.350$\times10^{-11}$ \\
4, 13/2 $\rightarrow$ 6, 15/2 & 2.270$\times10^{-11}$ & 2.230$\times10^{-11}$ & 2.220$\times10^{-11}$ & 2.110$\times10^{-11}$ & 2.020$\times10^{-11}$ & 1.940$\times10^{-11}$ & 1.890$\times10^{-11}$ \\
4,  3/2 $\rightarrow$ 6, 15/2 & 6.470$\times10^{-12}$ & 6.370$\times10^{-12}$ & 6.330$\times10^{-12}$ & 6.040$\times10^{-12}$ & 5.760$\times10^{-12}$ & 5.550$\times10^{-12}$ & 5.390$\times10^{-12}$ \\
4, 5/2  $\rightarrow$ 6, 15/2 & 9.710$\times10^{-12}$ & 9.550$\times10^{-12}$ & 9.500$\times10^{-12}$ & 9.060$\times10^{-12}$ & 8.640$\times10^{-12}$ & 8.320$\times10^{-12}$ & 8.090$\times10^{-12}$ \\
4, 11/2 $\rightarrow$ 6, 15/2 & 1.940$\times10^{-11}$ & 1.910$\times10^{-11}$ & 1.900$\times10^{-11}$ & 1.810$\times10^{-11}$ & 1.730$\times10^{-11}$ & 1.660$\times10^{-11}$ & 1.620$\times10^{-11}$ \\
4, 7/2  $\rightarrow$ 6, 15/2 & 1.290$\times10^{-11}$ & 1.270$\times10^{-11}$ & 1.270$\times10^{-11}$ & 1.210$\times10^{-11}$ & 1.150$\times10^{-11}$ & 1.110$\times10^{-11}$ & 1.080$\times10^{-11}$ \\
4, 9/2  $\rightarrow$ 6, 15/2 & 1.620$\times10^{-11}$ & 1.590$\times10^{-11}$ & 1.580$\times10^{-11}$ & 1.510$\times10^{-11}$ & 1.440$\times10^{-11}$ & 1.390$\times10^{-11}$ & 1.350$\times10^{-11}$ \\
4, 13/2 $\rightarrow$ 6, 9/2  & 2.270$\times10^{-11}$ & 2.230$\times10^{-11}$ & 2.220$\times10^{-11}$ & 2.110$\times10^{-11}$ & 2.020$\times10^{-11}$ & 1.940$\times10^{-11}$ & 1.890$\times10^{-11}$ \\
4,  3/2 $\rightarrow$ 6, 9/2  & 6.470$\times10^{-12}$ & 6.370$\times10^{-12}$ & 6.330$\times10^{-12}$ & 6.040$\times10^{-12}$ & 5.760$\times10^{-12}$ & 5.550$\times10^{-12}$ & 5.390$\times10^{-12}$ \\
4, 5/2  $\rightarrow$ 6, 9/2  & 9.710$\times10^{-12}$ & 9.550$\times10^{-12}$ & 9.500$\times10^{-12}$ & 9.060$\times10^{-12}$ & 8.640$\times10^{-12}$ & 8.320$\times10^{-12}$ & 8.090$\times10^{-12}$ \\
4, 11/2 $\rightarrow$ 6, 9/2  & 1.940$\times10^{-11}$ & 1.910$\times10^{-11}$ & 1.900$\times10^{-11}$ & 1.810$\times10^{-11}$ & 1.730$\times10^{-11}$ & 1.660$\times10^{-11}$ & 1.620$\times10^{-11}$ \\
4, 7/2  $\rightarrow$ 6, 9/2  & 1.290$\times10^{-11}$ & 1.270$\times10^{-11}$ & 1.270$\times10^{-11}$ & 1.210$\times10^{-11}$ & 1.150$\times10^{-11}$ & 1.110$\times10^{-11}$ & 1.080$\times10^{-11}$ \\
4, 9/2  $\rightarrow$ 6, 9/2  & 1.620$\times10^{-11}$ & 1.590$\times10^{-11}$ & 1.580$\times10^{-11}$ & 1.510$\times10^{-11}$ & 1.440$\times10^{-11}$ & 1.390$\times10^{-11}$ & 1.350$\times10^{-11}$ \\
4, 13/2 $\rightarrow$ 6, 11/2 & 2.270$\times10^{-11}$ & 2.230$\times10^{-11}$ & 2.220$\times10^{-11}$ & 2.110$\times10^{-11}$ & 2.020$\times10^{-11}$ & 1.940$\times10^{-11}$ & 1.890$\times10^{-11}$ \\
4,  3/2 $\rightarrow$ 6, 11/2 & 6.470$\times10^{-12}$ & 6.370$\times10^{-12}$ & 6.330$\times10^{-12}$ & 6.040$\times10^{-12}$ & 5.760$\times10^{-12}$ & 5.550$\times10^{-12}$ & 5.390$\times10^{-12}$ \\
4, 5/2  $\rightarrow$ 6, 11/2 & 9.710$\times10^{-12}$ & 9.550$\times10^{-12}$ & 9.500$\times10^{-12}$ & 9.060$\times10^{-12}$ & 8.640$\times10^{-12}$ & 8.320$\times10^{-12}$ & 8.090$\times10^{-12}$ \\
4, 11/2 $\rightarrow$ 6, 11/2 & 1.940$\times10^{-11}$ & 1.910$\times10^{-11}$ & 1.900$\times10^{-11}$ & 1.810$\times10^{-11}$ & 1.730$\times10^{-11}$ & 1.660$\times10^{-11}$ & 1.620$\times10^{-11}$ \\
4, 7/2  $\rightarrow$ 6, 11/2 & 1.290$\times10^{-11}$ & 1.270$\times10^{-11}$ & 1.270$\times10^{-11}$ & 1.210$\times10^{-11}$ & 1.150$\times10^{-11}$ & 1.110$\times10^{-11}$ & 1.080$\times10^{-11}$ \\
4, 9/2  $\rightarrow$ 6, 11/2 & 1.620$\times10^{-11}$ & 1.590$\times10^{-11}$ & 1.580$\times10^{-11}$ & 1.510$\times10^{-11}$ & 1.440$\times10^{-11}$ & 1.390$\times10^{-11}$ & 1.350$\times10^{-11}$ \\
4, 13/2 $\rightarrow$ 6, 13/2 & 2.270$\times10^{-11}$ & 2.230$\times10^{-11}$ & 2.220$\times10^{-11}$ & 2.110$\times10^{-11}$ & 2.020$\times10^{-11}$ & 1.940$\times10^{-11}$ & 1.890$\times10^{-11}$ \\
4,  3/2 $\rightarrow$ 6, 13/2 & 6.470$\times10^{-12}$ & 6.370$\times10^{-12}$ & 6.330$\times10^{-12}$ & 6.040$\times10^{-12}$ & 5.760$\times10^{-12}$ & 5.550$\times10^{-12}$ & 5.390$\times10^{-12}$ \\
4, 5/2  $\rightarrow$ 6, 13/2 & 9.710$\times10^{-12}$ & 9.550$\times10^{-12}$ & 9.500$\times10^{-12}$ & 9.060$\times10^{-12}$ & 8.640$\times10^{-12}$ & 8.320$\times10^{-12}$ & 8.090$\times10^{-12}$ \\
4, 11/2 $\rightarrow$ 6, 13/2 & 1.940$\times10^{-11}$ & 1.910$\times10^{-11}$ & 1.900$\times10^{-11}$ & 1.810$\times10^{-11}$ & 1.730$\times10^{-11}$ & 1.660$\times10^{-11}$ & 1.620$\times10^{-11}$ \\
4, 7/2  $\rightarrow$ 6, 13/2 & 1.290$\times10^{-11}$ & 1.270$\times10^{-11}$ & 1.270$\times10^{-11}$ & 1.210$\times10^{-11}$ & 1.150$\times10^{-11}$ & 1.110$\times10^{-11}$ & 1.080$\times10^{-11}$ \\
4, 9/2  $\rightarrow$ 6, 13/2 & 1.620$\times10^{-11}$ & 1.590$\times10^{-11}$ & 1.580$\times10^{-11}$ & 1.510$\times10^{-11}$ & 1.440$\times10^{-11}$ & 1.390$\times10^{-11}$ & 1.350$\times10^{-11}$ \\
5, 15/2 $\rightarrow$ 6, 17/2 & 6.590$\times10^{-12}$ & 9.620$\times10^{-12}$ & 1.410$\times10^{-11}$ & 1.670$\times10^{-11}$ & 1.710$\times10^{-11}$ & 1.720$\times10^{-11}$ & 1.730$\times10^{-11}$ \\
5, 5/2  $\rightarrow$ 6, 17/2 & 2.470$\times10^{-12}$ & 3.610$\times10^{-12}$ & 5.270$\times10^{-12}$ & 6.260$\times10^{-12}$ & 6.420$\times10^{-12}$ & 6.450$\times10^{-12}$ & 6.480$\times10^{-12}$ \\
5, 7/2  $\rightarrow$ 6, 17/2 & 3.290$\times10^{-12}$ & 4.810$\times10^{-12}$ & 7.030$\times10^{-12}$ & 8.350$\times10^{-12}$ & 8.560$\times10^{-12}$ & 8.600$\times10^{-12}$ & 8.640$\times10^{-12}$ \\
5, 13/2 $\rightarrow$ 6, 17/2 & 5.760$\times10^{-12}$ & 8.420$\times10^{-12}$ & 1.230$\times10^{-11}$ & 1.460$\times10^{-11}$ & 1.500$\times10^{-11}$ & 1.510$\times10^{-11}$ & 1.510$\times10^{-11}$ \\
5, 9/2  $\rightarrow$ 6, 17/2 & 4.120$\times10^{-12}$ & 6.010$\times10^{-12}$ & 8.790$\times10^{-12}$ & 1.040$\times10^{-11}$ & 1.070$\times10^{-11}$ & 1.080$\times10^{-11}$ & 1.080$\times10^{-11}$ \\
5, 11/2 $\rightarrow$ 6, 17/2 & 4.940$\times10^{-12}$ & 7.220$\times10^{-12}$ & 1.050$\times10^{-11}$ & 1.250$\times10^{-11}$ & 1.280$\times10^{-11}$ & 1.290$\times10^{-11}$ & 1.300$\times10^{-11}$ \\
5, 15/2 $\rightarrow$ 6, 7/2  & 6.590$\times10^{-12}$ & 9.620$\times10^{-12}$ & 1.410$\times10^{-11}$ & 1.670$\times10^{-11}$ & 1.710$\times10^{-11}$ & 1.720$\times10^{-11}$ & 1.730$\times10^{-11}$ \\
5, 5/2  $\rightarrow$ 6, 7/2  & 2.470$\times10^{-12}$ & 3.610$\times10^{-12}$ & 5.270$\times10^{-12}$ & 6.260$\times10^{-12}$ & 6.420$\times10^{-12}$ & 6.450$\times10^{-12}$ & 6.480$\times10^{-12}$ \\
5, 7/2  $\rightarrow$ 6, 7/2  & 3.290$\times10^{-12}$ & 4.810$\times10^{-12}$ & 7.030$\times10^{-12}$ & 8.350$\times10^{-12}$ & 8.560$\times10^{-12}$ & 8.600$\times10^{-12}$ & 8.640$\times10^{-12}$ \\
5, 13/2 $\rightarrow$ 6, 7/2  & 5.760$\times10^{-12}$ & 8.420$\times10^{-12}$ & 1.230$\times10^{-11}$ & 1.460$\times10^{-11}$ & 1.500$\times10^{-11}$ & 1.510$\times10^{-11}$ & 1.510$\times10^{-11}$ \\
5, 9/2  $\rightarrow$ 6, 7/2  & 4.120$\times10^{-12}$ & 6.010$\times10^{-12}$ & 8.790$\times10^{-12}$ & 1.040$\times10^{-11}$ & 1.070$\times10^{-11}$ & 1.080$\times10^{-11}$ & 1.080$\times10^{-11}$ \\
5, 11/2 $\rightarrow$ 6, 7/2  & 4.940$\times10^{-12}$ & 7.220$\times10^{-12}$ & 1.050$\times10^{-11}$ & 1.250$\times10^{-11}$ & 1.280$\times10^{-11}$ & 1.290$\times10^{-11}$ & 1.300$\times10^{-11}$ \\
5, 15/2 $\rightarrow$ 6, 15/2 & 6.590$\times10^{-12}$ & 9.620$\times10^{-12}$ & 1.410$\times10^{-11}$ & 1.670$\times10^{-11}$ & 1.710$\times10^{-11}$ & 1.720$\times10^{-11}$ & 1.730$\times10^{-11}$ \\
5, 5/2  $\rightarrow$ 6, 15/2 & 2.470$\times10^{-12}$ & 3.610$\times10^{-12}$ & 5.270$\times10^{-12}$ & 6.260$\times10^{-12}$ & 6.420$\times10^{-12}$ & 6.450$\times10^{-12}$ & 6.480$\times10^{-12}$ \\
5, 7/2  $\rightarrow$ 6, 15/2 & 3.290$\times10^{-12}$ & 4.810$\times10^{-12}$ & 7.030$\times10^{-12}$ & 8.350$\times10^{-12}$ & 8.560$\times10^{-12}$ & 8.600$\times10^{-12}$ & 8.640$\times10^{-12}$ \\
5, 13/2 $\rightarrow$ 6, 15/2 & 5.760$\times10^{-12}$ & 8.420$\times10^{-12}$ & 1.230$\times10^{-11}$ & 1.460$\times10^{-11}$ & 1.500$\times10^{-11}$ & 1.510$\times10^{-11}$ & 1.510$\times10^{-11}$ \\
5, 9/2  $\rightarrow$ 6, 15/2 & 4.120$\times10^{-12}$ & 6.010$\times10^{-12}$ & 8.790$\times10^{-12}$ & 1.040$\times10^{-11}$ & 1.070$\times10^{-11}$ & 1.080$\times10^{-11}$ & 1.080$\times10^{-11}$ \\
5, 11/2 $\rightarrow$ 6, 15/2 & 4.940$\times10^{-12}$ & 7.220$\times10^{-12}$ & 1.050$\times10^{-11}$ & 1.250$\times10^{-11}$ & 1.280$\times10^{-11}$ & 1.290$\times10^{-11}$ & 1.300$\times10^{-11}$ \\
5, 15/2 $\rightarrow$ 6, 9/2  & 6.590$\times10^{-12}$ & 9.620$\times10^{-12}$ & 1.410$\times10^{-11}$ & 1.670$\times10^{-11}$ & 1.710$\times10^{-11}$ & 1.720$\times10^{-11}$ & 1.730$\times10^{-11}$ \\
5, 5/2  $\rightarrow$ 6, 9/2  & 2.470$\times10^{-12}$ & 3.610$\times10^{-12}$ & 5.270$\times10^{-12}$ & 6.260$\times10^{-12}$ & 6.420$\times10^{-12}$ & 6.450$\times10^{-12}$ & 6.480$\times10^{-12}$ \\
5, 7/2  $\rightarrow$ 6, 9/2  & 3.290$\times10^{-12}$ & 4.810$\times10^{-12}$ & 7.030$\times10^{-12}$ & 8.350$\times10^{-12}$ & 8.560$\times10^{-12}$ & 8.600$\times10^{-12}$ & 8.640$\times10^{-12}$ \\
\end{tabular}
\end{table*}

\begin{table*}[h]
\footnotesize
    \centering
    \caption{Continuation of Table \ref{c17ocollta}.}
    \begin{tabular}{llllllll}
    \hline
    \hline
 Quantum Numbers & & &T& & \\
    \hline
    $J$, $F \rightarrow J^{'}$ ,$F^{'}$ & 2 K & 5 K & 10 K & 20 K & 30 K & 40 K & 50 K \\ 
\hline
5, 13/2 $\rightarrow$ 6, 9/2  & 5.760$\times10^{-12}$ & 8.420$\times10^{-12}$ & 1.230$\times10^{-11}$ & 1.460$\times10^{-11}$ & 1.500$\times10^{-11}$ & 1.510$\times10^{-11}$ & 1.510$\times10^{-11}$ \\
5, 9/2  $\rightarrow$ 6, 9/2  & 4.120$\times10^{-12}$ & 6.010$\times10^{-12}$ & 8.790$\times10^{-12}$ & 1.040$\times10^{-11}$ & 1.070$\times10^{-11}$ & 1.080$\times10^{-11}$ & 1.080$\times10^{-11}$ \\
5, 11/2 $\rightarrow$ 6, 9/2  & 4.940$\times10^{-12}$ & 7.220$\times10^{-12}$ & 1.050$\times10^{-11}$ & 1.250$\times10^{-11}$ & 1.280$\times10^{-11}$ & 1.290$\times10^{-11}$ & 1.300$\times10^{-11}$ \\
5, 15/2 $\rightarrow$ 6, 11/2 & 6.590$\times10^{-12}$ & 9.620$\times10^{-12}$ & 1.410$\times10^{-11}$ & 1.670$\times10^{-11}$ & 1.710$\times10^{-11}$ & 1.720$\times10^{-11}$ & 1.730$\times10^{-11}$ \\
5, 5/2  $\rightarrow$ 6, 11/2 & 2.470$\times10^{-12}$ & 3.610$\times10^{-12}$ & 5.270$\times10^{-12}$ & 6.260$\times10^{-12}$ & 6.420$\times10^{-12}$ & 6.450$\times10^{-12}$ & 6.480$\times10^{-12}$ \\
5, 7/2  $\rightarrow$ 6, 11/2 & 3.290$\times10^{-12}$ & 4.810$\times10^{-12}$ & 7.030$\times10^{-12}$ & 8.350$\times10^{-12}$ & 8.560$\times10^{-12}$ & 8.600$\times10^{-12}$ & 8.640$\times10^{-12}$ \\
5, 13/2 $\rightarrow$ 6, 11/2 & 5.760$\times10^{-12}$ & 8.420$\times10^{-12}$ & 1.230$\times10^{-11}$ & 1.460$\times10^{-11}$ & 1.500$\times10^{-11}$ & 1.510$\times10^{-11}$ & 1.510$\times10^{-11}$ \\
5, 9/2  $\rightarrow$ 6, 11/2 & 4.120$\times10^{-12}$ & 6.010$\times10^{-12}$ & 8.790$\times10^{-12}$ & 1.040$\times10^{-11}$ & 1.070$\times10^{-11}$ & 1.080$\times10^{-11}$ & 1.080$\times10^{-11}$ \\
5, 11/2 $\rightarrow$ 6, 11/2 & 4.940$\times10^{-12}$ & 7.220$\times10^{-12}$ & 1.050$\times10^{-11}$ & 1.250$\times10^{-11}$ & 1.280$\times10^{-11}$ & 1.290$\times10^{-11}$ & 1.300$\times10^{-11}$ \\
5, 15/2 $\rightarrow$ 6, 13/2 & 6.590$\times10^{-12}$ & 9.620$\times10^{-12}$ & 1.410$\times10^{-11}$ & 1.670$\times10^{-11}$ & 1.710$\times10^{-11}$ & 1.720$\times10^{-11}$ & 1.730$\times10^{-11}$ \\
5, 5/2  $\rightarrow$ 6, 13/2 & 2.470$\times10^{-12}$ & 3.610$\times10^{-12}$ & 5.270$\times10^{-12}$ & 6.260$\times10^{-12}$ & 6.420$\times10^{-12}$ & 6.450$\times10^{-12}$ & 6.480$\times10^{-12}$ \\
5, 7/2  $\rightarrow$ 6, 13/2 & 3.290$\times10^{-12}$ & 4.810$\times10^{-12}$ & 7.030$\times10^{-12}$ & 8.350$\times10^{-12}$ & 8.560$\times10^{-12}$ & 8.600$\times10^{-12}$ & 8.640$\times10^{-12}$ \\
5, 13/2 $\rightarrow$ 6, 13/2 & 5.760$\times10^{-12}$ & 8.420$\times10^{-12}$ & 1.230$\times10^{-11}$ & 1.460$\times10^{-11}$ & 1.500$\times10^{-11}$ & 1.510$\times10^{-11}$ & 1.510$\times10^{-11}$ \\
5, 9/2  $\rightarrow$ 6, 13/2 & 4.120$\times10^{-12}$ & 6.010$\times10^{-12}$ & 8.790$\times10^{-12}$ & 1.040$\times10^{-11}$ & 1.070$\times10^{-11}$ & 1.080$\times10^{-11}$ & 1.080$\times10^{-11}$ \\
5, 11/2 $\rightarrow$ 6, 13/2 & 4.940$\times10^{-12}$ & 7.220$\times10^{-12}$ & 1.050$\times10^{-11}$ & 1.250$\times10^{-11}$ & 1.280$\times10^{-11}$ & 1.290$\times10^{-11}$ & 1.300$\times10^{-11}$ \\
0, 5/2  $\rightarrow$ 7, 19/2 & 2.330$\times10^{-13}$ & 2.270$\times10^{-13}$ & 2.370$\times10^{-13}$ & 2.700$\times10^{-13}$ & 3.150$\times10^{-13}$ & 3.700$\times10^{-13}$ & 4.360$\times10^{-13}$ \\
0, 5/2  $\rightarrow$ 7, 9/2  & 2.330$\times10^{-13}$ & 2.270$\times10^{-13}$ & 2.370$\times10^{-13}$ & 2.700$\times10^{-13}$ & 3.150$\times10^{-13}$ & 3.700$\times10^{-13}$ & 4.360$\times10^{-13}$ \\
0, 5/2  $\rightarrow$ 7, 17/2 & 2.330$\times10^{-13}$ & 2.270$\times10^{-13}$ & 2.370$\times10^{-13}$ & 2.700$\times10^{-13}$ & 3.150$\times10^{-13}$ & 3.700$\times10^{-13}$ & 4.360$\times10^{-13}$ \\
0, 5/2  $\rightarrow$ 7, 11/2 & 2.330$\times10^{-13}$ & 2.270$\times10^{-13}$ & 2.370$\times10^{-13}$ & 2.700$\times10^{-13}$ & 3.150$\times10^{-13}$ & 3.700$\times10^{-13}$ & 4.360$\times10^{-13}$ \\
0, 5/2  $\rightarrow$ 7, 15/2 & 2.330$\times10^{-13}$ & 2.270$\times10^{-13}$ & 2.370$\times10^{-13}$ & 2.700$\times10^{-13}$ & 3.150$\times10^{-13}$ & 3.700$\times10^{-13}$ & 4.360$\times10^{-13}$ \\
0, 5/2  $\rightarrow$ 7, 13/2 & 2.330$\times10^{-13}$ & 2.270$\times10^{-13}$ & 2.370$\times10^{-13}$ & 2.700$\times10^{-13}$ & 3.150$\times10^{-13}$ & 3.700$\times10^{-13}$ & 4.360$\times10^{-13}$ \\
1, 3/2  $\rightarrow$ 7, 19/2 & 2.530$\times10^{-13}$ & 2.400$\times10^{-13}$ & 2.390$\times10^{-13}$ & 2.540$\times10^{-13}$ & 2.770$\times10^{-13}$ & 3.050$\times10^{-13}$ & 3.360$\times10^{-13}$ \\
1, 7/2  $\rightarrow$ 7, 19/2 & 5.060$\times10^{-13}$ & 4.790$\times10^{-13}$ & 4.790$\times10^{-13}$ & 5.080$\times10^{-13}$ & 5.540$\times10^{-13}$ & 6.100$\times10^{-13}$ & 6.720$\times10^{-13}$ \\
1, 5/2  $\rightarrow$ 7, 19/2 & 3.800$\times10^{-13}$ & 3.590$\times10^{-13}$ & 3.590$\times10^{-13}$ & 3.810$\times10^{-13}$ & 4.160$\times10^{-13}$ & 4.570$\times10^{-13}$ & 5.040$\times10^{-13}$ \\
1, 3/2  $\rightarrow$ 7, 9/2  & 2.530$\times10^{-13}$ & 2.400$\times10^{-13}$ & 2.390$\times10^{-13}$ & 2.540$\times10^{-13}$ & 2.770$\times10^{-13}$ & 3.050$\times10^{-13}$ & 3.360$\times10^{-13}$ \\
1, 7/2  $\rightarrow$ 7, 9/2  & 5.060$\times10^{-13}$ & 4.790$\times10^{-13}$ & 4.790$\times10^{-13}$ & 5.080$\times10^{-13}$ & 5.540$\times10^{-13}$ & 6.100$\times10^{-13}$ & 6.720$\times10^{-13}$ \\
1, 5/2  $\rightarrow$ 7, 9/2  & 3.800$\times10^{-13}$ & 3.590$\times10^{-13}$ & 3.590$\times10^{-13}$ & 3.810$\times10^{-13}$ & 4.160$\times10^{-13}$ & 4.570$\times10^{-13}$ & 5.040$\times10^{-13}$ \\
1, 3/2  $\rightarrow$ 7, 17/2 & 2.530$\times10^{-13}$ & 2.400$\times10^{-13}$ & 2.390$\times10^{-13}$ & 2.540$\times10^{-13}$ & 2.770$\times10^{-13}$ & 3.050$\times10^{-13}$ & 3.360$\times10^{-13}$ \\
1, 7/2  $\rightarrow$ 7, 17/2 & 5.060$\times10^{-13}$ & 4.790$\times10^{-13}$ & 4.790$\times10^{-13}$ & 5.080$\times10^{-13}$ & 5.540$\times10^{-13}$ & 6.100$\times10^{-13}$ & 6.720$\times10^{-13}$ \\
1, 5/2  $\rightarrow$ 7, 17/2 & 3.800$\times10^{-13}$ & 3.590$\times10^{-13}$ & 3.590$\times10^{-13}$ & 3.810$\times10^{-13}$ & 4.160$\times10^{-13}$ & 4.570$\times10^{-13}$ & 5.040$\times10^{-13}$ \\
1, 3/2  $\rightarrow$ 7, 11/2 & 2.530$\times10^{-13}$ & 2.400$\times10^{-13}$ & 2.390$\times10^{-13}$ & 2.540$\times10^{-13}$ & 2.770$\times10^{-13}$ & 3.050$\times10^{-13}$ & 3.360$\times10^{-13}$ \\
1, 7/2  $\rightarrow$ 7, 11/2 & 5.060$\times10^{-13}$ & 4.790$\times10^{-13}$ & 4.790$\times10^{-13}$ & 5.080$\times10^{-13}$ & 5.540$\times10^{-13}$ & 6.100$\times10^{-13}$ & 6.720$\times10^{-13}$ \\
1, 5/2  $\rightarrow$ 7, 11/2 & 3.800$\times10^{-13}$ & 3.590$\times10^{-13}$ & 3.590$\times10^{-13}$ & 3.810$\times10^{-13}$ & 4.160$\times10^{-13}$ & 4.570$\times10^{-13}$ & 5.040$\times10^{-13}$ \\
1, 3/2  $\rightarrow$ 7, 15/2 & 2.530$\times10^{-13}$ & 2.400$\times10^{-13}$ & 2.390$\times10^{-13}$ & 2.540$\times10^{-13}$ & 2.770$\times10^{-13}$ & 3.050$\times10^{-13}$ & 3.360$\times10^{-13}$ \\
1, 7/2  $\rightarrow$ 7, 15/2 & 5.060$\times10^{-13}$ & 4.790$\times10^{-13}$ & 4.790$\times10^{-13}$ & 5.080$\times10^{-13}$ & 5.540$\times10^{-13}$ & 6.100$\times10^{-13}$ & 6.720$\times10^{-13}$ \\
1, 5/2  $\rightarrow$ 7, 15/2 & 3.800$\times10^{-13}$ & 3.590$\times10^{-13}$ & 3.590$\times10^{-13}$ & 3.810$\times10^{-13}$ & 4.160$\times10^{-13}$ & 4.570$\times10^{-13}$ & 5.040$\times10^{-13}$ \\
1, 3/2  $\rightarrow$ 7, 13/2 & 2.530$\times10^{-13}$ & 2.400$\times10^{-13}$ & 2.390$\times10^{-13}$ & 2.540$\times10^{-13}$ & 2.770$\times10^{-13}$ & 3.050$\times10^{-13}$ & 3.360$\times10^{-13}$ \\
1, 7/2  $\rightarrow$ 7, 13/2 & 5.060$\times10^{-13}$ & 4.790$\times10^{-13}$ & 4.790$\times10^{-13}$ & 5.080$\times10^{-13}$ & 5.540$\times10^{-13}$ & 6.100$\times10^{-13}$ & 6.720$\times10^{-13}$ \\
1, 5/2  $\rightarrow$ 7, 13/2 & 3.800$\times10^{-13}$ & 3.590$\times10^{-13}$ & 3.590$\times10^{-13}$ & 3.810$\times10^{-13}$ & 4.160$\times10^{-13}$ & 4.570$\times10^{-13}$ & 5.040$\times10^{-13}$ \\
2, 1/2  $\rightarrow$ 7, 19/2 & 2.420$\times10^{-13}$ & 2.330$\times10^{-13}$ & 2.400$\times10^{-13}$ & 2.640$\times10^{-13}$ & 2.910$\times10^{-13}$ & 3.200$\times10^{-13}$ & 3.530$\times10^{-13}$ \\
2, 9/2  $\rightarrow$ 7, 19/2 & 1.210$\times10^{-12}$ & 1.160$\times10^{-12}$ & 1.200$\times10^{-12}$ & 1.320$\times10^{-12}$ & 1.450$\times10^{-12}$ & 1.600$\times10^{-12}$ & 1.770$\times10^{-12}$ \\
2, 3/2  $\rightarrow$ 7, 19/2 & 4.830$\times10^{-13}$ & 4.650$\times10^{-13}$ & 4.810$\times10^{-13}$ & 5.280$\times10^{-13}$ & 5.810$\times10^{-13}$ & 6.410$\times10^{-13}$ & 7.060$\times10^{-13}$ \\
2, 5/2  $\rightarrow$ 7, 19/2 & 7.250$\times10^{-13}$ & 6.980$\times10^{-13}$ & 7.210$\times10^{-13}$ & 7.930$\times10^{-13}$ & 8.720$\times10^{-13}$ & 9.610$\times10^{-13}$ & 1.060$\times10^{-12}$ \\
2, 7/2  $\rightarrow$ 7, 19/2 & 9.660$\times10^{-13}$ & 9.310$\times10^{-13}$ & 9.610$\times10^{-13}$ & 1.060$\times10^{-12}$ & 1.160$\times10^{-12}$ & 1.280$\times10^{-12}$ & 1.410$\times10^{-12}$ \\
2, 1/2  $\rightarrow$ 7, 9/2  & 2.420$\times10^{-13}$ & 2.330$\times10^{-13}$ & 2.400$\times10^{-13}$ & 2.640$\times10^{-13}$ & 2.910$\times10^{-13}$ & 3.200$\times10^{-13}$ & 3.530$\times10^{-13}$ \\
2, 9/2  $\rightarrow$ 7, 9/2  & 1.210$\times10^{-12}$ & 1.160$\times10^{-12}$ & 1.200$\times10^{-12}$ & 1.320$\times10^{-12}$ & 1.450$\times10^{-12}$ & 1.600$\times10^{-12}$ & 1.770$\times10^{-12}$ \\
2, 3/2  $\rightarrow$ 7, 9/2  & 4.830$\times10^{-13}$ & 4.650$\times10^{-13}$ & 4.810$\times10^{-13}$ & 5.280$\times10^{-13}$ & 5.810$\times10^{-13}$ & 6.410$\times10^{-13}$ & 7.060$\times10^{-13}$ \\
2, 5/2  $\rightarrow$ 7, 9/2  & 7.250$\times10^{-13}$ & 6.980$\times10^{-13}$ & 7.210$\times10^{-13}$ & 7.930$\times10^{-13}$ & 8.720$\times10^{-13}$ & 9.610$\times10^{-13}$ & 1.060$\times10^{-12}$ \\
2, 7/2  $\rightarrow$ 7, 9/2  & 9.660$\times10^{-13}$ & 9.310$\times10^{-13}$ & 9.610$\times10^{-13}$ & 1.060$\times10^{-12}$ & 1.160$\times10^{-12}$ & 1.280$\times10^{-12}$ & 1.410$\times10^{-12}$ \\
2, 1/2  $\rightarrow$ 7, 17/2 & 2.420$\times10^{-13}$ & 2.330$\times10^{-13}$ & 2.400$\times10^{-13}$ & 2.640$\times10^{-13}$ & 2.910$\times10^{-13}$ & 3.200$\times10^{-13}$ & 3.530$\times10^{-13}$ \\
2, 9/2  $\rightarrow$ 7, 17/2 & 1.210$\times10^{-12}$ & 1.160$\times10^{-12}$ & 1.200$\times10^{-12}$ & 1.320$\times10^{-12}$ & 1.450$\times10^{-12}$ & 1.600$\times10^{-12}$ & 1.770$\times10^{-12}$ \\
2, 3/2  $\rightarrow$ 7, 17/2 & 4.830$\times10^{-13}$ & 4.650$\times10^{-13}$ & 4.810$\times10^{-13}$ & 5.280$\times10^{-13}$ & 5.810$\times10^{-13}$ & 6.410$\times10^{-13}$ & 7.060$\times10^{-13}$ \\
2, 5/2  $\rightarrow$ 7, 17/2 & 7.250$\times10^{-13}$ & 6.980$\times10^{-13}$ & 7.210$\times10^{-13}$ & 7.930$\times10^{-13}$ & 8.720$\times10^{-13}$ & 9.610$\times10^{-13}$ & 1.060$\times10^{-12}$ \\
2, 7/2  $\rightarrow$ 7, 17/2 & 9.660$\times10^{-13}$ & 9.310$\times10^{-13}$ & 9.610$\times10^{-13}$ & 1.060$\times10^{-12}$ & 1.160$\times10^{-12}$ & 1.280$\times10^{-12}$ & 1.410$\times10^{-12}$ \\
2, 1/2  $\rightarrow$ 7, 11/2 & 2.420$\times10^{-13}$ & 2.330$\times10^{-13}$ & 2.400$\times10^{-13}$ & 2.640$\times10^{-13}$ & 2.910$\times10^{-13}$ & 3.200$\times10^{-13}$ & 3.530$\times10^{-13}$ \\
\end{tabular}
\end{table*}

\begin{table*}[h]
\footnotesize
    \centering
    \caption{Continuation of Table \ref{c17ocollta}.}
    \begin{tabular}{llllllll}
    \hline
    \hline
 Quantum Numbers & & &T& & \\
    \hline
    $J$, $F \rightarrow J^{'}$ ,$F^{'}$ & 2 K & 5 K & 10 K & 20 K & 30 K & 40 K & 50 K \\ 
    \hline
2, 9/2  $\rightarrow$ 7, 11/2 & 1.210$\times10^{-12}$ & 1.160$\times10^{-12}$ & 1.200$\times10^{-12}$ & 1.320$\times10^{-12}$ & 1.450$\times10^{-12}$ & 1.600$\times10^{-12}$ & 1.770$\times10^{-12}$ \\
2, 3/2  $\rightarrow$ 7, 11/2 & 4.830$\times10^{-13}$ & 4.650$\times10^{-13}$ & 4.810$\times10^{-13}$ & 5.280$\times10^{-13}$ & 5.810$\times10^{-13}$ & 6.410$\times10^{-13}$ & 7.060$\times10^{-13}$ \\
2, 5/2  $\rightarrow$ 7, 11/2 & 7.250$\times10^{-13}$ & 6.980$\times10^{-13}$ & 7.210$\times10^{-13}$ & 7.930$\times10^{-13}$ & 8.720$\times10^{-13}$ & 9.610$\times10^{-13}$ & 1.060$\times10^{-12}$ \\
2, 7/2  $\rightarrow$ 7, 11/2 & 9.660$\times10^{-13}$ & 9.310$\times10^{-13}$ & 9.610$\times10^{-13}$ & 1.060$\times10^{-12}$ & 1.160$\times10^{-12}$ & 1.280$\times10^{-12}$ & 1.410$\times10^{-12}$ \\
2, 1/2  $\rightarrow$ 7, 15/2 & 2.420$\times10^{-13}$ & 2.330$\times10^{-13}$ & 2.400$\times10^{-13}$ & 2.640$\times10^{-13}$ & 2.910$\times10^{-13}$ & 3.200$\times10^{-13}$ & 3.530$\times10^{-13}$ \\
2, 9/2  $\rightarrow$ 7, 15/2 & 1.210$\times10^{-12}$ & 1.160$\times10^{-12}$ & 1.200$\times10^{-12}$ & 1.320$\times10^{-12}$ & 1.450$\times10^{-12}$ & 1.600$\times10^{-12}$ & 1.770$\times10^{-12}$ \\
2, 3/2  $\rightarrow$ 7, 15/2 & 4.830$\times10^{-13}$ & 4.650$\times10^{-13}$ & 4.810$\times10^{-13}$ & 5.280$\times10^{-13}$ & 5.810$\times10^{-13}$ & 6.410$\times10^{-13}$ & 7.060$\times10^{-13}$ \\
2, 5/2  $\rightarrow$ 7, 15/2 & 7.250$\times10^{-13}$ & 6.980$\times10^{-13}$ & 7.210$\times10^{-13}$ & 7.930$\times10^{-13}$ & 8.720$\times10^{-13}$ & 9.610$\times10^{-13}$ & 1.060$\times10^{-12}$ \\
2, 7/2  $\rightarrow$ 7, 15/2 & 9.660$\times10^{-13}$ & 9.310$\times10^{-13}$ & 9.610$\times10^{-13}$ & 1.060$\times10^{-12}$ & 1.160$\times10^{-12}$ & 1.280$\times10^{-12}$ & 1.410$\times10^{-12}$ \\
2, 1/2  $\rightarrow$ 7, 13/2 & 2.420$\times10^{-13}$ & 2.330$\times10^{-13}$ & 2.400$\times10^{-13}$ & 2.640$\times10^{-13}$ & 2.910$\times10^{-13}$ & 3.200$\times10^{-13}$ & 3.530$\times10^{-13}$ \\
2, 9/2  $\rightarrow$ 7, 13/2 & 1.210$\times10^{-12}$ & 1.160$\times10^{-12}$ & 1.200$\times10^{-12}$ & 1.320$\times10^{-12}$ & 1.450$\times10^{-12}$ & 1.600$\times10^{-12}$ & 1.770$\times10^{-12}$ \\
2, 3/2  $\rightarrow$ 7, 13/2 & 4.830$\times10^{-13}$ & 4.650$\times10^{-13}$ & 4.810$\times10^{-13}$ & 5.280$\times10^{-13}$ & 5.810$\times10^{-13}$ & 6.410$\times10^{-13}$ & 7.060$\times10^{-13}$ \\
2, 5/2  $\rightarrow$ 7, 13/2 & 7.250$\times10^{-13}$ & 6.980$\times10^{-13}$ & 7.210$\times10^{-13}$ & 7.930$\times10^{-13}$ & 8.720$\times10^{-13}$ & 9.610$\times10^{-13}$ & 1.060$\times10^{-12}$ \\
2, 7/2  $\rightarrow$ 7, 13/2 & 9.660$\times10^{-13}$ & 9.310$\times10^{-13}$ & 9.610$\times10^{-13}$ & 1.060$\times10^{-12}$ & 1.160$\times10^{-12}$ & 1.280$\times10^{-12}$ & 1.410$\times10^{-12}$ \\
3, 11/2 $\rightarrow$ 7, 19/2 & 3.460$\times10^{-12}$ & 3.300$\times10^{-12}$ & 3.250$\times10^{-12}$ & 3.190$\times10^{-12}$ & 3.180$\times10^{-12}$ & 3.210$\times10^{-12}$ & 3.240$\times10^{-12}$ \\
3, 1/2  $\rightarrow$ 7, 19/2 & 5.760$\times10^{-13}$ & 5.500$\times10^{-13}$ & 5.410$\times10^{-13}$ & 5.320$\times10^{-13}$ & 5.300$\times10^{-13}$ & 5.340$\times10^{-13}$ & 5.400$\times10^{-13}$ \\
3, 3/2  $\rightarrow$ 7, 19/2 & 1.150$\times10^{-12}$ & 1.100$\times10^{-12}$ & 1.080$\times10^{-12}$ & 1.060$\times10^{-12}$ & 1.060$\times10^{-12}$ & 1.070$\times10^{-12}$ & 1.080$\times10^{-12}$ \\
3, 5/2  $\rightarrow$ 7, 19/2 & 1.730$\times10^{-12}$ & 1.650$\times10^{-12}$ & 1.620$\times10^{-12}$ & 1.600$\times10^{-12}$ & 1.590$\times10^{-12}$ & 1.600$\times10^{-12}$ & 1.620$\times10^{-12}$ \\
3, 9/2  $\rightarrow$ 7, 19/2 & 2.880$\times10^{-12}$ & 2.750$\times10^{-12}$ & 2.710$\times10^{-12}$ & 2.660$\times10^{-12}$ & 2.650$\times10^{-12}$ & 2.670$\times10^{-12}$ & 2.700$\times10^{-12}$ \\
3, 7/2  $\rightarrow$ 7, 19/2 & 2.300$\times10^{-12}$ & 2.200$\times10^{-12}$ & 2.170$\times10^{-12}$ & 2.130$\times10^{-12}$ & 2.120$\times10^{-12}$ & 2.140$\times10^{-12}$ & 2.160$\times10^{-12}$ \\
3, 11/2 $\rightarrow$ 7, 9/2  & 3.460$\times10^{-12}$ & 3.300$\times10^{-12}$ & 3.250$\times10^{-12}$ & 3.190$\times10^{-12}$ & 3.180$\times10^{-12}$ & 3.210$\times10^{-12}$ & 3.240$\times10^{-12}$ \\
3, 1/2  $\rightarrow$ 7, 9/2  & 5.760$\times10^{-13}$ & 5.500$\times10^{-13}$ & 5.410$\times10^{-13}$ & 5.320$\times10^{-13}$ & 5.300$\times10^{-13}$ & 5.340$\times10^{-13}$ & 5.400$\times10^{-13}$ \\
3, 3/2  $\rightarrow$ 7, 9/2  & 1.150$\times10^{-12}$ & 1.100$\times10^{-12}$ & 1.080$\times10^{-12}$ & 1.060$\times10^{-12}$ & 1.060$\times10^{-12}$ & 1.070$\times10^{-12}$ & 1.080$\times10^{-12}$ \\
3, 5/2  $\rightarrow$ 7, 9/2  & 1.730$\times10^{-12}$ & 1.650$\times10^{-12}$ & 1.620$\times10^{-12}$ & 1.600$\times10^{-12}$ & 1.590$\times10^{-12}$ & 1.600$\times10^{-12}$ & 1.620$\times10^{-12}$ \\
3, 9/2  $\rightarrow$ 7, 9/2  & 2.880$\times10^{-12}$ & 2.750$\times10^{-12}$ & 2.710$\times10^{-12}$ & 2.660$\times10^{-12}$ & 2.650$\times10^{-12}$ & 2.670$\times10^{-12}$ & 2.700$\times10^{-12}$ \\
3, 7/2  $\rightarrow$ 7, 9/2  & 2.300$\times10^{-12}$ & 2.200$\times10^{-12}$ & 2.170$\times10^{-12}$ & 2.130$\times10^{-12}$ & 2.120$\times10^{-12}$ & 2.140$\times10^{-12}$ & 2.160$\times10^{-12}$ \\
3, 11/2 $\rightarrow$ 7, 17/2 & 3.460$\times10^{-12}$ & 3.300$\times10^{-12}$ & 3.250$\times10^{-12}$ & 3.190$\times10^{-12}$ & 3.180$\times10^{-12}$ & 3.210$\times10^{-12}$ & 3.240$\times10^{-12}$ \\
3, 1/2  $\rightarrow$ 7, 17/2 & 5.760$\times10^{-13}$ & 5.500$\times10^{-13}$ & 5.410$\times10^{-13}$ & 5.320$\times10^{-13}$ & 5.300$\times10^{-13}$ & 5.340$\times10^{-13}$ & 5.400$\times10^{-13}$ \\
3, 3/2  $\rightarrow$ 7, 17/2 & 1.150$\times10^{-12}$ & 1.100$\times10^{-12}$ & 1.080$\times10^{-12}$ & 1.060$\times10^{-12}$ & 1.060$\times10^{-12}$ & 1.070$\times10^{-12}$ & 1.080$\times10^{-12}$ \\
3, 5/2  $\rightarrow$ 7, 17/2 & 1.730$\times10^{-12}$ & 1.650$\times10^{-12}$ & 1.620$\times10^{-12}$ & 1.600$\times10^{-12}$ & 1.590$\times10^{-12}$ & 1.600$\times10^{-12}$ & 1.620$\times10^{-12}$ \\
3, 9/2  $\rightarrow$ 7, 17/2 & 2.880$\times10^{-12}$ & 2.750$\times10^{-12}$ & 2.710$\times10^{-12}$ & 2.660$\times10^{-12}$ & 2.650$\times10^{-12}$ & 2.670$\times10^{-12}$ & 2.700$\times10^{-12}$ \\
3, 7/2  $\rightarrow$ 7, 17/2 & 2.300$\times10^{-12}$ & 2.200$\times10^{-12}$ & 2.170$\times10^{-12}$ & 2.130$\times10^{-12}$ & 2.120$\times10^{-12}$ & 2.140$\times10^{-12}$ & 2.160$\times10^{-12}$ \\
3, 11/2 $\rightarrow$ 7, 11/2 & 3.460$\times10^{-12}$ & 3.300$\times10^{-12}$ & 3.250$\times10^{-12}$ & 3.190$\times10^{-12}$ & 3.180$\times10^{-12}$ & 3.210$\times10^{-12}$ & 3.240$\times10^{-12}$ \\
3, 1/2  $\rightarrow$ 7, 11/2 & 5.760$\times10^{-13}$ & 5.500$\times10^{-13}$ & 5.410$\times10^{-13}$ & 5.320$\times10^{-13}$ & 5.300$\times10^{-13}$ & 5.340$\times10^{-13}$ & 5.400$\times10^{-13}$ \\
3, 3/2  $\rightarrow$ 7, 11/2 & 1.150$\times10^{-12}$ & 1.100$\times10^{-12}$ & 1.080$\times10^{-12}$ & 1.060$\times10^{-12}$ & 1.060$\times10^{-12}$ & 1.070$\times10^{-12}$ & 1.080$\times10^{-12}$ \\
3, 5/2  $\rightarrow$ 7, 11/2 & 1.730$\times10^{-12}$ & 1.650$\times10^{-12}$ & 1.620$\times10^{-12}$ & 1.600$\times10^{-12}$ & 1.590$\times10^{-12}$ & 1.600$\times10^{-12}$ & 1.620$\times10^{-12}$ \\
3, 9/2  $\rightarrow$ 7, 11/2 & 2.880$\times10^{-12}$ & 2.750$\times10^{-12}$ & 2.710$\times10^{-12}$ & 2.660$\times10^{-12}$ & 2.650$\times10^{-12}$ & 2.670$\times10^{-12}$ & 2.700$\times10^{-12}$ \\
3, 7/2  $\rightarrow$ 7, 11/2 & 2.300$\times10^{-12}$ & 2.200$\times10^{-12}$ & 2.170$\times10^{-12}$ & 2.130$\times10^{-12}$ & 2.120$\times10^{-12}$ & 2.140$\times10^{-12}$ & 2.160$\times10^{-12}$ \\
3, 11/2 $\rightarrow$ 7, 15/2 & 3.460$\times10^{-12}$ & 3.300$\times10^{-12}$ & 3.250$\times10^{-12}$ & 3.190$\times10^{-12}$ & 3.180$\times10^{-12}$ & 3.210$\times10^{-12}$ & 3.240$\times10^{-12}$ \\
3, 1/2  $\rightarrow$ 7, 15/2 & 5.760$\times10^{-13}$ & 5.500$\times10^{-13}$ & 5.410$\times10^{-13}$ & 5.320$\times10^{-13}$ & 5.300$\times10^{-13}$ & 5.340$\times10^{-13}$ & 5.400$\times10^{-13}$ \\
3, 3/2  $\rightarrow$ 7, 15/2 & 1.150$\times10^{-12}$ & 1.100$\times10^{-12}$ & 1.080$\times10^{-12}$ & 1.060$\times10^{-12}$ & 1.060$\times10^{-12}$ & 1.070$\times10^{-12}$ & 1.080$\times10^{-12}$ \\
3, 5/2  $\rightarrow$ 7, 15/2 & 1.730$\times10^{-12}$ & 1.650$\times10^{-12}$ & 1.620$\times10^{-12}$ & 1.600$\times10^{-12}$ & 1.590$\times10^{-12}$ & 1.600$\times10^{-12}$ & 1.620$\times10^{-12}$ \\
3, 9/2  $\rightarrow$ 7, 15/2 & 2.880$\times10^{-12}$ & 2.750$\times10^{-12}$ & 2.710$\times10^{-12}$ & 2.660$\times10^{-12}$ & 2.650$\times10^{-12}$ & 2.670$\times10^{-12}$ & 2.700$\times10^{-12}$ \\
3, 7/2  $\rightarrow$ 7, 15/2 & 2.300$\times10^{-12}$ & 2.200$\times10^{-12}$ & 2.170$\times10^{-12}$ & 2.130$\times10^{-12}$ & 2.120$\times10^{-12}$ & 2.140$\times10^{-12}$ & 2.160$\times10^{-12}$ \\
3, 11/2 $\rightarrow$ 7, 13/2 & 3.460$\times10^{-12}$ & 3.300$\times10^{-12}$ & 3.250$\times10^{-12}$ & 3.190$\times10^{-12}$ & 3.180$\times10^{-12}$ & 3.210$\times10^{-12}$ & 3.240$\times10^{-12}$ \\
3, 1/2  $\rightarrow$ 7, 13/2 & 5.760$\times10^{-13}$ & 5.500$\times10^{-13}$ & 5.410$\times10^{-13}$ & 5.320$\times10^{-13}$ & 5.300$\times10^{-13}$ & 5.340$\times10^{-13}$ & 5.400$\times10^{-13}$ \\
3, 3/2  $\rightarrow$ 7, 13/2 & 1.150$\times10^{-12}$ & 1.100$\times10^{-12}$ & 1.080$\times10^{-12}$ & 1.060$\times10^{-12}$ & 1.060$\times10^{-12}$ & 1.070$\times10^{-12}$ & 1.080$\times10^{-12}$ \\
3, 5/2  $\rightarrow$ 7, 13/2 & 1.730$\times10^{-12}$ & 1.650$\times10^{-12}$ & 1.620$\times10^{-12}$ & 1.600$\times10^{-12}$ & 1.590$\times10^{-12}$ & 1.600$\times10^{-12}$ & 1.620$\times10^{-12}$ \\
3, 9/2  $\rightarrow$ 7, 13/2 & 2.880$\times10^{-12}$ & 2.750$\times10^{-12}$ & 2.710$\times10^{-12}$ & 2.660$\times10^{-12}$ & 2.650$\times10^{-12}$ & 2.670$\times10^{-12}$ & 2.700$\times10^{-12}$ \\
3, 7/2  $\rightarrow$ 7, 13/2 & 2.300$\times10^{-12}$ & 2.200$\times10^{-12}$ & 2.170$\times10^{-12}$ & 2.130$\times10^{-12}$ & 2.120$\times10^{-12}$ & 2.140$\times10^{-12}$ & 2.160$\times10^{-12}$ \\
4, 13/2 $\rightarrow$ 7, 19/2 & 5.420$\times10^{-12}$ & 5.330$\times10^{-12}$ & 5.670$\times10^{-12}$ & 6.180$\times10^{-12}$ & 6.490$\times10^{-12}$ & 6.760$\times10^{-12}$ & 7.030$\times10^{-12}$ \\
4,  3/2 $\rightarrow$ 7, 19/2 & 1.550$\times10^{-12}$ & 1.520$\times10^{-12}$ & 1.620$\times10^{-12}$ & 1.770$\times10^{-12}$ & 1.850$\times10^{-12}$ & 1.930$\times10^{-12}$ & 2.010$\times10^{-12}$ \\
4, 5/2  $\rightarrow$ 7, 19/2 & 2.320$\times10^{-12}$ & 2.290$\times10^{-12}$ & 2.430$\times10^{-12}$ & 2.650$\times10^{-12}$ & 2.780$\times10^{-12}$ & 2.900$\times10^{-12}$ & 3.010$\times10^{-12}$ \\
4, 11/2 $\rightarrow$ 7, 19/2 & 4.650$\times10^{-12}$ & 4.570$\times10^{-12}$ & 4.860$\times10^{-12}$ & 5.300$\times10^{-12}$ & 5.560$\times10^{-12}$ & 5.800$\times10^{-12}$ & 6.020$\times10^{-12}$ \\
4, 7/2  $\rightarrow$ 7, 19/2 & 3.100$\times10^{-12}$ & 3.050$\times10^{-12}$ & 3.240$\times10^{-12}$ & 3.530$\times10^{-12}$ & 3.710$\times10^{-12}$ & 3.870$\times10^{-12}$ & 4.020$\times10^{-12}$ \\
\end{tabular}
\end{table*}

\begin{table*}[h]
\footnotesize
    \centering
    \caption{Continuation of Table \ref{c17ocollta}.}
    \begin{tabular}{llllllll}
    \hline
    \hline
 Quantum Numbers & & &T& & \\
    \hline
    $J$, $F \rightarrow J^{'}$ ,$F^{'}$ & 2 K & 5 K & 10 K & 20 K & 30 K & 40 K & 50 K \\ 
\hline
4, 9/2  $\rightarrow$ 7, 19/2 & 3.870$\times10^{-12}$ & 3.810$\times10^{-12}$ & 4.050$\times10^{-12}$ & 4.410$\times10^{-12}$ & 4.640$\times10^{-12}$ & 4.830$\times10^{-12}$ & 5.020$\times10^{-12}$ \\
4, 13/2 $\rightarrow$ 7, 9/2  & 5.420$\times10^{-12}$ & 5.330$\times10^{-12}$ & 5.670$\times10^{-12}$ & 6.180$\times10^{-12}$ & 6.490$\times10^{-12}$ & 6.760$\times10^{-12}$ & 7.030$\times10^{-12}$ \\
4,  3/2 $\rightarrow$ 7, 9/2  & 1.550$\times10^{-12}$ & 1.520$\times10^{-12}$ & 1.620$\times10^{-12}$ & 1.770$\times10^{-12}$ & 1.850$\times10^{-12}$ & 1.930$\times10^{-12}$ & 2.010$\times10^{-12}$ \\
4, 5/2  $\rightarrow$ 7, 9/2  & 2.320$\times10^{-12}$ & 2.290$\times10^{-12}$ & 2.430$\times10^{-12}$ & 2.650$\times10^{-12}$ & 2.780$\times10^{-12}$ & 2.900$\times10^{-12}$ & 3.010$\times10^{-12}$ \\
4, 11/2 $\rightarrow$ 7, 9/2  & 4.650$\times10^{-12}$ & 4.570$\times10^{-12}$ & 4.860$\times10^{-12}$ & 5.300$\times10^{-12}$ & 5.560$\times10^{-12}$ & 5.800$\times10^{-12}$ & 6.020$\times10^{-12}$ \\
4, 7/2  $\rightarrow$ 7, 9/2  & 3.100$\times10^{-12}$ & 3.050$\times10^{-12}$ & 3.240$\times10^{-12}$ & 3.530$\times10^{-12}$ & 3.710$\times10^{-12}$ & 3.870$\times10^{-12}$ & 4.020$\times10^{-12}$ \\
4, 9/2  $\rightarrow$ 7, 9/2  & 3.870$\times10^{-12}$ & 3.810$\times10^{-12}$ & 4.050$\times10^{-12}$ & 4.410$\times10^{-12}$ & 4.640$\times10^{-12}$ & 4.830$\times10^{-12}$ & 5.020$\times10^{-12}$ \\
4, 13/2 $\rightarrow$ 7, 17/2 & 5.420$\times10^{-12}$ & 5.330$\times10^{-12}$ & 5.670$\times10^{-12}$ & 6.180$\times10^{-12}$ & 6.490$\times10^{-12}$ & 6.760$\times10^{-12}$ & 7.030$\times10^{-12}$ \\
4,  3/2 $\rightarrow$ 7, 17/2 & 1.550$\times10^{-12}$ & 1.520$\times10^{-12}$ & 1.620$\times10^{-12}$ & 1.770$\times10^{-12}$ & 1.850$\times10^{-12}$ & 1.930$\times10^{-12}$ & 2.010$\times10^{-12}$ \\
4, 5/2  $\rightarrow$ 7, 17/2 & 2.320$\times10^{-12}$ & 2.290$\times10^{-12}$ & 2.430$\times10^{-12}$ & 2.650$\times10^{-12}$ & 2.780$\times10^{-12}$ & 2.900$\times10^{-12}$ & 3.010$\times10^{-12}$ \\
4, 11/2 $\rightarrow$ 7, 17/2 & 4.650$\times10^{-12}$ & 4.570$\times10^{-12}$ & 4.860$\times10^{-12}$ & 5.300$\times10^{-12}$ & 5.560$\times10^{-12}$ & 5.800$\times10^{-12}$ & 6.020$\times10^{-12}$ \\
4, 7/2  $\rightarrow$ 7, 17/2 & 3.100$\times10^{-12}$ & 3.050$\times10^{-12}$ & 3.240$\times10^{-12}$ & 3.530$\times10^{-12}$ & 3.710$\times10^{-12}$ & 3.870$\times10^{-12}$ & 4.020$\times10^{-12}$ \\
4, 9/2  $\rightarrow$ 7, 17/2 & 3.870$\times10^{-12}$ & 3.810$\times10^{-12}$ & 4.050$\times10^{-12}$ & 4.410$\times10^{-12}$ & 4.640$\times10^{-12}$ & 4.830$\times10^{-12}$ & 5.020$\times10^{-12}$ \\
4, 13/2 $\rightarrow$ 7, 11/2 & 5.420$\times10^{-12}$ & 5.330$\times10^{-12}$ & 5.670$\times10^{-12}$ & 6.180$\times10^{-12}$ & 6.490$\times10^{-12}$ & 6.760$\times10^{-12}$ & 7.030$\times10^{-12}$ \\
4,  3/2 $\rightarrow$ 7, 11/2 & 1.550$\times10^{-12}$ & 1.520$\times10^{-12}$ & 1.620$\times10^{-12}$ & 1.770$\times10^{-12}$ & 1.850$\times10^{-12}$ & 1.930$\times10^{-12}$ & 2.010$\times10^{-12}$ \\
4, 5/2  $\rightarrow$ 7, 11/2 & 2.320$\times10^{-12}$ & 2.290$\times10^{-12}$ & 2.430$\times10^{-12}$ & 2.650$\times10^{-12}$ & 2.780$\times10^{-12}$ & 2.900$\times10^{-12}$ & 3.010$\times10^{-12}$ \\
4, 11/2 $\rightarrow$ 7, 11/2 & 4.650$\times10^{-12}$ & 4.570$\times10^{-12}$ & 4.860$\times10^{-12}$ & 5.300$\times10^{-12}$ & 5.560$\times10^{-12}$ & 5.800$\times10^{-12}$ & 6.020$\times10^{-12}$ \\
4, 7/2  $\rightarrow$ 7, 11/2 & 3.100$\times10^{-12}$ & 3.050$\times10^{-12}$ & 3.240$\times10^{-12}$ & 3.530$\times10^{-12}$ & 3.710$\times10^{-12}$ & 3.870$\times10^{-12}$ & 4.020$\times10^{-12}$ \\
4, 9/2  $\rightarrow$ 7, 11/2 & 3.870$\times10^{-12}$ & 3.810$\times10^{-12}$ & 4.050$\times10^{-12}$ & 4.410$\times10^{-12}$ & 4.640$\times10^{-12}$ & 4.830$\times10^{-12}$ & 5.020$\times10^{-12}$ \\
4, 13/2 $\rightarrow$ 7, 15/2 & 5.420$\times10^{-12}$ & 5.330$\times10^{-12}$ & 5.670$\times10^{-12}$ & 6.180$\times10^{-12}$ & 6.490$\times10^{-12}$ & 6.760$\times10^{-12}$ & 7.030$\times10^{-12}$ \\
4,  3/2 $\rightarrow$ 7, 15/2 & 1.550$\times10^{-12}$ & 1.520$\times10^{-12}$ & 1.620$\times10^{-12}$ & 1.770$\times10^{-12}$ & 1.850$\times10^{-12}$ & 1.930$\times10^{-12}$ & 2.010$\times10^{-12}$ \\
4, 5/2  $\rightarrow$ 7, 15/2 & 2.320$\times10^{-12}$ & 2.290$\times10^{-12}$ & 2.430$\times10^{-12}$ & 2.650$\times10^{-12}$ & 2.780$\times10^{-12}$ & 2.900$\times10^{-12}$ & 3.010$\times10^{-12}$ \\
4, 11/2 $\rightarrow$ 7, 15/2 & 4.650$\times10^{-12}$ & 4.570$\times10^{-12}$ & 4.860$\times10^{-12}$ & 5.300$\times10^{-12}$ & 5.560$\times10^{-12}$ & 5.800$\times10^{-12}$ & 6.020$\times10^{-12}$ \\
4, 7/2  $\rightarrow$ 7, 15/2 & 3.100$\times10^{-12}$ & 3.050$\times10^{-12}$ & 3.240$\times10^{-12}$ & 3.530$\times10^{-12}$ & 3.710$\times10^{-12}$ & 3.870$\times10^{-12}$ & 4.020$\times10^{-12}$ \\
4, 9/2  $\rightarrow$ 7, 15/2 & 3.870$\times10^{-12}$ & 3.810$\times10^{-12}$ & 4.050$\times10^{-12}$ & 4.410$\times10^{-12}$ & 4.640$\times10^{-12}$ & 4.830$\times10^{-12}$ & 5.020$\times10^{-12}$ \\
4, 13/2 $\rightarrow$ 7, 13/2 & 5.420$\times10^{-12}$ & 5.330$\times10^{-12}$ & 5.670$\times10^{-12}$ & 6.180$\times10^{-12}$ & 6.490$\times10^{-12}$ & 6.760$\times10^{-12}$ & 7.030$\times10^{-12}$ \\
4,  3/2 $\rightarrow$ 7, 13/2 & 1.550$\times10^{-12}$ & 1.520$\times10^{-12}$ & 1.620$\times10^{-12}$ & 1.770$\times10^{-12}$ & 1.850$\times10^{-12}$ & 1.930$\times10^{-12}$ & 2.010$\times10^{-12}$ \\
4, 5/2  $\rightarrow$ 7, 13/2 & 2.320$\times10^{-12}$ & 2.290$\times10^{-12}$ & 2.430$\times10^{-12}$ & 2.650$\times10^{-12}$ & 2.780$\times10^{-12}$ & 2.900$\times10^{-12}$ & 3.010$\times10^{-12}$ \\
4, 11/2 $\rightarrow$ 7, 13/2 & 4.650$\times10^{-12}$ & 4.570$\times10^{-12}$ & 4.860$\times10^{-12}$ & 5.300$\times10^{-12}$ & 5.560$\times10^{-12}$ & 5.800$\times10^{-12}$ & 6.020$\times10^{-12}$ \\
4, 7/2  $\rightarrow$ 7, 13/2 & 3.100$\times10^{-12}$ & 3.050$\times10^{-12}$ & 3.240$\times10^{-12}$ & 3.530$\times10^{-12}$ & 3.710$\times10^{-12}$ & 3.870$\times10^{-12}$ & 4.020$\times10^{-12}$ \\
4, 9/2  $\rightarrow$ 7, 13/2 & 3.870$\times10^{-12}$ & 3.810$\times10^{-12}$ & 4.050$\times10^{-12}$ & 4.410$\times10^{-12}$ & 4.640$\times10^{-12}$ & 4.830$\times10^{-12}$ & 5.020$\times10^{-12}$ \\
5, 15/2 $\rightarrow$ 7, 19/2 & 2.090$\times10^{-11}$ & 2.130$\times10^{-11}$ & 2.180$\times10^{-11}$ & 2.100$\times10^{-11}$ & 2.000$\times10^{-11}$ & 1.930$\times10^{-11}$ & 1.870$\times10^{-11}$ \\
5, 5/2  $\rightarrow$ 7, 19/2 & 7.830$\times10^{-12}$ & 7.980$\times10^{-12}$ & 8.170$\times10^{-12}$ & 7.870$\times10^{-12}$ & 7.520$\times10^{-12}$ & 7.230$\times10^{-12}$ & 7.010$\times10^{-12}$ \\
5, 7/2  $\rightarrow$ 7, 19/2 & 1.040$\times10^{-11}$ & 1.060$\times10^{-11}$ & 1.090$\times10^{-11}$ & 1.050$\times10^{-11}$ & 1.000$\times10^{-11}$ & 9.640$\times10^{-12}$ & 9.350$\times10^{-12}$ \\
5, 13/2 $\rightarrow$ 7, 19/2 & 1.830$\times10^{-11}$ & 1.860$\times10^{-11}$ & 1.910$\times10^{-11}$ & 1.840$\times10^{-11}$ & 1.750$\times10^{-11}$ & 1.690$\times10^{-11}$ & 1.640$\times10^{-11}$ \\
5, 9/2  $\rightarrow$ 7, 19/2 & 1.310$\times10^{-11}$ & 1.330$\times10^{-11}$ & 1.360$\times10^{-11}$ & 1.310$\times10^{-11}$ & 1.250$\times10^{-11}$ & 1.200$\times10^{-11}$ & 1.170$\times10^{-11}$ \\
5, 11/2 $\rightarrow$ 7, 19/2 & 1.570$\times10^{-11}$ & 1.600$\times10^{-11}$ & 1.630$\times10^{-11}$ & 1.570$\times10^{-11}$ & 1.500$\times10^{-11}$ & 1.450$\times10^{-11}$ & 1.400$\times10^{-11}$ \\
5, 15/2 $\rightarrow$ 7, 9/2  & 2.090$\times10^{-11}$ & 2.130$\times10^{-11}$ & 2.180$\times10^{-11}$ & 2.100$\times10^{-11}$ & 2.000$\times10^{-11}$ & 1.930$\times10^{-11}$ & 1.870$\times10^{-11}$ \\
5, 5/2  $\rightarrow$ 7, 9/2  & 7.830$\times10^{-12}$ & 7.980$\times10^{-12}$ & 8.170$\times10^{-12}$ & 7.870$\times10^{-12}$ & 7.520$\times10^{-12}$ & 7.230$\times10^{-12}$ & 7.010$\times10^{-12}$ \\
5, 7/2  $\rightarrow$ 7, 9/2  & 1.040$\times10^{-11}$ & 1.060$\times10^{-11}$ & 1.090$\times10^{-11}$ & 1.050$\times10^{-11}$ & 1.000$\times10^{-11}$ & 9.640$\times10^{-12}$ & 9.350$\times10^{-12}$ \\
5, 13/2 $\rightarrow$ 7, 9/2  & 1.830$\times10^{-11}$ & 1.860$\times10^{-11}$ & 1.910$\times10^{-11}$ & 1.840$\times10^{-11}$ & 1.750$\times10^{-11}$ & 1.690$\times10^{-11}$ & 1.640$\times10^{-11}$ \\
5, 9/2  $\rightarrow$ 7, 9/2  & 1.310$\times10^{-11}$ & 1.330$\times10^{-11}$ & 1.360$\times10^{-11}$ & 1.310$\times10^{-11}$ & 1.250$\times10^{-11}$ & 1.200$\times10^{-11}$ & 1.170$\times10^{-11}$ \\
5, 11/2 $\rightarrow$ 7, 9/2  & 1.570$\times10^{-11}$ & 1.600$\times10^{-11}$ & 1.630$\times10^{-11}$ & 1.570$\times10^{-11}$ & 1.500$\times10^{-11}$ & 1.450$\times10^{-11}$ & 1.400$\times10^{-11}$ \\
5, 15/2 $\rightarrow$ 7, 17/2 & 2.090$\times10^{-11}$ & 2.130$\times10^{-11}$ & 2.180$\times10^{-11}$ & 2.100$\times10^{-11}$ & 2.000$\times10^{-11}$ & 1.930$\times10^{-11}$ & 1.870$\times10^{-11}$ \\
5, 5/2  $\rightarrow$ 7, 17/2 & 7.830$\times10^{-12}$ & 7.980$\times10^{-12}$ & 8.170$\times10^{-12}$ & 7.870$\times10^{-12}$ & 7.520$\times10^{-12}$ & 7.230$\times10^{-12}$ & 7.010$\times10^{-12}$ \\
5, 7/2  $\rightarrow$ 7, 17/2 & 1.040$\times10^{-11}$ & 1.060$\times10^{-11}$ & 1.090$\times10^{-11}$ & 1.050$\times10^{-11}$ & 1.000$\times10^{-11}$ & 9.640$\times10^{-12}$ & 9.350$\times10^{-12}$ \\
5, 13/2 $\rightarrow$ 7, 17/2 & 1.830$\times10^{-11}$ & 1.860$\times10^{-11}$ & 1.910$\times10^{-11}$ & 1.840$\times10^{-11}$ & 1.750$\times10^{-11}$ & 1.690$\times10^{-11}$ & 1.640$\times10^{-11}$ \\
5, 9/2  $\rightarrow$ 7, 17/2 & 1.310$\times10^{-11}$ & 1.330$\times10^{-11}$ & 1.360$\times10^{-11}$ & 1.310$\times10^{-11}$ & 1.250$\times10^{-11}$ & 1.200$\times10^{-11}$ & 1.170$\times10^{-11}$ \\
5, 11/2 $\rightarrow$ 7, 17/2 & 1.570$\times10^{-11}$ & 1.600$\times10^{-11}$ & 1.630$\times10^{-11}$ & 1.570$\times10^{-11}$ & 1.500$\times10^{-11}$ & 1.450$\times10^{-11}$ & 1.400$\times10^{-11}$ \\
5, 15/2 $\rightarrow$ 7, 11/2 & 2.090$\times10^{-11}$ & 2.130$\times10^{-11}$ & 2.180$\times10^{-11}$ & 2.100$\times10^{-11}$ & 2.000$\times10^{-11}$ & 1.930$\times10^{-11}$ & 1.870$\times10^{-11}$ \\
5, 5/2  $\rightarrow$ 7, 11/2 & 7.830$\times10^{-12}$ & 7.980$\times10^{-12}$ & 8.170$\times10^{-12}$ & 7.870$\times10^{-12}$ & 7.520$\times10^{-12}$ & 7.230$\times10^{-12}$ & 7.010$\times10^{-12}$ \\
5, 7/2  $\rightarrow$ 7, 11/2 & 1.040$\times10^{-11}$ & 1.060$\times10^{-11}$ & 1.090$\times10^{-11}$ & 1.050$\times10^{-11}$ & 1.000$\times10^{-11}$ & 9.640$\times10^{-12}$ & 9.350$\times10^{-12}$ \\
5, 13/2 $\rightarrow$ 7, 11/2 & 1.830$\times10^{-11}$ & 1.860$\times10^{-11}$ & 1.910$\times10^{-11}$ & 1.840$\times10^{-11}$ & 1.750$\times10^{-11}$ & 1.690$\times10^{-11}$ & 1.640$\times10^{-11}$ \\
5, 9/2  $\rightarrow$ 7, 11/2 & 1.310$\times10^{-11}$ & 1.330$\times10^{-11}$ & 1.360$\times10^{-11}$ & 1.310$\times10^{-11}$ & 1.250$\times10^{-11}$ & 1.200$\times10^{-11}$ & 1.170$\times10^{-11}$ \\
5, 11/2 $\rightarrow$ 7, 11/2 & 1.570$\times10^{-11}$ & 1.600$\times10^{-11}$ & 1.630$\times10^{-11}$ & 1.570$\times10^{-11}$ & 1.500$\times10^{-11}$ & 1.450$\times10^{-11}$ & 1.400$\times10^{-11}$ \\
\end{tabular}
\end{table*}

\begin{table*}[h]
\footnotesize
    \centering
    \caption{Continuation of Table \ref{c17ocollta}.}
    \begin{tabular}{llllllll}
    \hline
    \hline
 Quantum Numbers & & &T& & \\
    \hline
    $J$, $F \rightarrow J^{'}$ ,$F^{'}$ & 2 K & 5 K & 10 K & 20 K & 30 K & 40 K & 50 K \\ 
    \hline
5, 15/2 $\rightarrow$ 7, 15/2 & 2.090$\times10^{-11}$ & 2.130$\times10^{-11}$ & 2.180$\times10^{-11}$ & 2.100$\times10^{-11}$ & 2.000$\times10^{-11}$ & 1.930$\times10^{-11}$ & 1.870$\times10^{-11}$ \\
5, 5/2  $\rightarrow$ 7, 15/2 & 7.830$\times10^{-12}$ & 7.980$\times10^{-12}$ & 8.170$\times10^{-12}$ & 7.870$\times10^{-12}$ & 7.520$\times10^{-12}$ & 7.230$\times10^{-12}$ & 7.010$\times10^{-12}$ \\
5, 7/2  $\rightarrow$ 7, 15/2 & 1.040$\times10^{-11}$ & 1.060$\times10^{-11}$ & 1.090$\times10^{-11}$ & 1.050$\times10^{-11}$ & 1.000$\times10^{-11}$ & 9.640$\times10^{-12}$ & 9.350$\times10^{-12}$ \\
5, 13/2 $\rightarrow$ 7, 15/2 & 1.830$\times10^{-11}$ & 1.860$\times10^{-11}$ & 1.910$\times10^{-11}$ & 1.840$\times10^{-11}$ & 1.750$\times10^{-11}$ & 1.690$\times10^{-11}$ & 1.640$\times10^{-11}$ \\
5, 9/2  $\rightarrow$ 7, 15/2 & 1.310$\times10^{-11}$ & 1.330$\times10^{-11}$ & 1.360$\times10^{-11}$ & 1.310$\times10^{-11}$ & 1.250$\times10^{-11}$ & 1.200$\times10^{-11}$ & 1.170$\times10^{-11}$ \\
5, 11/2 $\rightarrow$ 7, 15/2 & 1.570$\times10^{-11}$ & 1.600$\times10^{-11}$ & 1.630$\times10^{-11}$ & 1.570$\times10^{-11}$ & 1.500$\times10^{-11}$ & 1.450$\times10^{-11}$ & 1.400$\times10^{-11}$ \\
5, 15/2 $\rightarrow$ 7, 13/2 & 2.090$\times10^{-11}$ & 2.130$\times10^{-11}$ & 2.180$\times10^{-11}$ & 2.100$\times10^{-11}$ & 2.000$\times10^{-11}$ & 1.930$\times10^{-11}$ & 1.870$\times10^{-11}$ \\
5, 5/2  $\rightarrow$ 7, 13/2 & 7.830$\times10^{-12}$ & 7.980$\times10^{-12}$ & 8.170$\times10^{-12}$ & 7.870$\times10^{-12}$ & 7.520$\times10^{-12}$ & 7.230$\times10^{-12}$ & 7.010$\times10^{-12}$ \\
5, 7/2  $\rightarrow$ 7, 13/2 & 1.040$\times10^{-11}$ & 1.060$\times10^{-11}$ & 1.090$\times10^{-11}$ & 1.050$\times10^{-11}$ & 1.000$\times10^{-11}$ & 9.640$\times10^{-12}$ & 9.350$\times10^{-12}$ \\
5, 13/2 $\rightarrow$ 7, 13/2 & 1.830$\times10^{-11}$ & 1.860$\times10^{-11}$ & 1.910$\times10^{-11}$ & 1.840$\times10^{-11}$ & 1.750$\times10^{-11}$ & 1.690$\times10^{-11}$ & 1.640$\times10^{-11}$ \\
5, 9/2  $\rightarrow$ 7, 13/2 & 1.310$\times10^{-11}$ & 1.330$\times10^{-11}$ & 1.360$\times10^{-11}$ & 1.310$\times10^{-11}$ & 1.250$\times10^{-11}$ & 1.200$\times10^{-11}$ & 1.170$\times10^{-11}$ \\
5, 11/2 $\rightarrow$ 7, 13/2 & 1.570$\times10^{-11}$ & 1.600$\times10^{-11}$ & 1.630$\times10^{-11}$ & 1.570$\times10^{-11}$ & 1.500$\times10^{-11}$ & 1.450$\times10^{-11}$ & 1.400$\times10^{-11}$ \\
6, 17/2 $\rightarrow$ 7, 19/2 & 8.840$\times10^{-12}$ & 1.030$\times10^{-11}$ & 1.340$\times10^{-11}$ & 1.610$\times10^{-11}$ & 1.680$\times10^{-11}$ & 1.710$\times10^{-11}$ & 1.720$\times10^{-11}$ \\
6, 7/2  $\rightarrow$ 7, 19/2 & 3.930$\times10^{-12}$ & 4.570$\times10^{-12}$ & 5.960$\times10^{-12}$ & 7.170$\times10^{-12}$ & 7.480$\times10^{-12}$ & 7.580$\times10^{-12}$ & 7.630$\times10^{-12}$ \\
6, 15/2 $\rightarrow$ 7, 19/2 & 7.860$\times10^{-12}$ & 9.140$\times10^{-12}$ & 1.190$\times10^{-11}$ & 1.430$\times10^{-11}$ & 1.500$\times10^{-11}$ & 1.520$\times10^{-11}$ & 1.530$\times10^{-11}$ \\
6, 9/2  $\rightarrow$ 7, 19/2 & 4.910$\times10^{-12}$ & 5.720$\times10^{-12}$ & 7.440$\times10^{-12}$ & 8.960$\times10^{-12}$ & 9.350$\times10^{-12}$ & 9.480$\times10^{-12}$ & 9.540$\times10^{-12}$ \\
6, 11/2 $\rightarrow$ 7, 19/2 & 5.900$\times10^{-12}$ & 6.860$\times10^{-12}$ & 8.930$\times10^{-12}$ & 1.080$\times10^{-11}$ & 1.120$\times10^{-11}$ & 1.140$\times10^{-11}$ & 1.140$\times10^{-11}$ \\
6, 13/2 $\rightarrow$ 7, 19/2 & 6.880$\times10^{-12}$ & 8.000$\times10^{-12}$ & 1.040$\times10^{-11}$ & 1.250$\times10^{-11}$ & 1.310$\times10^{-11}$ & 1.330$\times10^{-11}$ & 1.340$\times10^{-11}$ \\
6, 17/2 $\rightarrow$ 7, 9/2  & 8.840$\times10^{-12}$ & 1.030$\times10^{-11}$ & 1.340$\times10^{-11}$ & 1.610$\times10^{-11}$ & 1.680$\times10^{-11}$ & 1.710$\times10^{-11}$ & 1.720$\times10^{-11}$ \\
6, 7/2  $\rightarrow$ 7, 9/2  & 3.930$\times10^{-12}$ & 4.570$\times10^{-12}$ & 5.960$\times10^{-12}$ & 7.170$\times10^{-12}$ & 7.480$\times10^{-12}$ & 7.580$\times10^{-12}$ & 7.630$\times10^{-12}$ \\
6, 15/2 $\rightarrow$ 7, 9/2  & 7.860$\times10^{-12}$ & 9.140$\times10^{-12}$ & 1.190$\times10^{-11}$ & 1.430$\times10^{-11}$ & 1.500$\times10^{-11}$ & 1.520$\times10^{-11}$ & 1.530$\times10^{-11}$ \\
6, 9/2  $\rightarrow$ 7, 9/2  & 4.910$\times10^{-12}$ & 5.720$\times10^{-12}$ & 7.440$\times10^{-12}$ & 8.960$\times10^{-12}$ & 9.350$\times10^{-12}$ & 9.480$\times10^{-12}$ & 9.540$\times10^{-12}$ \\
6, 11/2 $\rightarrow$ 7, 9/2  & 5.900$\times10^{-12}$ & 6.860$\times10^{-12}$ & 8.930$\times10^{-12}$ & 1.080$\times10^{-11}$ & 1.120$\times10^{-11}$ & 1.140$\times10^{-11}$ & 1.140$\times10^{-11}$ \\
6, 13/2 $\rightarrow$ 7, 9/2  & 6.880$\times10^{-12}$ & 8.000$\times10^{-12}$ & 1.040$\times10^{-11}$ & 1.250$\times10^{-11}$ & 1.310$\times10^{-11}$ & 1.330$\times10^{-11}$ & 1.340$\times10^{-11}$ \\
6, 17/2 $\rightarrow$ 7, 17/2 & 8.840$\times10^{-12}$ & 1.030$\times10^{-11}$ & 1.340$\times10^{-11}$ & 1.610$\times10^{-11}$ & 1.680$\times10^{-11}$ & 1.710$\times10^{-11}$ & 1.720$\times10^{-11}$ \\
6, 7/2  $\rightarrow$ 7, 17/2 & 3.930$\times10^{-12}$ & 4.570$\times10^{-12}$ & 5.960$\times10^{-12}$ & 7.170$\times10^{-12}$ & 7.480$\times10^{-12}$ & 7.580$\times10^{-12}$ & 7.630$\times10^{-12}$ \\
6, 15/2 $\rightarrow$ 7, 17/2 & 7.860$\times10^{-12}$ & 9.140$\times10^{-12}$ & 1.190$\times10^{-11}$ & 1.430$\times10^{-11}$ & 1.500$\times10^{-11}$ & 1.520$\times10^{-11}$ & 1.530$\times10^{-11}$ \\
6, 9/2  $\rightarrow$ 7, 17/2 & 4.910$\times10^{-12}$ & 5.720$\times10^{-12}$ & 7.440$\times10^{-12}$ & 8.960$\times10^{-12}$ & 9.350$\times10^{-12}$ & 9.480$\times10^{-12}$ & 9.540$\times10^{-12}$ \\
6, 11/2 $\rightarrow$ 7, 17/2 & 5.900$\times10^{-12}$ & 6.860$\times10^{-12}$ & 8.930$\times10^{-12}$ & 1.080$\times10^{-11}$ & 1.120$\times10^{-11}$ & 1.140$\times10^{-11}$ & 1.140$\times10^{-11}$ \\
6, 13/2 $\rightarrow$ 7, 17/2 & 6.880$\times10^{-12}$ & 8.000$\times10^{-12}$ & 1.040$\times10^{-11}$ & 1.250$\times10^{-11}$ & 1.310$\times10^{-11}$ & 1.330$\times10^{-11}$ & 1.340$\times10^{-11}$ \\
6, 17/2 $\rightarrow$ 7, 11/2 & 8.840$\times10^{-12}$ & 1.030$\times10^{-11}$ & 1.340$\times10^{-11}$ & 1.610$\times10^{-11}$ & 1.680$\times10^{-11}$ & 1.710$\times10^{-11}$ & 1.720$\times10^{-11}$ \\
6, 7/2  $\rightarrow$ 7, 11/2 & 3.930$\times10^{-12}$ & 4.570$\times10^{-12}$ & 5.960$\times10^{-12}$ & 7.170$\times10^{-12}$ & 7.480$\times10^{-12}$ & 7.580$\times10^{-12}$ & 7.630$\times10^{-12}$ \\
6, 15/2 $\rightarrow$ 7, 11/2 & 7.860$\times10^{-12}$ & 9.140$\times10^{-12}$ & 1.190$\times10^{-11}$ & 1.430$\times10^{-11}$ & 1.500$\times10^{-11}$ & 1.520$\times10^{-11}$ & 1.530$\times10^{-11}$ \\
6, 9/2  $\rightarrow$ 7, 11/2 & 4.910$\times10^{-12}$ & 5.720$\times10^{-12}$ & 7.440$\times10^{-12}$ & 8.960$\times10^{-12}$ & 9.350$\times10^{-12}$ & 9.480$\times10^{-12}$ & 9.540$\times10^{-12}$ \\
6, 11/2 $\rightarrow$ 7, 11/2 & 5.900$\times10^{-12}$ & 6.860$\times10^{-12}$ & 8.930$\times10^{-12}$ & 1.080$\times10^{-11}$ & 1.120$\times10^{-11}$ & 1.140$\times10^{-11}$ & 1.140$\times10^{-11}$ \\
6, 13/2 $\rightarrow$ 7, 11/2 & 6.880$\times10^{-12}$ & 8.000$\times10^{-12}$ & 1.040$\times10^{-11}$ & 1.250$\times10^{-11}$ & 1.310$\times10^{-11}$ & 1.330$\times10^{-11}$ & 1.340$\times10^{-11}$ \\
6, 17/2 $\rightarrow$ 7, 15/2 & 8.840$\times10^{-12}$ & 1.030$\times10^{-11}$ & 1.340$\times10^{-11}$ & 1.610$\times10^{-11}$ & 1.680$\times10^{-11}$ & 1.710$\times10^{-11}$ & 1.720$\times10^{-11}$ \\
6, 7/2  $\rightarrow$ 7, 15/2 & 3.930$\times10^{-12}$ & 4.570$\times10^{-12}$ & 5.960$\times10^{-12}$ & 7.170$\times10^{-12}$ & 7.480$\times10^{-12}$ & 7.580$\times10^{-12}$ & 7.630$\times10^{-12}$ \\
6, 15/2 $\rightarrow$ 7, 15/2 & 7.860$\times10^{-12}$ & 9.140$\times10^{-12}$ & 1.190$\times10^{-11}$ & 1.430$\times10^{-11}$ & 1.500$\times10^{-11}$ & 1.520$\times10^{-11}$ & 1.530$\times10^{-11}$ \\
6, 9/2  $\rightarrow$ 7, 15/2 & 4.910$\times10^{-12}$ & 5.720$\times10^{-12}$ & 7.440$\times10^{-12}$ & 8.960$\times10^{-12}$ & 9.350$\times10^{-12}$ & 9.480$\times10^{-12}$ & 9.540$\times10^{-12}$ \\
6, 11/2 $\rightarrow$ 7, 15/2 & 5.900$\times10^{-12}$ & 6.860$\times10^{-12}$ & 8.930$\times10^{-12}$ & 1.080$\times10^{-11}$ & 1.120$\times10^{-11}$ & 1.140$\times10^{-11}$ & 1.140$\times10^{-11}$ \\
6, 13/2 $\rightarrow$ 7, 15/2 & 6.880$\times10^{-12}$ & 8.000$\times10^{-12}$ & 1.040$\times10^{-11}$ & 1.250$\times10^{-11}$ & 1.310$\times10^{-11}$ & 1.330$\times10^{-11}$ & 1.340$\times10^{-11}$ \\
6, 17/2 $\rightarrow$ 7, 13/2 & 8.840$\times10^{-12}$ & 1.030$\times10^{-11}$ & 1.340$\times10^{-11}$ & 1.610$\times10^{-11}$ & 1.680$\times10^{-11}$ & 1.710$\times10^{-11}$ & 1.720$\times10^{-11}$ \\
6, 7/2  $\rightarrow$ 7, 13/2 & 3.930$\times10^{-12}$ & 4.570$\times10^{-12}$ & 5.960$\times10^{-12}$ & 7.170$\times10^{-12}$ & 7.480$\times10^{-12}$ & 7.580$\times10^{-12}$ & 7.630$\times10^{-12}$ \\
6, 15/2 $\rightarrow$ 7, 13/2 & 7.860$\times10^{-12}$ & 9.140$\times10^{-12}$ & 1.190$\times10^{-11}$ & 1.430$\times10^{-11}$ & 1.500$\times10^{-11}$ & 1.520$\times10^{-11}$ & 1.530$\times10^{-11}$ \\
6, 9/2  $\rightarrow$ 7, 13/2 & 4.910$\times10^{-12}$ & 5.720$\times10^{-12}$ & 7.440$\times10^{-12}$ & 8.960$\times10^{-12}$ & 9.350$\times10^{-12}$ & 9.480$\times10^{-12}$ & 9.540$\times10^{-12}$ \\
6, 11/2 $\rightarrow$ 7, 13/2 & 5.900$\times10^{-12}$ & 6.860$\times10^{-12}$ & 8.930$\times10^{-12}$ & 1.080$\times10^{-11}$ & 1.120$\times10^{-11}$ & 1.140$\times10^{-11}$ & 1.140$\times10^{-11}$ \\
6, 13/2 $\rightarrow$ 7, 13/2 & 6.880$\times10^{-12}$ & 8.000$\times10^{-12}$ & 1.040$\times10^{-11}$ & 1.250$\times10^{-11}$ & 1.310$\times10^{-11}$ & 1.330$\times10^{-11}$ & 1.340$\times10^{-11}$ \\
0, 5/2  $\rightarrow$ 8, 21/2 & 9.920$\times10^{-14}$ & 9.680$\times10^{-14}$ & 9.950$\times10^{-14}$ & 1.100$\times10^{-13}$ & 1.260$\times10^{-13}$ & 1.470$\times10^{-13}$ & 1.720$\times10^{-13}$ \\
0, 5/2  $\rightarrow$ 8, 19/2 & 9.920$\times10^{-14}$ & 9.680$\times10^{-14}$ & 9.950$\times10^{-14}$ & 1.100$\times10^{-13}$ & 1.260$\times10^{-13}$ & 1.470$\times10^{-13}$ & 1.720$\times10^{-13}$ \\
0, 5/2  $\rightarrow$ 8, 11/2 & 9.920$\times10^{-14}$ & 9.680$\times10^{-14}$ & 9.950$\times10^{-14}$ & 1.100$\times10^{-13}$ & 1.260$\times10^{-13}$ & 1.470$\times10^{-13}$ & 1.720$\times10^{-13}$ \\
0, 5/2  $\rightarrow$ 8, 13/2 & 9.920$\times10^{-14}$ & 9.680$\times10^{-14}$ & 9.950$\times10^{-14}$ & 1.100$\times10^{-13}$ & 1.260$\times10^{-13}$ & 1.470$\times10^{-13}$ & 1.720$\times10^{-13}$ \\
0, 5/2  $\rightarrow$ 8, 17/2 & 9.920$\times10^{-14}$ & 9.680$\times10^{-14}$ & 9.950$\times10^{-14}$ & 1.100$\times10^{-13}$ & 1.260$\times10^{-13}$ & 1.470$\times10^{-13}$ & 1.720$\times10^{-13}$ \\
1, 3/2  $\rightarrow$ 8, 21/2 & 1.200$\times10^{-13}$ & 1.180$\times10^{-13}$ & 1.220$\times10^{-13}$ & 1.340$\times10^{-13}$ & 1.520$\times10^{-13}$ & 1.750$\times10^{-13}$ & 2.020$\times10^{-13}$ \\
1, 7/2  $\rightarrow$ 8, 21/2 & 2.410$\times10^{-13}$ & 2.370$\times10^{-13}$ & 2.440$\times10^{-13}$ & 2.690$\times10^{-13}$ & 3.050$\times10^{-13}$ & 3.500$\times10^{-13}$ & 4.040$\times10^{-13}$ \\
\end{tabular}
\end{table*}

\begin{table*}[h]
\footnotesize
    \centering
    \caption{Continuation of Table \ref{c17ocollta}.}
    \begin{tabular}{llllllll}
    \hline
    \hline
 Quantum Numbers & & &T& & \\
    \hline
    $J$, $F \rightarrow J^{'}$ ,$F^{'}$ & 2 K & 5 K & 10 K & 20 K & 30 K & 40 K & 50 K \\ 
\hline
1, 5/2  $\rightarrow$ 8, 21/2 & 1.810$\times10^{-13}$ & 1.770$\times10^{-13}$ & 1.830$\times10^{-13}$ & 2.020$\times10^{-13}$ & 2.280$\times10^{-13}$ & 2.630$\times10^{-13}$ & 3.030$\times10^{-13}$ \\
1, 3/2  $\rightarrow$ 8, 19/2 & 1.200$\times10^{-13}$ & 1.180$\times10^{-13}$ & 1.220$\times10^{-13}$ & 1.340$\times10^{-13}$ & 1.520$\times10^{-13}$ & 1.750$\times10^{-13}$ & 2.020$\times10^{-13}$ \\
1, 7/2  $\rightarrow$ 8, 19/2 & 2.410$\times10^{-13}$ & 2.370$\times10^{-13}$ & 2.440$\times10^{-13}$ & 2.690$\times10^{-13}$ & 3.050$\times10^{-13}$ & 3.500$\times10^{-13}$ & 4.040$\times10^{-13}$ \\
1, 5/2  $\rightarrow$ 8, 19/2 & 1.810$\times10^{-13}$ & 1.770$\times10^{-13}$ & 1.830$\times10^{-13}$ & 2.020$\times10^{-13}$ & 2.280$\times10^{-13}$ & 2.630$\times10^{-13}$ & 3.030$\times10^{-13}$ \\
1, 3/2  $\rightarrow$ 8, 11/2 & 1.200$\times10^{-13}$ & 1.180$\times10^{-13}$ & 1.220$\times10^{-13}$ & 1.340$\times10^{-13}$ & 1.520$\times10^{-13}$ & 1.750$\times10^{-13}$ & 2.020$\times10^{-13}$ \\
1, 7/2  $\rightarrow$ 8, 11/2 & 2.410$\times10^{-13}$ & 2.370$\times10^{-13}$ & 2.440$\times10^{-13}$ & 2.690$\times10^{-13}$ & 3.050$\times10^{-13}$ & 3.500$\times10^{-13}$ & 4.040$\times10^{-13}$ \\
1, 5/2  $\rightarrow$ 8, 11/2 & 1.810$\times10^{-13}$ & 1.770$\times10^{-13}$ & 1.830$\times10^{-13}$ & 2.020$\times10^{-13}$ & 2.280$\times10^{-13}$ & 2.630$\times10^{-13}$ & 3.030$\times10^{-13}$ \\
1, 3/2  $\rightarrow$ 8, 13/2 & 1.200$\times10^{-13}$ & 1.180$\times10^{-13}$ & 1.220$\times10^{-13}$ & 1.340$\times10^{-13}$ & 1.520$\times10^{-13}$ & 1.750$\times10^{-13}$ & 2.020$\times10^{-13}$ \\
1, 7/2  $\rightarrow$ 8, 13/2 & 2.410$\times10^{-13}$ & 2.370$\times10^{-13}$ & 2.440$\times10^{-13}$ & 2.690$\times10^{-13}$ & 3.050$\times10^{-13}$ & 3.500$\times10^{-13}$ & 4.040$\times10^{-13}$ \\
1, 5/2  $\rightarrow$ 8, 13/2 & 1.810$\times10^{-13}$ & 1.770$\times10^{-13}$ & 1.830$\times10^{-13}$ & 2.020$\times10^{-13}$ & 2.280$\times10^{-13}$ & 2.630$\times10^{-13}$ & 3.030$\times10^{-13}$ \\
1, 3/2  $\rightarrow$ 8, 17/2 & 1.200$\times10^{-13}$ & 1.180$\times10^{-13}$ & 1.220$\times10^{-13}$ & 1.340$\times10^{-13}$ & 1.520$\times10^{-13}$ & 1.750$\times10^{-13}$ & 2.020$\times10^{-13}$ \\
1, 7/2  $\rightarrow$ 8, 17/2 & 2.410$\times10^{-13}$ & 2.370$\times10^{-13}$ & 2.440$\times10^{-13}$ & 2.690$\times10^{-13}$ & 3.050$\times10^{-13}$ & 3.500$\times10^{-13}$ & 4.040$\times10^{-13}$ \\
1, 5/2  $\rightarrow$ 8, 17/2 & 1.810$\times10^{-13}$ & 1.770$\times10^{-13}$ & 1.830$\times10^{-13}$ & 2.020$\times10^{-13}$ & 2.280$\times10^{-13}$ & 2.630$\times10^{-13}$ & 3.030$\times10^{-13}$ \\
2, 1/2  $\rightarrow$ 8, 21/2 & 1.130$\times10^{-13}$ & 1.080$\times10^{-13}$ & 1.080$\times10^{-13}$ & 1.120$\times10^{-13}$ & 1.180$\times10^{-13}$ & 1.270$\times10^{-13}$ & 1.370$\times10^{-13}$ \\
2, 9/2  $\rightarrow$ 8, 21/2 & 5.640$\times10^{-13}$ & 5.420$\times10^{-13}$ & 5.410$\times10^{-13}$ & 5.580$\times10^{-13}$ & 5.920$\times10^{-13}$ & 6.360$\times10^{-13}$ & 6.870$\times10^{-13}$ \\
2, 3/2  $\rightarrow$ 8, 21/2 & 2.260$\times10^{-13}$ & 2.170$\times10^{-13}$ & 2.170$\times10^{-13}$ & 2.230$\times10^{-13}$ & 2.370$\times10^{-13}$ & 2.550$\times10^{-13}$ & 2.750$\times10^{-13}$ \\
2, 5/2  $\rightarrow$ 8, 21/2 & 3.380$\times10^{-13}$ & 3.250$\times10^{-13}$ & 3.250$\times10^{-13}$ & 3.350$\times10^{-13}$ & 3.550$\times10^{-13}$ & 3.820$\times10^{-13}$ & 4.120$\times10^{-13}$ \\
2, 7/2  $\rightarrow$ 8, 21/2 & 4.510$\times10^{-13}$ & 4.340$\times10^{-13}$ & 4.330$\times10^{-13}$ & 4.470$\times10^{-13}$ & 4.740$\times10^{-13}$ & 5.090$\times10^{-13}$ & 5.500$\times10^{-13}$ \\
2, 1/2  $\rightarrow$ 8, 19/2 & 1.130$\times10^{-13}$ & 1.080$\times10^{-13}$ & 1.080$\times10^{-13}$ & 1.120$\times10^{-13}$ & 1.180$\times10^{-13}$ & 1.270$\times10^{-13}$ & 1.370$\times10^{-13}$ \\
2, 9/2  $\rightarrow$ 8, 19/2 & 5.640$\times10^{-13}$ & 5.420$\times10^{-13}$ & 5.410$\times10^{-13}$ & 5.580$\times10^{-13}$ & 5.920$\times10^{-13}$ & 6.360$\times10^{-13}$ & 6.870$\times10^{-13}$ \\
2, 3/2  $\rightarrow$ 8, 19/2 & 2.260$\times10^{-13}$ & 2.170$\times10^{-13}$ & 2.170$\times10^{-13}$ & 2.230$\times10^{-13}$ & 2.370$\times10^{-13}$ & 2.550$\times10^{-13}$ & 2.750$\times10^{-13}$ \\
2, 5/2  $\rightarrow$ 8, 19/2 & 3.380$\times10^{-13}$ & 3.250$\times10^{-13}$ & 3.250$\times10^{-13}$ & 3.350$\times10^{-13}$ & 3.550$\times10^{-13}$ & 3.820$\times10^{-13}$ & 4.120$\times10^{-13}$ \\
2, 7/2  $\rightarrow$ 8, 19/2 & 4.510$\times10^{-13}$ & 4.340$\times10^{-13}$ & 4.330$\times10^{-13}$ & 4.470$\times10^{-13}$ & 4.740$\times10^{-13}$ & 5.090$\times10^{-13}$ & 5.500$\times10^{-13}$ \\
2, 1/2  $\rightarrow$ 8, 11/2 & 1.130$\times10^{-13}$ & 1.080$\times10^{-13}$ & 1.080$\times10^{-13}$ & 1.120$\times10^{-13}$ & 1.180$\times10^{-13}$ & 1.270$\times10^{-13}$ & 1.370$\times10^{-13}$ \\
2, 9/2  $\rightarrow$ 8, 11/2 & 5.640$\times10^{-13}$ & 5.420$\times10^{-13}$ & 5.410$\times10^{-13}$ & 5.580$\times10^{-13}$ & 5.920$\times10^{-13}$ & 6.360$\times10^{-13}$ & 6.870$\times10^{-13}$ \\
2, 3/2  $\rightarrow$ 8, 11/2 & 2.260$\times10^{-13}$ & 2.170$\times10^{-13}$ & 2.170$\times10^{-13}$ & 2.230$\times10^{-13}$ & 2.370$\times10^{-13}$ & 2.550$\times10^{-13}$ & 2.750$\times10^{-13}$ \\
2, 5/2  $\rightarrow$ 8, 11/2 & 3.380$\times10^{-13}$ & 3.250$\times10^{-13}$ & 3.250$\times10^{-13}$ & 3.350$\times10^{-13}$ & 3.550$\times10^{-13}$ & 3.820$\times10^{-13}$ & 4.120$\times10^{-13}$ \\
2, 7/2  $\rightarrow$ 8, 11/2 & 4.510$\times10^{-13}$ & 4.340$\times10^{-13}$ & 4.330$\times10^{-13}$ & 4.470$\times10^{-13}$ & 4.740$\times10^{-13}$ & 5.090$\times10^{-13}$ & 5.500$\times10^{-13}$ \\
2, 1/2  $\rightarrow$ 8, 13/2 & 1.130$\times10^{-13}$ & 1.080$\times10^{-13}$ & 1.080$\times10^{-13}$ & 1.120$\times10^{-13}$ & 1.180$\times10^{-13}$ & 1.270$\times10^{-13}$ & 1.370$\times10^{-13}$ \\
2, 9/2  $\rightarrow$ 8, 13/2 & 5.640$\times10^{-13}$ & 5.420$\times10^{-13}$ & 5.410$\times10^{-13}$ & 5.580$\times10^{-13}$ & 5.920$\times10^{-13}$ & 6.360$\times10^{-13}$ & 6.870$\times10^{-13}$ \\
2, 3/2  $\rightarrow$ 8, 13/2 & 2.260$\times10^{-13}$ & 2.170$\times10^{-13}$ & 2.170$\times10^{-13}$ & 2.230$\times10^{-13}$ & 2.370$\times10^{-13}$ & 2.550$\times10^{-13}$ & 2.750$\times10^{-13}$ \\
2, 5/2  $\rightarrow$ 8, 13/2 & 3.380$\times10^{-13}$ & 3.250$\times10^{-13}$ & 3.250$\times10^{-13}$ & 3.350$\times10^{-13}$ & 3.550$\times10^{-13}$ & 3.820$\times10^{-13}$ & 4.120$\times10^{-13}$ \\
2, 7/2  $\rightarrow$ 8, 13/2 & 4.510$\times10^{-13}$ & 4.340$\times10^{-13}$ & 4.330$\times10^{-13}$ & 4.470$\times10^{-13}$ & 4.740$\times10^{-13}$ & 5.090$\times10^{-13}$ & 5.500$\times10^{-13}$ \\
2, 1/2  $\rightarrow$ 8, 17/2 & 1.130$\times10^{-13}$ & 1.080$\times10^{-13}$ & 1.080$\times10^{-13}$ & 1.120$\times10^{-13}$ & 1.180$\times10^{-13}$ & 1.270$\times10^{-13}$ & 1.370$\times10^{-13}$ \\
2, 9/2  $\rightarrow$ 8, 17/2 & 5.640$\times10^{-13}$ & 5.420$\times10^{-13}$ & 5.410$\times10^{-13}$ & 5.580$\times10^{-13}$ & 5.920$\times10^{-13}$ & 6.360$\times10^{-13}$ & 6.870$\times10^{-13}$ \\
2, 3/2  $\rightarrow$ 8, 17/2 & 2.260$\times10^{-13}$ & 2.170$\times10^{-13}$ & 2.170$\times10^{-13}$ & 2.230$\times10^{-13}$ & 2.370$\times10^{-13}$ & 2.550$\times10^{-13}$ & 2.750$\times10^{-13}$ \\
2, 5/2  $\rightarrow$ 8, 17/2 & 3.380$\times10^{-13}$ & 3.250$\times10^{-13}$ & 3.250$\times10^{-13}$ & 3.350$\times10^{-13}$ & 3.550$\times10^{-13}$ & 3.820$\times10^{-13}$ & 4.120$\times10^{-13}$ \\
2, 7/2  $\rightarrow$ 8, 17/2 & 4.510$\times10^{-13}$ & 4.340$\times10^{-13}$ & 4.330$\times10^{-13}$ & 4.470$\times10^{-13}$ & 4.740$\times10^{-13}$ & 5.090$\times10^{-13}$ & 5.500$\times10^{-13}$ \\
3, 11/2 $\rightarrow$ 8, 21/2 & 1.520$\times10^{-12}$ & 1.480$\times10^{-12}$ & 1.510$\times10^{-12}$ & 1.590$\times10^{-12}$ & 1.700$\times10^{-12}$ & 1.840$\times10^{-12}$ & 1.980$\times10^{-12}$ \\
3, 1/2  $\rightarrow$ 8, 21/2 & 2.540$\times10^{-13}$ & 2.470$\times10^{-13}$ & 2.510$\times10^{-13}$ & 2.650$\times10^{-13}$ & 2.840$\times10^{-13}$ & 3.060$\times10^{-13}$ & 3.300$\times10^{-13}$ \\
3, 3/2  $\rightarrow$ 8, 21/2 & 5.080$\times10^{-13}$ & 4.940$\times10^{-13}$ & 5.020$\times10^{-13}$ & 5.300$\times10^{-13}$ & 5.680$\times10^{-13}$ & 6.120$\times10^{-13}$ & 6.610$\times10^{-13}$ \\
3, 5/2  $\rightarrow$ 8, 21/2 & 7.620$\times10^{-13}$ & 7.420$\times10^{-13}$ & 7.530$\times10^{-13}$ & 7.950$\times10^{-13}$ & 8.510$\times10^{-13}$ & 9.180$\times10^{-13}$ & 9.910$\times10^{-13}$ \\
3, 9/2  $\rightarrow$ 8, 21/2 & 1.270$\times10^{-12}$ & 1.240$\times10^{-12}$ & 1.250$\times10^{-12}$ & 1.320$\times10^{-12}$ & 1.420$\times10^{-12}$ & 1.530$\times10^{-12}$ & 1.650$\times10^{-12}$ \\
3, 7/2  $\rightarrow$ 8, 21/2 & 1.020$\times10^{-12}$ & 9.890$\times10^{-13}$ & 1.000$\times10^{-12}$ & 1.060$\times10^{-12}$ & 1.140$\times10^{-12}$ & 1.220$\times10^{-12}$ & 1.320$\times10^{-12}$ \\
3, 11/2 $\rightarrow$ 8, 19/2 & 1.520$\times10^{-12}$ & 1.480$\times10^{-12}$ & 1.510$\times10^{-12}$ & 1.590$\times10^{-12}$ & 1.700$\times10^{-12}$ & 1.840$\times10^{-12}$ & 1.980$\times10^{-12}$ \\
3, 1/2  $\rightarrow$ 8, 19/2 & 2.540$\times10^{-13}$ & 2.470$\times10^{-13}$ & 2.510$\times10^{-13}$ & 2.650$\times10^{-13}$ & 2.840$\times10^{-13}$ & 3.060$\times10^{-13}$ & 3.300$\times10^{-13}$ \\
3, 3/2  $\rightarrow$ 8, 19/2 & 5.080$\times10^{-13}$ & 4.940$\times10^{-13}$ & 5.020$\times10^{-13}$ & 5.300$\times10^{-13}$ & 5.680$\times10^{-13}$ & 6.120$\times10^{-13}$ & 6.610$\times10^{-13}$ \\
3, 5/2  $\rightarrow$ 8, 19/2 & 7.620$\times10^{-13}$ & 7.420$\times10^{-13}$ & 7.530$\times10^{-13}$ & 7.950$\times10^{-13}$ & 8.510$\times10^{-13}$ & 9.180$\times10^{-13}$ & 9.910$\times10^{-13}$ \\
3, 9/2  $\rightarrow$ 8, 19/2 & 1.270$\times10^{-12}$ & 1.240$\times10^{-12}$ & 1.250$\times10^{-12}$ & 1.320$\times10^{-12}$ & 1.420$\times10^{-12}$ & 1.530$\times10^{-12}$ & 1.650$\times10^{-12}$ \\
3, 7/2  $\rightarrow$ 8, 19/2 & 1.020$\times10^{-12}$ & 9.890$\times10^{-13}$ & 1.000$\times10^{-12}$ & 1.060$\times10^{-12}$ & 1.140$\times10^{-12}$ & 1.220$\times10^{-12}$ & 1.320$\times10^{-12}$ \\
3, 11/2 $\rightarrow$ 8, 11/2 & 1.520$\times10^{-12}$ & 1.480$\times10^{-12}$ & 1.510$\times10^{-12}$ & 1.590$\times10^{-12}$ & 1.700$\times10^{-12}$ & 1.840$\times10^{-12}$ & 1.980$\times10^{-12}$ \\
3, 1/2  $\rightarrow$ 8, 11/2 & 2.540$\times10^{-13}$ & 2.470$\times10^{-13}$ & 2.510$\times10^{-13}$ & 2.650$\times10^{-13}$ & 2.840$\times10^{-13}$ & 3.060$\times10^{-13}$ & 3.300$\times10^{-13}$ \\
3, 3/2  $\rightarrow$ 8, 11/2 & 5.080$\times10^{-13}$ & 4.940$\times10^{-13}$ & 5.020$\times10^{-13}$ & 5.300$\times10^{-13}$ & 5.680$\times10^{-13}$ & 6.120$\times10^{-13}$ & 6.610$\times10^{-13}$ \\
3, 5/2  $\rightarrow$ 8, 11/2 & 7.620$\times10^{-13}$ & 7.420$\times10^{-13}$ & 7.530$\times10^{-13}$ & 7.950$\times10^{-13}$ & 8.510$\times10^{-13}$ & 9.180$\times10^{-13}$ & 9.910$\times10^{-13}$ \\
3, 9/2  $\rightarrow$ 8, 11/2 & 1.270$\times10^{-12}$ & 1.240$\times10^{-12}$ & 1.250$\times10^{-12}$ & 1.320$\times10^{-12}$ & 1.420$\times10^{-12}$ & 1.530$\times10^{-12}$ & 1.650$\times10^{-12}$ \\
\end{tabular}
\end{table*}

\begin{table*}[h]
\footnotesize
    \centering
    \caption{Continuation of Table \ref{c17ocollta}.}
    \begin{tabular}{llllllll}
    \hline
    \hline
 Quantum Numbers & & &T& & \\
    \hline
    $J$, $F \rightarrow J^{'}$ ,$F^{'}$ & 2 K & 5 K & 10 K & 20 K & 30 K & 40 K & 50 K \\ 
\hline
3, 7/2  $\rightarrow$ 8, 11/2 & 1.020$\times10^{-12}$ & 9.890$\times10^{-13}$ & 1.000$\times10^{-12}$ & 1.060$\times10^{-12}$ & 1.140$\times10^{-12}$ & 1.220$\times10^{-12}$ & 1.320$\times10^{-12}$ \\
3, 11/2 $\rightarrow$ 8, 13/2 & 1.520$\times10^{-12}$ & 1.480$\times10^{-12}$ & 1.510$\times10^{-12}$ & 1.590$\times10^{-12}$ & 1.700$\times10^{-12}$ & 1.840$\times10^{-12}$ & 1.980$\times10^{-12}$ \\
3, 1/2  $\rightarrow$ 8, 13/2 & 2.540$\times10^{-13}$ & 2.470$\times10^{-13}$ & 2.510$\times10^{-13}$ & 2.650$\times10^{-13}$ & 2.840$\times10^{-13}$ & 3.060$\times10^{-13}$ & 3.300$\times10^{-13}$ \\
3, 3/2  $\rightarrow$ 8, 13/2 & 5.080$\times10^{-13}$ & 4.940$\times10^{-13}$ & 5.020$\times10^{-13}$ & 5.300$\times10^{-13}$ & 5.680$\times10^{-13}$ & 6.120$\times10^{-13}$ & 6.610$\times10^{-13}$ \\
3, 5/2  $\rightarrow$ 8, 13/2 & 7.620$\times10^{-13}$ & 7.420$\times10^{-13}$ & 7.530$\times10^{-13}$ & 7.950$\times10^{-13}$ & 8.510$\times10^{-13}$ & 9.180$\times10^{-13}$ & 9.910$\times10^{-13}$ \\
3, 9/2  $\rightarrow$ 8, 13/2 & 1.270$\times10^{-12}$ & 1.240$\times10^{-12}$ & 1.250$\times10^{-12}$ & 1.320$\times10^{-12}$ & 1.420$\times10^{-12}$ & 1.530$\times10^{-12}$ & 1.650$\times10^{-12}$ \\
3, 7/2  $\rightarrow$ 8, 13/2 & 1.020$\times10^{-12}$ & 9.890$\times10^{-13}$ & 1.000$\times10^{-12}$ & 1.060$\times10^{-12}$ & 1.140$\times10^{-12}$ & 1.220$\times10^{-12}$ & 1.320$\times10^{-12}$ \\
3, 11/2 $\rightarrow$ 8, 17/2 & 1.520$\times10^{-12}$ & 1.480$\times10^{-12}$ & 1.510$\times10^{-12}$ & 1.590$\times10^{-12}$ & 1.700$\times10^{-12}$ & 1.840$\times10^{-12}$ & 1.980$\times10^{-12}$ \\
3, 1/2  $\rightarrow$ 8, 17/2 & 2.540$\times10^{-13}$ & 2.470$\times10^{-13}$ & 2.510$\times10^{-13}$ & 2.650$\times10^{-13}$ & 2.840$\times10^{-13}$ & 3.060$\times10^{-13}$ & 3.300$\times10^{-13}$ \\
3, 3/2  $\rightarrow$ 8, 17/2 & 5.080$\times10^{-13}$ & 4.940$\times10^{-13}$ & 5.020$\times10^{-13}$ & 5.300$\times10^{-13}$ & 5.680$\times10^{-13}$ & 6.120$\times10^{-13}$ & 6.610$\times10^{-13}$ \\
3, 5/2  $\rightarrow$ 8, 17/2 & 7.620$\times10^{-13}$ & 7.420$\times10^{-13}$ & 7.530$\times10^{-13}$ & 7.950$\times10^{-13}$ & 8.510$\times10^{-13}$ & 9.180$\times10^{-13}$ & 9.910$\times10^{-13}$ \\
3, 9/2  $\rightarrow$ 8, 17/2 & 1.270$\times10^{-12}$ & 1.240$\times10^{-12}$ & 1.250$\times10^{-12}$ & 1.320$\times10^{-12}$ & 1.420$\times10^{-12}$ & 1.530$\times10^{-12}$ & 1.650$\times10^{-12}$ \\
3, 7/2  $\rightarrow$ 8, 17/2 & 1.020$\times10^{-12}$ & 9.890$\times10^{-13}$ & 1.000$\times10^{-12}$ & 1.060$\times10^{-12}$ & 1.140$\times10^{-12}$ & 1.220$\times10^{-12}$ & 1.320$\times10^{-12}$ \\
4, 13/2 $\rightarrow$ 8, 21/2 & 3.540$\times10^{-12}$ & 3.460$\times10^{-12}$ & 3.460$\times10^{-12}$ & 3.390$\times10^{-12}$ & 3.340$\times10^{-12}$ & 3.330$\times10^{-12}$ & 3.330$\times10^{-12}$ \\
4,  3/2 $\rightarrow$ 8, 21/2 & 1.010$\times10^{-12}$ & 9.900$\times10^{-13}$ & 9.900$\times10^{-13}$ & 9.690$\times10^{-13}$ & 9.560$\times10^{-13}$ & 9.510$\times10^{-13}$ & 9.530$\times10^{-13}$ \\
4, 5/2  $\rightarrow$ 8, 21/2 & 1.520$\times10^{-12}$ & 1.480$\times10^{-12}$ & 1.480$\times10^{-12}$ & 1.450$\times10^{-12}$ & 1.430$\times10^{-12}$ & 1.430$\times10^{-12}$ & 1.430$\times10^{-12}$ \\
4, 11/2 $\rightarrow$ 8, 21/2 & 3.030$\times10^{-12}$ & 2.970$\times10^{-12}$ & 2.970$\times10^{-12}$ & 2.910$\times10^{-12}$ & 2.870$\times10^{-12}$ & 2.850$\times10^{-12}$ & 2.860$\times10^{-12}$ \\
4, 7/2  $\rightarrow$ 8, 21/2 & 2.020$\times10^{-12}$ & 1.980$\times10^{-12}$ & 1.980$\times10^{-12}$ & 1.940$\times10^{-12}$ & 1.910$\times10^{-12}$ & 1.900$\times10^{-12}$ & 1.910$\times10^{-12}$ \\
4, 9/2  $\rightarrow$ 8, 21/2 & 2.530$\times10^{-12}$ & 2.470$\times10^{-12}$ & 2.470$\times10^{-12}$ & 2.420$\times10^{-12}$ & 2.390$\times10^{-12}$ & 2.380$\times10^{-12}$ & 2.380$\times10^{-12}$ \\
4, 13/2 $\rightarrow$ 8, 19/2 & 3.540$\times10^{-12}$ & 3.460$\times10^{-12}$ & 3.460$\times10^{-12}$ & 3.390$\times10^{-12}$ & 3.340$\times10^{-12}$ & 3.330$\times10^{-12}$ & 3.330$\times10^{-12}$ \\
4,  3/2 $\rightarrow$ 8, 19/2 & 1.010$\times10^{-12}$ & 9.900$\times10^{-13}$ & 9.900$\times10^{-13}$ & 9.690$\times10^{-13}$ & 9.560$\times10^{-13}$ & 9.510$\times10^{-13}$ & 9.530$\times10^{-13}$ \\
4, 5/2  $\rightarrow$ 8, 19/2 & 1.520$\times10^{-12}$ & 1.480$\times10^{-12}$ & 1.480$\times10^{-12}$ & 1.450$\times10^{-12}$ & 1.430$\times10^{-12}$ & 1.430$\times10^{-12}$ & 1.430$\times10^{-12}$ \\
4, 11/2 $\rightarrow$ 8, 19/2 & 3.030$\times10^{-12}$ & 2.970$\times10^{-12}$ & 2.970$\times10^{-12}$ & 2.910$\times10^{-12}$ & 2.870$\times10^{-12}$ & 2.850$\times10^{-12}$ & 2.860$\times10^{-12}$ \\
4, 7/2  $\rightarrow$ 8, 19/2 & 2.020$\times10^{-12}$ & 1.980$\times10^{-12}$ & 1.980$\times10^{-12}$ & 1.940$\times10^{-12}$ & 1.910$\times10^{-12}$ & 1.900$\times10^{-12}$ & 1.910$\times10^{-12}$ \\
4, 9/2  $\rightarrow$ 8, 19/2 & 2.530$\times10^{-12}$ & 2.470$\times10^{-12}$ & 2.470$\times10^{-12}$ & 2.420$\times10^{-12}$ & 2.390$\times10^{-12}$ & 2.380$\times10^{-12}$ & 2.380$\times10^{-12}$ \\
4, 13/2 $\rightarrow$ 8, 11/2 & 3.540$\times10^{-12}$ & 3.460$\times10^{-12}$ & 3.460$\times10^{-12}$ & 3.390$\times10^{-12}$ & 3.340$\times10^{-12}$ & 3.330$\times10^{-12}$ & 3.330$\times10^{-12}$ \\
4,  3/2 $\rightarrow$ 8, 11/2 & 1.010$\times10^{-12}$ & 9.900$\times10^{-13}$ & 9.900$\times10^{-13}$ & 9.690$\times10^{-13}$ & 9.560$\times10^{-13}$ & 9.510$\times10^{-13}$ & 9.530$\times10^{-13}$ \\
4, 5/2  $\rightarrow$ 8, 11/2 & 1.520$\times10^{-12}$ & 1.480$\times10^{-12}$ & 1.480$\times10^{-12}$ & 1.450$\times10^{-12}$ & 1.430$\times10^{-12}$ & 1.430$\times10^{-12}$ & 1.430$\times10^{-12}$ \\
4, 11/2 $\rightarrow$ 8, 11/2 & 3.030$\times10^{-12}$ & 2.970$\times10^{-12}$ & 2.970$\times10^{-12}$ & 2.910$\times10^{-12}$ & 2.870$\times10^{-12}$ & 2.850$\times10^{-12}$ & 2.860$\times10^{-12}$ \\
4, 7/2  $\rightarrow$ 8, 11/2 & 2.020$\times10^{-12}$ & 1.980$\times10^{-12}$ & 1.980$\times10^{-12}$ & 1.940$\times10^{-12}$ & 1.910$\times10^{-12}$ & 1.900$\times10^{-12}$ & 1.910$\times10^{-12}$ \\
4, 9/2  $\rightarrow$ 8, 11/2 & 2.530$\times10^{-12}$ & 2.470$\times10^{-12}$ & 2.470$\times10^{-12}$ & 2.420$\times10^{-12}$ & 2.390$\times10^{-12}$ & 2.380$\times10^{-12}$ & 2.380$\times10^{-12}$ \\
4, 13/2 $\rightarrow$ 8, 13/2 & 3.540$\times10^{-12}$ & 3.460$\times10^{-12}$ & 3.460$\times10^{-12}$ & 3.390$\times10^{-12}$ & 3.340$\times10^{-12}$ & 3.330$\times10^{-12}$ & 3.330$\times10^{-12}$ \\
4,  3/2 $\rightarrow$ 8, 13/2 & 1.010$\times10^{-12}$ & 9.900$\times10^{-13}$ & 9.900$\times10^{-13}$ & 9.690$\times10^{-13}$ & 9.560$\times10^{-13}$ & 9.510$\times10^{-13}$ & 9.530$\times10^{-13}$ \\
4, 5/2  $\rightarrow$ 8, 13/2 & 1.520$\times10^{-12}$ & 1.480$\times10^{-12}$ & 1.480$\times10^{-12}$ & 1.450$\times10^{-12}$ & 1.430$\times10^{-12}$ & 1.430$\times10^{-12}$ & 1.430$\times10^{-12}$ \\
4, 11/2 $\rightarrow$ 8, 13/2 & 3.030$\times10^{-12}$ & 2.970$\times10^{-12}$ & 2.970$\times10^{-12}$ & 2.910$\times10^{-12}$ & 2.870$\times10^{-12}$ & 2.850$\times10^{-12}$ & 2.860$\times10^{-12}$ \\
4, 7/2  $\rightarrow$ 8, 13/2 & 2.020$\times10^{-12}$ & 1.980$\times10^{-12}$ & 1.980$\times10^{-12}$ & 1.940$\times10^{-12}$ & 1.910$\times10^{-12}$ & 1.900$\times10^{-12}$ & 1.910$\times10^{-12}$ \\
4, 9/2  $\rightarrow$ 8, 13/2 & 2.530$\times10^{-12}$ & 2.470$\times10^{-12}$ & 2.470$\times10^{-12}$ & 2.420$\times10^{-12}$ & 2.390$\times10^{-12}$ & 2.380$\times10^{-12}$ & 2.380$\times10^{-12}$ \\
4, 13/2 $\rightarrow$ 8, 17/2 & 3.540$\times10^{-12}$ & 3.460$\times10^{-12}$ & 3.460$\times10^{-12}$ & 3.390$\times10^{-12}$ & 3.340$\times10^{-12}$ & 3.330$\times10^{-12}$ & 3.330$\times10^{-12}$ \\
4,  3/2 $\rightarrow$ 8, 17/2 & 1.010$\times10^{-12}$ & 9.900$\times10^{-13}$ & 9.900$\times10^{-13}$ & 9.690$\times10^{-13}$ & 9.560$\times10^{-13}$ & 9.510$\times10^{-13}$ & 9.530$\times10^{-13}$ \\
4, 5/2  $\rightarrow$ 8, 17/2 & 1.520$\times10^{-12}$ & 1.480$\times10^{-12}$ & 1.480$\times10^{-12}$ & 1.450$\times10^{-12}$ & 1.430$\times10^{-12}$ & 1.430$\times10^{-12}$ & 1.430$\times10^{-12}$ \\
4, 11/2 $\rightarrow$ 8, 17/2 & 3.030$\times10^{-12}$ & 2.970$\times10^{-12}$ & 2.970$\times10^{-12}$ & 2.910$\times10^{-12}$ & 2.870$\times10^{-12}$ & 2.850$\times10^{-12}$ & 2.860$\times10^{-12}$ \\
4, 7/2  $\rightarrow$ 8, 17/2 & 2.020$\times10^{-12}$ & 1.980$\times10^{-12}$ & 1.980$\times10^{-12}$ & 1.940$\times10^{-12}$ & 1.910$\times10^{-12}$ & 1.900$\times10^{-12}$ & 1.910$\times10^{-12}$ \\
4, 9/2  $\rightarrow$ 8, 17/2 & 2.530$\times10^{-12}$ & 2.470$\times10^{-12}$ & 2.470$\times10^{-12}$ & 2.420$\times10^{-12}$ & 2.390$\times10^{-12}$ & 2.380$\times10^{-12}$ & 2.380$\times10^{-12}$ \\
5, 15/2 $\rightarrow$ 8, 21/2 & 6.540$\times10^{-12}$ & 6.500$\times10^{-12}$ & 6.700$\times10^{-12}$ & 7.020$\times10^{-12}$ & 7.240$\times10^{-12}$ & 7.450$\times10^{-12}$ & 7.660$\times10^{-12}$ \\
5, 5/2  $\rightarrow$ 8, 21/2 & 2.450$\times10^{-12}$ & 2.440$\times10^{-12}$ & 2.510$\times10^{-12}$ & 2.630$\times10^{-12}$ & 2.720$\times10^{-12}$ & 2.790$\times10^{-12}$ & 2.870$\times10^{-12}$ \\
5, 7/2  $\rightarrow$ 8, 21/2 & 3.270$\times10^{-12}$ & 3.250$\times10^{-12}$ & 3.350$\times10^{-12}$ & 3.510$\times10^{-12}$ & 3.620$\times10^{-12}$ & 3.730$\times10^{-12}$ & 3.830$\times10^{-12}$ \\
5, 13/2 $\rightarrow$ 8, 21/2 & 5.720$\times10^{-12}$ & 5.690$\times10^{-12}$ & 5.860$\times10^{-12}$ & 6.140$\times10^{-12}$ & 6.340$\times10^{-12}$ & 6.520$\times10^{-12}$ & 6.710$\times10^{-12}$ \\
5, 9/2  $\rightarrow$ 8, 21/2 & 4.090$\times10^{-12}$ & 4.060$\times10^{-12}$ & 4.190$\times10^{-12}$ & 4.390$\times10^{-12}$ & 4.530$\times10^{-12}$ & 4.660$\times10^{-12}$ & 4.790$\times10^{-12}$ \\
5, 11/2 $\rightarrow$ 8, 21/2 & 4.910$\times10^{-12}$ & 4.870$\times10^{-12}$ & 5.030$\times10^{-12}$ & 5.260$\times10^{-12}$ & 5.430$\times10^{-12}$ & 5.590$\times10^{-12}$ & 5.750$\times10^{-12}$ \\
5, 15/2 $\rightarrow$ 8, 19/2 & 6.540$\times10^{-12}$ & 6.500$\times10^{-12}$ & 6.700$\times10^{-12}$ & 7.020$\times10^{-12}$ & 7.240$\times10^{-12}$ & 7.450$\times10^{-12}$ & 7.660$\times10^{-12}$ \\
5, 5/2  $\rightarrow$ 8, 19/2 & 2.450$\times10^{-12}$ & 2.440$\times10^{-12}$ & 2.510$\times10^{-12}$ & 2.630$\times10^{-12}$ & 2.720$\times10^{-12}$ & 2.790$\times10^{-12}$ & 2.870$\times10^{-12}$ \\
5, 7/2  $\rightarrow$ 8, 19/2 & 3.270$\times10^{-12}$ & 3.250$\times10^{-12}$ & 3.350$\times10^{-12}$ & 3.510$\times10^{-12}$ & 3.620$\times10^{-12}$ & 3.730$\times10^{-12}$ & 3.830$\times10^{-12}$ \\
5, 13/2 $\rightarrow$ 8, 19/2 & 5.720$\times10^{-12}$ & 5.690$\times10^{-12}$ & 5.860$\times10^{-12}$ & 6.140$\times10^{-12}$ & 6.340$\times10^{-12}$ & 6.520$\times10^{-12}$ & 6.710$\times10^{-12}$ \\
5, 9/2  $\rightarrow$ 8, 19/2 & 4.090$\times10^{-12}$ & 4.060$\times10^{-12}$ & 4.190$\times10^{-12}$ & 4.390$\times10^{-12}$ & 4.530$\times10^{-12}$ & 4.660$\times10^{-12}$ & 4.790$\times10^{-12}$ \\
5, 11/2 $\rightarrow$ 8, 19/2 & 4.910$\times10^{-12}$ & 4.870$\times10^{-12}$ & 5.030$\times10^{-12}$ & 5.260$\times10^{-12}$ & 5.430$\times10^{-12}$ & 5.590$\times10^{-12}$ & 5.750$\times10^{-12}$ \\
\end{tabular}
\end{table*}

\begin{table*}[h]
\footnotesize
    \centering
    \caption{Continuation of Table \ref{c17ocollta}.}
    \begin{tabular}{llllllll}
    \hline
    \hline
 Quantum Numbers & & &T& & \\
    \hline
    $J$, $F \rightarrow J^{'}$ ,$F^{'}$ & 2 K & 5 K & 10 K & 20 K & 30 K & 40 K & 50 K \\ 
\hline
5, 15/2 $\rightarrow$ 8, 11/2 & 6.540$\times10^{-12}$ & 6.500$\times10^{-12}$ & 6.700$\times10^{-12}$ & 7.020$\times10^{-12}$ & 7.240$\times10^{-12}$ & 7.450$\times10^{-12}$ & 7.660$\times10^{-12}$ \\
5, 5/2  $\rightarrow$ 8, 11/2 & 2.450$\times10^{-12}$ & 2.440$\times10^{-12}$ & 2.510$\times10^{-12}$ & 2.630$\times10^{-12}$ & 2.720$\times10^{-12}$ & 2.790$\times10^{-12}$ & 2.870$\times10^{-12}$ \\
5, 7/2  $\rightarrow$ 8, 11/2 & 3.270$\times10^{-12}$ & 3.250$\times10^{-12}$ & 3.350$\times10^{-12}$ & 3.510$\times10^{-12}$ & 3.620$\times10^{-12}$ & 3.730$\times10^{-12}$ & 3.830$\times10^{-12}$ \\
5, 13/2 $\rightarrow$ 8, 11/2 & 5.720$\times10^{-12}$ & 5.690$\times10^{-12}$ & 5.860$\times10^{-12}$ & 6.140$\times10^{-12}$ & 6.340$\times10^{-12}$ & 6.520$\times10^{-12}$ & 6.710$\times10^{-12}$ \\
5, 9/2  $\rightarrow$ 8, 11/2 & 4.090$\times10^{-12}$ & 4.060$\times10^{-12}$ & 4.190$\times10^{-12}$ & 4.390$\times10^{-12}$ & 4.530$\times10^{-12}$ & 4.660$\times10^{-12}$ & 4.790$\times10^{-12}$ \\
5, 11/2 $\rightarrow$ 8, 11/2 & 4.910$\times10^{-12}$ & 4.870$\times10^{-12}$ & 5.030$\times10^{-12}$ & 5.260$\times10^{-12}$ & 5.430$\times10^{-12}$ & 5.590$\times10^{-12}$ & 5.750$\times10^{-12}$ \\
5, 15/2 $\rightarrow$ 8, 13/2 & 6.540$\times10^{-12}$ & 6.500$\times10^{-12}$ & 6.700$\times10^{-12}$ & 7.020$\times10^{-12}$ & 7.240$\times10^{-12}$ & 7.450$\times10^{-12}$ & 7.660$\times10^{-12}$ \\
5, 5/2  $\rightarrow$ 8, 13/2 & 2.450$\times10^{-12}$ & 2.440$\times10^{-12}$ & 2.510$\times10^{-12}$ & 2.630$\times10^{-12}$ & 2.720$\times10^{-12}$ & 2.790$\times10^{-12}$ & 2.870$\times10^{-12}$ \\
5, 7/2  $\rightarrow$ 8, 13/2 & 3.270$\times10^{-12}$ & 3.250$\times10^{-12}$ & 3.350$\times10^{-12}$ & 3.510$\times10^{-12}$ & 3.620$\times10^{-12}$ & 3.730$\times10^{-12}$ & 3.830$\times10^{-12}$ \\
5, 13/2 $\rightarrow$ 8, 13/2 & 5.720$\times10^{-12}$ & 5.690$\times10^{-12}$ & 5.860$\times10^{-12}$ & 6.140$\times10^{-12}$ & 6.340$\times10^{-12}$ & 6.520$\times10^{-12}$ & 6.710$\times10^{-12}$ \\
5, 9/2  $\rightarrow$ 8, 13/2 & 4.090$\times10^{-12}$ & 4.060$\times10^{-12}$ & 4.190$\times10^{-12}$ & 4.390$\times10^{-12}$ & 4.530$\times10^{-12}$ & 4.660$\times10^{-12}$ & 4.790$\times10^{-12}$ \\
5, 11/2 $\rightarrow$ 8, 13/2 & 4.910$\times10^{-12}$ & 4.870$\times10^{-12}$ & 5.030$\times10^{-12}$ & 5.260$\times10^{-12}$ & 5.430$\times10^{-12}$ & 5.590$\times10^{-12}$ & 5.750$\times10^{-12}$ \\
5, 15/2 $\rightarrow$ 8, 17/2 & 6.540$\times10^{-12}$ & 6.500$\times10^{-12}$ & 6.700$\times10^{-12}$ & 7.020$\times10^{-12}$ & 7.240$\times10^{-12}$ & 7.450$\times10^{-12}$ & 7.660$\times10^{-12}$ \\
5, 5/2  $\rightarrow$ 8, 17/2 & 2.450$\times10^{-12}$ & 2.440$\times10^{-12}$ & 2.510$\times10^{-12}$ & 2.630$\times10^{-12}$ & 2.720$\times10^{-12}$ & 2.790$\times10^{-12}$ & 2.870$\times10^{-12}$ \\
5, 7/2  $\rightarrow$ 8, 17/2 & 3.270$\times10^{-12}$ & 3.250$\times10^{-12}$ & 3.350$\times10^{-12}$ & 3.510$\times10^{-12}$ & 3.620$\times10^{-12}$ & 3.730$\times10^{-12}$ & 3.830$\times10^{-12}$ \\
5, 13/2 $\rightarrow$ 8, 17/2 & 5.720$\times10^{-12}$ & 5.690$\times10^{-12}$ & 5.860$\times10^{-12}$ & 6.140$\times10^{-12}$ & 6.340$\times10^{-12}$ & 6.520$\times10^{-12}$ & 6.710$\times10^{-12}$ \\
5, 9/2  $\rightarrow$ 8, 17/2 & 4.090$\times10^{-12}$ & 4.060$\times10^{-12}$ & 4.190$\times10^{-12}$ & 4.390$\times10^{-12}$ & 4.530$\times10^{-12}$ & 4.660$\times10^{-12}$ & 4.790$\times10^{-12}$ \\
5, 11/2 $\rightarrow$ 8, 17/2 & 4.910$\times10^{-12}$ & 4.870$\times10^{-12}$ & 5.030$\times10^{-12}$ & 5.260$\times10^{-12}$ & 5.430$\times10^{-12}$ & 5.590$\times10^{-12}$ & 5.750$\times10^{-12}$ \\
6, 17/2 $\rightarrow$ 8, 21/2 & 1.910$\times10^{-11}$ & 1.990$\times10^{-11}$ & 2.090$\times10^{-11}$ & 2.050$\times10^{-11}$ & 1.960$\times10^{-11}$ & 1.890$\times10^{-11}$ & 1.830$\times10^{-11}$ \\
6, 7/2  $\rightarrow$ 8, 21/2 & 8.470$\times10^{-12}$ & 8.830$\times10^{-12}$ & 9.280$\times10^{-12}$ & 9.100$\times10^{-12}$ & 8.720$\times10^{-12}$ & 8.390$\times10^{-12}$ & 8.130$\times10^{-12}$ \\
6, 15/2 $\rightarrow$ 8, 21/2 & 1.690$\times10^{-11}$ & 1.770$\times10^{-11}$ & 1.860$\times10^{-11}$ & 1.820$\times10^{-11}$ & 1.740$\times10^{-11}$ & 1.680$\times10^{-11}$ & 1.630$\times10^{-11}$ \\
6, 9/2  $\rightarrow$ 8, 21/2 & 1.060$\times10^{-11}$ & 1.100$\times10^{-11}$ & 1.160$\times10^{-11}$ & 1.140$\times10^{-11}$ & 1.090$\times10^{-11}$ & 1.050$\times10^{-11}$ & 1.020$\times10^{-11}$ \\
6, 11/2 $\rightarrow$ 8, 21/2 & 1.270$\times10^{-11}$ & 1.320$\times10^{-11}$ & 1.390$\times10^{-11}$ & 1.360$\times10^{-11}$ & 1.310$\times10^{-11}$ & 1.260$\times10^{-11}$ & 1.220$\times10^{-11}$ \\
6, 13/2 $\rightarrow$ 8, 21/2 & 1.480$\times10^{-11}$ & 1.540$\times10^{-11}$ & 1.620$\times10^{-11}$ & 1.590$\times10^{-11}$ & 1.530$\times10^{-11}$ & 1.470$\times10^{-11}$ & 1.420$\times10^{-11}$ \\
6, 17/2 $\rightarrow$ 8, 19/2 & 1.910$\times10^{-11}$ & 1.990$\times10^{-11}$ & 2.090$\times10^{-11}$ & 2.050$\times10^{-11}$ & 1.960$\times10^{-11}$ & 1.890$\times10^{-11}$ & 1.830$\times10^{-11}$ \\
6, 7/2  $\rightarrow$ 8, 19/2 & 8.470$\times10^{-12}$ & 8.830$\times10^{-12}$ & 9.280$\times10^{-12}$ & 9.100$\times10^{-12}$ & 8.720$\times10^{-12}$ & 8.390$\times10^{-12}$ & 8.130$\times10^{-12}$ \\
6, 15/2 $\rightarrow$ 8, 19/2 & 1.690$\times10^{-11}$ & 1.770$\times10^{-11}$ & 1.860$\times10^{-11}$ & 1.820$\times10^{-11}$ & 1.740$\times10^{-11}$ & 1.680$\times10^{-11}$ & 1.630$\times10^{-11}$ \\
6, 9/2  $\rightarrow$ 8, 19/2 & 1.060$\times10^{-11}$ & 1.100$\times10^{-11}$ & 1.160$\times10^{-11}$ & 1.140$\times10^{-11}$ & 1.090$\times10^{-11}$ & 1.050$\times10^{-11}$ & 1.020$\times10^{-11}$ \\
6, 11/2 $\rightarrow$ 8, 19/2 & 1.270$\times10^{-11}$ & 1.320$\times10^{-11}$ & 1.390$\times10^{-11}$ & 1.360$\times10^{-11}$ & 1.310$\times10^{-11}$ & 1.260$\times10^{-11}$ & 1.220$\times10^{-11}$ \\
6, 13/2 $\rightarrow$ 8, 19/2 & 1.480$\times10^{-11}$ & 1.540$\times10^{-11}$ & 1.620$\times10^{-11}$ & 1.590$\times10^{-11}$ & 1.530$\times10^{-11}$ & 1.470$\times10^{-11}$ & 1.420$\times10^{-11}$ \\
6, 17/2 $\rightarrow$ 8, 11/2 & 1.910$\times10^{-11}$ & 1.990$\times10^{-11}$ & 2.090$\times10^{-11}$ & 2.050$\times10^{-11}$ & 1.960$\times10^{-11}$ & 1.890$\times10^{-11}$ & 1.830$\times10^{-11}$ \\
6, 7/2  $\rightarrow$ 8, 11/2 & 8.470$\times10^{-12}$ & 8.830$\times10^{-12}$ & 9.280$\times10^{-12}$ & 9.100$\times10^{-12}$ & 8.720$\times10^{-12}$ & 8.390$\times10^{-12}$ & 8.130$\times10^{-12}$ \\
6, 15/2 $\rightarrow$ 8, 11/2 & 1.690$\times10^{-11}$ & 1.770$\times10^{-11}$ & 1.860$\times10^{-11}$ & 1.820$\times10^{-11}$ & 1.740$\times10^{-11}$ & 1.680$\times10^{-11}$ & 1.630$\times10^{-11}$ \\
6, 9/2  $\rightarrow$ 8, 11/2 & 1.060$\times10^{-11}$ & 1.100$\times10^{-11}$ & 1.160$\times10^{-11}$ & 1.140$\times10^{-11}$ & 1.090$\times10^{-11}$ & 1.050$\times10^{-11}$ & 1.020$\times10^{-11}$ \\
6, 11/2 $\rightarrow$ 8, 11/2 & 1.270$\times10^{-11}$ & 1.320$\times10^{-11}$ & 1.390$\times10^{-11}$ & 1.360$\times10^{-11}$ & 1.310$\times10^{-11}$ & 1.260$\times10^{-11}$ & 1.220$\times10^{-11}$ \\
6, 13/2 $\rightarrow$ 8, 11/2 & 1.480$\times10^{-11}$ & 1.540$\times10^{-11}$ & 1.620$\times10^{-11}$ & 1.590$\times10^{-11}$ & 1.530$\times10^{-11}$ & 1.470$\times10^{-11}$ & 1.420$\times10^{-11}$ \\
6, 17/2 $\rightarrow$ 8, 13/2 & 1.910$\times10^{-11}$ & 1.990$\times10^{-11}$ & 2.090$\times10^{-11}$ & 2.050$\times10^{-11}$ & 1.960$\times10^{-11}$ & 1.890$\times10^{-11}$ & 1.830$\times10^{-11}$ \\
6, 7/2  $\rightarrow$ 8, 13/2 & 8.470$\times10^{-12}$ & 8.830$\times10^{-12}$ & 9.280$\times10^{-12}$ & 9.100$\times10^{-12}$ & 8.720$\times10^{-12}$ & 8.390$\times10^{-12}$ & 8.130$\times10^{-12}$ \\
6, 15/2 $\rightarrow$ 8, 13/2 & 1.690$\times10^{-11}$ & 1.770$\times10^{-11}$ & 1.860$\times10^{-11}$ & 1.820$\times10^{-11}$ & 1.740$\times10^{-11}$ & 1.680$\times10^{-11}$ & 1.630$\times10^{-11}$ \\
6, 9/2  $\rightarrow$ 8, 13/2 & 1.060$\times10^{-11}$ & 1.100$\times10^{-11}$ & 1.160$\times10^{-11}$ & 1.140$\times10^{-11}$ & 1.090$\times10^{-11}$ & 1.050$\times10^{-11}$ & 1.020$\times10^{-11}$ \\
6, 11/2 $\rightarrow$ 8, 13/2 & 1.270$\times10^{-11}$ & 1.320$\times10^{-11}$ & 1.390$\times10^{-11}$ & 1.360$\times10^{-11}$ & 1.310$\times10^{-11}$ & 1.260$\times10^{-11}$ & 1.220$\times10^{-11}$ \\
6, 13/2 $\rightarrow$ 8, 13/2 & 1.480$\times10^{-11}$ & 1.540$\times10^{-11}$ & 1.620$\times10^{-11}$ & 1.590$\times10^{-11}$ & 1.530$\times10^{-11}$ & 1.470$\times10^{-11}$ & 1.420$\times10^{-11}$ \\
6, 17/2 $\rightarrow$ 8, 17/2 & 1.910$\times10^{-11}$ & 1.990$\times10^{-11}$ & 2.090$\times10^{-11}$ & 2.050$\times10^{-11}$ & 1.960$\times10^{-11}$ & 1.890$\times10^{-11}$ & 1.830$\times10^{-11}$ \\
6, 7/2  $\rightarrow$ 8, 17/2 & 8.470$\times10^{-12}$ & 8.830$\times10^{-12}$ & 9.280$\times10^{-12}$ & 9.100$\times10^{-12}$ & 8.720$\times10^{-12}$ & 8.390$\times10^{-12}$ & 8.130$\times10^{-12}$ \\
6, 15/2 $\rightarrow$ 8, 17/2 & 1.690$\times10^{-11}$ & 1.770$\times10^{-11}$ & 1.860$\times10^{-11}$ & 1.820$\times10^{-11}$ & 1.740$\times10^{-11}$ & 1.680$\times10^{-11}$ & 1.630$\times10^{-11}$ \\
6, 9/2  $\rightarrow$ 8, 17/2 & 1.060$\times10^{-11}$ & 1.100$\times10^{-11}$ & 1.160$\times10^{-11}$ & 1.140$\times10^{-11}$ & 1.090$\times10^{-11}$ & 1.050$\times10^{-11}$ & 1.020$\times10^{-11}$ \\
6, 11/2 $\rightarrow$ 8, 17/2 & 1.270$\times10^{-11}$ & 1.320$\times10^{-11}$ & 1.390$\times10^{-11}$ & 1.360$\times10^{-11}$ & 1.310$\times10^{-11}$ & 1.260$\times10^{-11}$ & 1.220$\times10^{-11}$ \\
6, 13/2 $\rightarrow$ 8, 17/2 & 1.480$\times10^{-11}$ & 1.540$\times10^{-11}$ & 1.620$\times10^{-11}$ & 1.590$\times10^{-11}$ & 1.530$\times10^{-11}$ & 1.470$\times10^{-11}$ & 1.420$\times10^{-11}$ \\
7, 19/2 $\rightarrow$ 8, 21/2 & 1.070$\times10^{-11}$ & 1.190$\times10^{-11}$ & 1.400$\times10^{-11}$ & 1.630$\times10^{-11}$ & 1.700$\times10^{-11}$ & 1.720$\times10^{-11}$ & 1.730$\times10^{-11}$ \\
7, 9/2  $\rightarrow$ 8, 21/2 & 5.370$\times10^{-12}$ & 5.950$\times10^{-12}$ & 7.020$\times10^{-12}$ & 8.130$\times10^{-12}$ & 8.480$\times10^{-12}$ & 8.600$\times10^{-12}$ & 8.650$\times10^{-12}$ \\
7, 17/2 $\rightarrow$ 8, 21/2 & 9.670$\times10^{-12}$ & 1.070$\times10^{-11}$ & 1.260$\times10^{-11}$ & 1.460$\times10^{-11}$ & 1.530$\times10^{-11}$ & 1.550$\times10^{-11}$ & 1.560$\times10^{-11}$ \\
7, 11/2 $\rightarrow$ 8, 21/2 & 6.450$\times10^{-12}$ & 7.140$\times10^{-12}$ & 8.420$\times10^{-12}$ & 9.760$\times10^{-12}$ & 1.020$\times10^{-11}$ & 1.030$\times10^{-11}$ & 1.040$\times10^{-11}$ \\
7, 15/2 $\rightarrow$ 8, 21/2 & 8.600$\times10^{-12}$ & 9.520$\times10^{-12}$ & 1.120$\times10^{-11}$ & 1.300$\times10^{-11}$ & 1.360$\times10^{-11}$ & 1.380$\times10^{-11}$ & 1.380$\times10^{-11}$ \\
7, 13/2 $\rightarrow$ 8, 21/2 & 7.520$\times10^{-12}$ & 8.330$\times10^{-12}$ & 9.820$\times10^{-12}$ & 1.140$\times10^{-11}$ & 1.190$\times10^{-11}$ & 1.200$\times10^{-11}$ & 1.210$\times10^{-11}$ \\
7, 19/2 $\rightarrow$ 8, 19/2 & 1.070$\times10^{-11}$ & 1.190$\times10^{-11}$ & 1.400$\times10^{-11}$ & 1.630$\times10^{-11}$ & 1.700$\times10^{-11}$ & 1.720$\times10^{-11}$ & 1.730$\times10^{-11}$ \\
\end{tabular}
\end{table*}

\begin{table*}[h]
\footnotesize
    \centering
    \caption{Continuation of Table \ref{c17ocollta}.}
    \begin{tabular}{llllllll}
    \hline
    \hline
 Quantum Numbers & & &T& & \\
    \hline
    $J$, $F \rightarrow J^{'}$ ,$F^{'}$ & 2 K & 5 K & 10 K & 20 K & 30 K & 40 K & 50 K \\
    \hline
7, 9/2  $\rightarrow$ 8, 19/2 & 5.370$\times10^{-12}$ & 5.950$\times10^{-12}$ & 7.020$\times10^{-12}$ & 8.130$\times10^{-12}$ & 8.480$\times10^{-12}$ & 8.600$\times10^{-12}$ & 8.650$\times10^{-12}$ \\
7, 17/2 $\rightarrow$ 8, 19/2 & 9.670$\times10^{-12}$ & 1.070$\times10^{-11}$ & 1.260$\times10^{-11}$ & 1.460$\times10^{-11}$ & 1.530$\times10^{-11}$ & 1.550$\times10^{-11}$ & 1.560$\times10^{-11}$ \\
7, 11/2 $\rightarrow$ 8, 19/2 & 6.450$\times10^{-12}$ & 7.140$\times10^{-12}$ & 8.420$\times10^{-12}$ & 9.760$\times10^{-12}$ & 1.020$\times10^{-11}$ & 1.030$\times10^{-11}$ & 1.040$\times10^{-11}$ \\
7, 15/2 $\rightarrow$ 8, 19/2 & 8.600$\times10^{-12}$ & 9.520$\times10^{-12}$ & 1.120$\times10^{-11}$ & 1.300$\times10^{-11}$ & 1.360$\times10^{-11}$ & 1.380$\times10^{-11}$ & 1.380$\times10^{-11}$ \\
7, 13/2 $\rightarrow$ 8, 19/2 & 7.520$\times10^{-12}$ & 8.330$\times10^{-12}$ & 9.820$\times10^{-12}$ & 1.140$\times10^{-11}$ & 1.190$\times10^{-11}$ & 1.200$\times10^{-11}$ & 1.210$\times10^{-11}$ \\
7, 19/2 $\rightarrow$ 8, 11/2 & 1.070$\times10^{-11}$ & 1.190$\times10^{-11}$ & 1.400$\times10^{-11}$ & 1.630$\times10^{-11}$ & 1.700$\times10^{-11}$ & 1.720$\times10^{-11}$ & 1.730$\times10^{-11}$ \\
7, 9/2  $\rightarrow$ 8, 11/2 & 5.370$\times10^{-12}$ & 5.950$\times10^{-12}$ & 7.020$\times10^{-12}$ & 8.130$\times10^{-12}$ & 8.480$\times10^{-12}$ & 8.600$\times10^{-12}$ & 8.650$\times10^{-12}$ \\
7, 17/2 $\rightarrow$ 8, 11/2 & 9.670$\times10^{-12}$ & 1.070$\times10^{-11}$ & 1.260$\times10^{-11}$ & 1.460$\times10^{-11}$ & 1.530$\times10^{-11}$ & 1.550$\times10^{-11}$ & 1.560$\times10^{-11}$ \\
7, 11/2 $\rightarrow$ 8, 11/2 & 6.450$\times10^{-12}$ & 7.140$\times10^{-12}$ & 8.420$\times10^{-12}$ & 9.760$\times10^{-12}$ & 1.020$\times10^{-11}$ & 1.030$\times10^{-11}$ & 1.040$\times10^{-11}$ \\
7, 15/2 $\rightarrow$ 8, 11/2 & 8.600$\times10^{-12}$ & 9.520$\times10^{-12}$ & 1.120$\times10^{-11}$ & 1.300$\times10^{-11}$ & 1.360$\times10^{-11}$ & 1.380$\times10^{-11}$ & 1.380$\times10^{-11}$ \\
7, 13/2 $\rightarrow$ 8, 11/2 & 7.520$\times10^{-12}$ & 8.330$\times10^{-12}$ & 9.820$\times10^{-12}$ & 1.140$\times10^{-11}$ & 1.190$\times10^{-11}$ & 1.200$\times10^{-11}$ & 1.210$\times10^{-11}$ \\
7, 19/2 $\rightarrow$ 8, 13/2 & 1.070$\times10^{-11}$ & 1.190$\times10^{-11}$ & 1.400$\times10^{-11}$ & 1.630$\times10^{-11}$ & 1.700$\times10^{-11}$ & 1.720$\times10^{-11}$ & 1.730$\times10^{-11}$ \\
7, 9/2  $\rightarrow$ 8, 13/2 & 5.370$\times10^{-12}$ & 5.950$\times10^{-12}$ & 7.020$\times10^{-12}$ & 8.130$\times10^{-12}$ & 8.480$\times10^{-12}$ & 8.600$\times10^{-12}$ & 8.650$\times10^{-12}$ \\
7, 17/2 $\rightarrow$ 8, 13/2 & 9.670$\times10^{-12}$ & 1.070$\times10^{-11}$ & 1.260$\times10^{-11}$ & 1.460$\times10^{-11}$ & 1.530$\times10^{-11}$ & 1.550$\times10^{-11}$ & 1.560$\times10^{-11}$ \\
7, 11/2 $\rightarrow$ 8, 13/2 & 6.450$\times10^{-12}$ & 7.140$\times10^{-12}$ & 8.420$\times10^{-12}$ & 9.760$\times10^{-12}$ & 1.020$\times10^{-11}$ & 1.030$\times10^{-11}$ & 1.040$\times10^{-11}$ \\
7, 15/2 $\rightarrow$ 8, 13/2 & 8.600$\times10^{-12}$ & 9.520$\times10^{-12}$ & 1.120$\times10^{-11}$ & 1.300$\times10^{-11}$ & 1.360$\times10^{-11}$ & 1.380$\times10^{-11}$ & 1.380$\times10^{-11}$ \\
7, 13/2 $\rightarrow$ 8, 13/2 & 7.520$\times10^{-12}$ & 8.330$\times10^{-12}$ & 9.820$\times10^{-12}$ & 1.140$\times10^{-11}$ & 1.190$\times10^{-11}$ & 1.200$\times10^{-11}$ & 1.210$\times10^{-11}$ \\
7, 19/2 $\rightarrow$ 8, 17/2 & 1.070$\times10^{-11}$ & 1.190$\times10^{-11}$ & 1.400$\times10^{-11}$ & 1.630$\times10^{-11}$ & 1.700$\times10^{-11}$ & 1.720$\times10^{-11}$ & 1.730$\times10^{-11}$ \\
7, 9/2  $\rightarrow$ 8, 17/2 & 5.370$\times10^{-12}$ & 5.950$\times10^{-12}$ & 7.020$\times10^{-12}$ & 8.130$\times10^{-12}$ & 8.480$\times10^{-12}$ & 8.600$\times10^{-12}$ & 8.650$\times10^{-12}$ \\
7, 17/2 $\rightarrow$ 8, 17/2 & 9.670$\times10^{-12}$ & 1.070$\times10^{-11}$ & 1.260$\times10^{-11}$ & 1.460$\times10^{-11}$ & 1.530$\times10^{-11}$ & 1.550$\times10^{-11}$ & 1.560$\times10^{-11}$ \\
7, 11/2 $\rightarrow$ 8, 17/2 & 6.450$\times10^{-12}$ & 7.140$\times10^{-12}$ & 8.420$\times10^{-12}$ & 9.760$\times10^{-12}$ & 1.020$\times10^{-11}$ & 1.030$\times10^{-11}$ & 1.040$\times10^{-11}$ \\
7, 15/2 $\rightarrow$ 8, 17/2 & 8.600$\times10^{-12}$ & 9.520$\times10^{-12}$ & 1.120$\times10^{-11}$ & 1.300$\times10^{-11}$ & 1.360$\times10^{-11}$ & 1.380$\times10^{-11}$ & 1.380$\times10^{-11}$ \\
7, 13/2 $\rightarrow$ 8, 17/2 & 7.520$\times10^{-12}$ & 8.330$\times10^{-12}$ & 9.820$\times10^{-12}$ & 1.140$\times10^{-11}$ & 1.190$\times10^{-11}$ & 1.200$\times10^{-11}$ & 1.210$\times10^{-11}$

\end{tabular}
